CODET: A Benchmark for Contrastive Dialectal Evaluation of Machine Translation

Neural machine translation (NMT) systems exhibit limited robustness in handling source-side linguistic variations. Their performance tends to degrade when faced with even slight deviations in language usage, such as different domains or variations introduced by second-language speakers. It is intuitive to extend this observation to encompass dialectal variations as well, but the work allowing the community to evaluate MT systems on this dimension is limited. To alleviate this issue, we compile and release CODET, a contrastive dialectal benchmark encompassing 891 different variations from twelve different languages. We also quantitatively demonstrate the challenges large MT models face in effectively translating dialectal variants. All the data and code have been released.

==> (inline-0) <==
\begin{tabular}{l|c|c}
    \toprule
    \multirow{2}{*}{\textbf{Language}} & \multirow{2}{*}{\textbf{\# Sentences}} & \multirow{2}{*}{\textbf{\# Sentences}} \\
    & \textbf{(common)} & \textbf{(coverage)} \\ \midrule
    Arabic & 2000 & \\
    Basque & 0 & 34\\
    Italian & 0 & \\
    Swiss German & 0 & 87\\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Arabic}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Alexandria} &2000 &0.8655 &0.8895 &0.8811 &0.8947 \\
\textbf{Baghdad} &2000 &0.8445 &0.8649 &0.8595 &0.8711 \\
\textbf{Doha} &12000 &0.8380 &0.8572 &0.8509 &0.8588 \\
\textbf{Benghazi} &2000 &0.8336 &0.8496 &0.8452 &0.8520 \\
\textbf{Khartoum} &2000 &0.8488 &0.8656 &0.8626 &0.8695 \\
\textbf{Sfax} &2000 &0.7815 &0.8015 &0.7990 &0.8010 \\
\textbf{Muscat} &2000 &0.8639 &0.8839 &0.8790 &0.8855 \\
\textbf{Mosul} &2000 &0.8430 &0.8649 &0.8619 &0.8753 \\
\textbf{Riyadh} &2000 &0.8859 &0.9011 &0.8966 &0.9028 \\
\textbf{Sanaa} &2000 &0.8452 &0.8704 &0.8633 &0.8733 \\
\textbf{Aswan} &2000 &0.8496 &0.8736 &0.8680 &0.8800 \\
\textbf{Algiers} &2000 &0.8162 &0.8330 &0.8276 &0.8357 \\
\textbf{Tripoli} &2000 &0.8271 &0.8406 &0.8380 &0.8465 \\
\textbf{Jeddah} &2000 &0.8420 &0.8653 &0.8615 &0.8683 \\
\textbf{Rabat} &12000 &0.8181 &0.8366 &0.8318 &0.8418 \\
\textbf{Cairo} &12000 &0.8578 &0.8805 &0.8735 &0.8839 \\
\textbf{Jerusalem} &2000 &0.8450 &0.8632 &0.8559 &0.8666 \\
\textbf{Beirut} &12000 &0.8315 &0.8553 &0.8391 &0.8512 \\
\textbf{Basra} &2000 &0.8436 &0.8640 &0.8575 &0.8700 \\
\textbf{Tunis} &12000 &0.7931 &0.8134 &0.8061 &0.8152 \\
\textbf{Damascus} &2000 &0.8457 &0.8660 &0.8545 &0.8686 \\
\textbf{Salt} &2000 &0.8569 &0.8767 &0.8650 &0.8772 \\
\textbf{Fes} &2000 &0.8594 &0.8750 &0.8695 &0.8769 \\
\textbf{Aleppo} &2000 &0.8311 &0.8518 &0.8389 &0.8537 \\
\textbf{Amman} &2000 &0.8618 &0.8767 &0.8683 &0.8811 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Arabic}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Sfax} &2000 &0.7815 &0.8015 &0.7990 &0.8010 \\
\textbf{Tunis} &2000 &0.7942 &0.8124 &0.8062 &0.8159 \\
\textbf{Algiers} &2000 &0.8162 &0.8330 &0.8276 &0.8357 \\
\textbf{Rabat} &2000 &0.8205 &0.8400 &0.8358 &0.8457 \\
\textbf{Tripoli} &2000 &0.8271 &0.8406 &0.8380 &0.8465 \\
\textbf{Beirut} &2000 &0.8285 &0.8518 &0.8363 &0.8503 \\
\textbf{Benghazi} &2000 &0.8336 &0.8496 &0.8452 &0.8520 \\
\textbf{Aleppo} &2000 &0.8311 &0.8518 &0.8389 &0.8537 \\
\textbf{Doha} &2000 &0.8389 &0.8591 &0.8520 &0.8595 \\
\textbf{Jerusalem} &2000 &0.8450 &0.8632 &0.8559 &0.8666 \\
\textbf{Jeddah} &2000 &0.8420 &0.8653 &0.8615 &0.8683 \\
\textbf{Damascus} &2000 &0.8457 &0.8660 &0.8545 &0.8686 \\
\textbf{Khartoum} &2000 &0.8488 &0.8656 &0.8626 &0.8695 \\
\textbf{Basra} &2000 &0.8436 &0.8640 &0.8575 &0.8700 \\
\textbf{Baghdad} &2000 &0.8445 &0.8649 &0.8595 &0.8711 \\
\textbf{Sanaa} &2000 &0.8452 &0.8704 &0.8633 &0.8733 \\
\textbf{Mosul} &2000 &0.8430 &0.8649 &0.8619 &0.8753 \\
\textbf{Fes} &2000 &0.8594 &0.8750 &0.8695 &0.8769 \\
\textbf{Salt} &2000 &0.8569 &0.8767 &0.8650 &0.8772 \\
\textbf{Aswan} &2000 &0.8496 &0.8736 &0.8680 &0.8800 \\
\textbf{Amman} &2000 &0.8618 &0.8767 &0.8683 &0.8811 \\
\textbf{Cairo} &2000 &0.8583 &0.8790 &0.8724 &0.8853 \\
\textbf{Muscat} &2000 &0.8639 &0.8839 &0.8790 &0.8855 \\
\textbf{Alexandria} &2000 &0.8655 &0.8895 &0.8811 &0.8947 \\
\textbf{Riyadh} &2000 &0.8859 &0.9011 &0.8966 &0.9028 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Arabic}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Sfax} &2000 &21.48 &24.11 &23.80 &24.53 \\
\textbf{Tunis} &12000 &23.75 &26.87 &25.76 &27.28 \\
\textbf{Algiers} &2000 &25.20 &28.11 &27.84 &28.91 \\
\textbf{Rabat} &12000 &28.21 &32.13 &31.45 &33.03 \\
\textbf{Tripoli} &2000 &28.48 &32.38 &32.32 &33.70 \\
\textbf{Beirut} &12000 &29.65 &35.53 &32.10 &34.44 \\
\textbf{Benghazi} &2000 &30.72 &35.11 &34.06 &35.68 \\
\textbf{Aleppo} &2000 &30.17 &34.92 &32.86 &36.36 \\
\textbf{Doha} &12000 &31.04 &35.76 &34.75 &36.37 \\
\textbf{Jerusalem} &2000 &31.40 &36.22 &34.55 &37.87 \\
\textbf{Jeddah} &2000 &31.29 &36.33 &35.32 &37.70 \\
\textbf{Damascus} &2000 &31.29 &36.85 &34.58 &38.49 \\
\textbf{Khartoum} &2000 &35.84 &40.19 &39.99 &42.18 \\
\textbf{Basra} &2000 &32.34 &36.84 &35.83 &39.02 \\
\textbf{Baghdad} &2000 &32.71 &37.26 &37.03 &40.04 \\
\textbf{Sanaa} &2000 &32.25 &38.68 &37.18 &39.67 \\
\textbf{Mosul} &2000 &33.16 &39.32 &38.07 &41.44 \\
\textbf{Fes} &2000 &34.77 &39.04 &38.44 &40.90 \\
\textbf{Salt} &2000 &35.12 &41.15 &38.32 &41.56 \\
\textbf{Aswan} &2000 &31.60 &38.29 &36.61 &39.61 \\
\textbf{Amman} &2000 &33.29 &38.55 &36.35 &40.30 \\
\textbf{Cairo} &12000 &33.60 &40.22 &38.41 &41.17 \\
\textbf{Muscat} &2000 &37.01 &43.10 &42.29 &44.13 \\
\textbf{Alexandria} &2000 &36.19 &43.19 &40.51 &44.98 \\
\textbf{Riyadh} &2000 &40.48 &46.55 &45.03 &47.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Arabic}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Sfax} &2000 &21.48 &24.11 &23.80 &24.53 \\
\textbf{Tunis} &2000 &24.31 &27.73 &25.97 &28.13 \\
\textbf{Algiers} &2000 &25.20 &28.11 &27.84 &28.91 \\
\textbf{Rabat} &2000 &29.32 &32.93 &32.47 &33.99 \\
\textbf{Tripoli} &2000 &28.48 &32.38 &32.32 &33.70 \\
\textbf{Beirut} &2000 &29.34 &34.91 &31.78 &34.83 \\
\textbf{Benghazi} &2000 &30.72 &35.11 &34.06 &35.68 \\
\textbf{Aleppo} &2000 &30.17 &34.92 &32.86 &36.36 \\
\textbf{Doha} &2000 &32.05 &36.71 &35.30 &37.64 \\
\textbf{Jerusalem} &2000 &31.40 &36.22 &34.55 &37.87 \\
\textbf{Jeddah} &2000 &31.29 &36.33 &35.32 &37.70 \\
\textbf{Damascus} &2000 &31.29 &36.85 &34.58 &38.49 \\
\textbf{Khartoum} &2000 &35.84 &40.19 &39.99 &42.18 \\
\textbf{Basra} &2000 &32.34 &36.84 &35.83 &39.02 \\
\textbf{Baghdad} &2000 &32.71 &37.26 &37.03 &40.04 \\
\textbf{Sanaa} &2000 &32.25 &38.68 &37.18 &39.67 \\
\textbf{Mosul} &2000 &33.16 &39.32 &38.07 &41.44 \\
\textbf{Fes} &2000 &34.77 &39.04 &38.44 &40.90 \\
\textbf{Salt} &2000 &35.12 &41.15 &38.32 &41.56 \\
\textbf{Aswan} &2000 &31.60 &38.29 &36.61 &39.61 \\
\textbf{Amman} &2000 &33.29 &38.55 &36.35 &40.30 \\
\textbf{Cairo} &2000 &34.30 &40.96 &39.37 &41.86 \\
\textbf{Muscat} &2000 &37.01 &43.10 &42.29 &44.13 \\
\textbf{Alexandria} &2000 &36.19 &43.19 &40.51 &44.98 \\
\textbf{Riyadh} &2000 &40.48 &46.55 &45.03 &47.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Basque}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Ahetze} &197 &0.8045 &0.8058 &0.8073 &0.8050 \\
% \textbf{Aloze} &2 &0.8320 &0.8701 &0.8536 &0.7822 \\
\textbf{Amenduze-Unaso} &198 &0.8109 &0.8111 &0.8180 &0.8095 \\
\textbf{Arbona} &196 &0.8188 &0.8032 &0.8168 &0.8056 \\
\textbf{Azkaine} &198 &0.8276 &0.8279 &0.8314 &0.8225 \\
\textbf{Baigorri} &198 &0.8009 &0.8088 &0.8070 &0.7961 \\
\textbf{Barkoxe} &198 &0.6728 &0.7014 &0.6904 &0.6878 \\
\textbf{Behorlegi} &198 &0.8225 &0.8151 &0.8269 &0.8176 \\
\textbf{Beskoitze} &197 &0.8156 &0.8109 &0.8144 &0.8174 \\
\textbf{Bidarrai} &198 &0.7812 &0.7882 &0.7949 &0.7903 \\
\textbf{Bidarte} &197 &0.7955 &0.7969 &0.7991 &0.7968 \\
\textbf{Donibane-Lohizune} &198 &0.8009 &0.8102 &0.8045 &0.7980 \\
\textbf{Ezpeize-Undureine} &167 &0.6847 &0.7124 &0.7121 &0.6906 \\
\textbf{Gabadi} &196 &0.7967 &0.7958 &0.8018 &0.7962 \\
\textbf{Garruze} &198 &0.8217 &0.8252 &0.8215 &0.8185 \\
\textbf{Hazparne} &180 &0.8445 &0.8409 &0.8433 &0.8302 \\
\textbf{Heleta} &198 &0.8084 &0.8098 &0.8075 &0.8013 \\
\textbf{Hendaia} &176 &0.8027 &0.8143 &0.8016 &0.8015 \\
\textbf{Iholdi} &198 &0.7405 &0.7440 &0.7473 &0.7506 \\
\textbf{Isturitze} &109 &0.7875 &0.7954 &0.7965 &0.7922 \\
\textbf{Itsasu} &198 &0.7927 &0.7994 &0.8047 &0.7886 \\
\textbf{Jatsu} &198 &0.7662 &0.7643 &0.7608 &0.7654 \\
\textbf{Jutsi} &198 &0.8165 &0.8144 &0.8223 &0.8171 \\
\textbf{Larraine} &162 &0.6540 &0.6935 &0.6723 &0.6686 \\
\textbf{Larzabale-Arroze-Zibitze} &198 &0.7966 &0.7979 &0.7988 &0.7993 \\
\textbf{Luhuso} &198 &0.8167 &0.8278 &0.8248 &0.8201 \\
\textbf{Maule-Lextarre} &198 &0.6703 &0.6931 &0.6712 &0.6802 \\
\textbf{Mitikile} &147 &0.7195 &0.7391 &0.7399 &0.7328 \\
\textbf{Mugerre} &198 &0.8046 &0.8181 &0.8017 &0.8143 \\
\textbf{Muskildi} &184 &0.6946 &0.7168 &0.7062 &0.7007 \\
\textbf{Pagola} &197 &0.6633 &0.6941 &0.6834 &0.6873 \\
\textbf{Sara} &198 &0.8113 &0.8118 &0.8161 &0.8098 \\
\textbf{Senpere} &198 &0.8181 &0.8246 &0.8086 &0.8234 \\
\textbf{Suhuskune} &198 &0.7964 &0.7868 &0.8004 &0.7975 \\
\textbf{Uharte-Garazi} &198 &0.7964 &0.7868 &0.8004 &0.7975 \\
\textbf{Urdinarbe} &217 &0.6857 &0.7088 &0.6897 &0.6966 \\
\textbf{Urepele} &197 &0.7831 &0.7838 &0.7873 &0.7832 \\
\textbf{Urruna} &197 &0.8591 &0.8523 &0.8593 &0.8480 \\
\textbf{Ziburu} &237 &0.8263 &0.8255 &0.8296 &0.8236 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Basque}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Luhuso} &0.7894 &0.8278 &0.8236 &0.8202 \\
\textbf{Jutsi} &0.7863 &0.8144 &0.8218 &0.8173 \\
\textbf{Muskildi} &0.6499 &0.7165 &0.7065 &0.7011 \\
\textbf{Donibane-Lohizune} &0.7713 &0.8102 &0.8032 &0.7982 \\
\textbf{Uharte-Garazi} &0.7636 &0.7877 &0.8008 &0.7977 \\
\textbf{Maule-Lextarre} &0.6254 &0.6949 &0.6723 &0.6816 \\
\textbf{Mugerre} &0.7787 &0.8179 &0.8027 &0.8147 \\
\textbf{Baigorri} &0.7722 &0.8105 &0.8070 &0.7990 \\
\textbf{Hendaia} &0.7738 &0.8131 &0.8008 &0.8023 \\
\textbf{Urdinarbe} &0.6347 &0.7108 &0.6892 &0.6970 \\
\textbf{Beskoitze} &0.7897 &0.8110 &0.8143 &0.8168 \\
\textbf{Suhuskune} &0.7636 &0.7877 &0.8008 &0.7977 \\
\textbf{Senpere} &0.7919 &0.8237 &0.8083 &0.8230 \\
\textbf{Itsasu} &0.7601 &0.7988 &0.8035 &0.7879 \\
\textbf{Bidarrai} &0.7492 &0.7876 &0.7949 &0.7909 \\
\textbf{Azkaine} &0.8045 &0.8283 &0.8315 &0.8244 \\
\textbf{Barkoxe} &0.6244 &0.7022 &0.6897 &0.6884 \\
\textbf{Isturitze} &0.7609 &0.7951 &0.7957 &0.7909 \\
\textbf{Iholdi} &0.7001 &0.7445 &0.7485 &0.7510 \\
\textbf{Larraine} &0.6019 &0.6961 &0.6735 &0.6682 \\
\textbf{Ezpeize-Undureine} &0.6401 &0.7140 &0.7120 &0.6900 \\
\textbf{Ahetze} &0.7764 &0.8059 &0.8075 &0.8056 \\
\textbf{Sara} &0.7847 &0.8115 &0.8151 &0.8089 \\
\textbf{Ziburu} &0.8016 &0.8239 &0.8277 &0.8223 \\
\textbf{Pagola} &0.6124 &0.6962 &0.6855 &0.6894 \\
\textbf{Bidarte} &0.7684 &0.7978 &0.7984 &0.7955 \\
\textbf{Mitikile} &0.6730 &0.7383 &0.7384 &0.7323 \\
\textbf{Behorlegi} &0.7951 &0.8146 &0.8278 &0.8184 \\
\textbf{Amenduze-Unaso} &0.7824 &0.8115 &0.8183 &0.8097 \\
\textbf{Jatsu} &0.7274 &0.7643 &0.7617 &0.7656 \\
\textbf{Hazparne} &0.8261 &0.8392 &0.8414 &0.8281 \\
\textbf{Arbona} &0.7917 &0.8028 &0.8181 &0.8049 \\
\textbf{Gabadi} &0.7662 &0.7964 &0.8024 &0.7974 \\
\textbf{Larzabale-Arroze-Zibitze} &0.7621 &0.7972 &0.7986 &0.7987 \\
\textbf{Urepele} &0.7470 &0.7864 &0.7884 &0.7842 \\
\textbf{Garruze} &0.7956 &0.8251 &0.8210 &0.8182 \\
\textbf{Heleta} &0.7794 &0.8089 &0.8058 &0.8012 \\
\textbf{Urruna} &0.8400 &0.8546 &0.8623 &0.8503 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Basque}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Luhuso} &198 &21.61 &19.79 &21.06 &19.52 \\
\textbf{Jutsi} &198 &21.30 &19.54 &20.09 &19.85 \\
\textbf{Muskildi} &184 &9.57 &8.04 &9.30 &8.40 \\
\textbf{Donibane-Lohizune} &198 &20.15 &18.99 &18.12 &17.62 \\
\textbf{Uharte-Garazi} &198 &20.46 &17.09 &18.67 &17.82 \\
\textbf{Maule-Lextarre} &198 &11.33 &11.35 &10.41 &10.58 \\
\textbf{Mugerre} &198 &21.21 &19.99 &19.81 &20.40 \\
\textbf{Baigorri} &198 &20.57 &18.00 &18.90 &17.15 \\
\textbf{Hendaia} &176 &20.86 &19.20 &18.74 &19.75 \\
\textbf{Urdinarbe} &217 &8.07 &8.05 &7.82 &7.99 \\
\textbf{Beskoitze} &197 &23.08 &20.54 &21.34 &21.13 \\
\textbf{Suhuskune} &198 &20.46 &17.09 &18.67 &17.82 \\
\textbf{Senpere} &198 &22.80 &20.48 &20.45 &21.05 \\
\textbf{Itsasu} &198 &20.22 &19.00 &20.62 &18.43 \\
\textbf{Bidarrai} &198 &18.03 &17.12 &16.84 &16.97 \\
\textbf{Azkaine} &198 &24.38 &21.06 &22.55 &21.09 \\
\textbf{Barkoxe} &198 &11.02 &11.23 &10.64 &10.52 \\
\textbf{Isturitze} &109 &14.21 &13.24 &13.96 &12.09 \\
\textbf{Iholdi} &198 &16.16 &13.97 &14.80 &14.75 \\
\textbf{Larraine} &162 &9.37 &9.71 &10.20 &8.99 \\
\textbf{Ezpeize-Undureine} &167 &12.13 &12.88 &12.85 &11.37 \\
\textbf{Ahetze} &197 &20.97 &18.46 &19.54 &19.45 \\
% \textbf{Aloze} &2 &17.16 &36.85 &34.02 &6.40 \\
\textbf{Sara} &198 &22.58 &19.37 &20.36 &20.08 \\
\textbf{Ziburu} &237 &22.08 &18.17 &20.55 &20.39 \\
\textbf{Pagola} &197 &10.22 &10.44 &10.21 &9.39 \\
\textbf{Bidarte} &197 &21.21 &18.88 &19.58 &18.69 \\
\textbf{Mitikile} &147 &16.39 &14.51 &14.65 &14.61 \\
\textbf{Behorlegi} &198 &23.13 &20.30 &21.46 &20.82 \\
\textbf{Amenduze-Unaso} &198 &23.38 &18.91 &20.96 &19.91 \\
\textbf{Jatsu} &198 &16.82 &14.19 &14.29 &15.67 \\
\textbf{Hazparne} &180 &19.64 &17.34 &19.05 &15.43 \\
\textbf{Arbona} &196 &21.93 &18.66 &21.33 &19.42 \\
\textbf{Gabadi} &196 &20.88 &16.60 &18.54 &17.07 \\
\textbf{Larzabale-Arroze-Zibitze} &198 &19.35 &17.68 &17.97 &18.88 \\
\textbf{Urepele} &197 &17.65 &15.65 &18.02 &17.63 \\
\textbf{Garruze} &198 &24.64 &20.72 &22.11 &22.34 \\
\textbf{Heleta} &198 &22.43 &20.15 &22.14 &19.30 \\
\textbf{Urruna} &197 &27.85 &23.76 &24.91 &22.89 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Basque}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Luhuso} &21.38 &19.68 &20.68 &19.54 \\
\textbf{Jutsi} &21.06 &19.35 &19.99 &19.88 \\
\textbf{Muskildi} &9.72 &8.23 &9.41 &8.53 \\
\textbf{Donibane-Lohizune} &20.30 &18.95 &17.93 &17.71 \\
\textbf{Uharte-Garazi} &20.66 &17.16 &18.75 &18.00 \\
\textbf{Maule-Lextarre} &11.29 &11.51 &10.21 &10.34 \\
\textbf{Mugerre} &21.34 &19.93 &19.94 &20.44 \\
\textbf{Baigorri} &20.50 &17.97 &18.76 &17.25 \\
\textbf{Hendaia} &20.96 &19.24 &18.79 &19.95 \\
\textbf{Urdinarbe} &8.03 &8.15 &7.82 &8.02 \\
\textbf{Beskoitze} &23.01 &20.41 &21.25 &21.21 \\
\textbf{Suhuskune} &20.66 &17.16 &18.75 &18.00 \\
\textbf{Senpere} &22.77 &20.38 &20.56 &21.16 \\
\textbf{Itsasu} &20.11 &18.65 &20.42 &18.58 \\
\textbf{Bidarrai} &18.16 &17.05 &16.82 &17.31 \\
\textbf{Azkaine} &24.66 &20.98 &22.59 &21.32 \\
\textbf{Barkoxe} &11.25 &11.01 &10.57 &10.56 \\
\textbf{Isturitze} &14.17 &13.16 &13.99 &12.04 \\
\textbf{Iholdi} &16.23 &14.06 &14.85 &14.84 \\
\textbf{Larraine} &9.39 &9.89 &10.37 &8.87 \\
\textbf{Ezpeize-Undureine} &12.08 &12.88 &12.82 &11.29 \\
\textbf{Ahetze} &20.95 &18.32 &19.58 &19.48 \\
\textbf{Sara} &22.53 &19.13 &20.43 &20.13 \\
\textbf{Ziburu} &21.66 &17.80 &19.77 &19.90 \\
\textbf{Pagola} &10.33 &10.52 &10.22 &9.60 \\
\textbf{Bidarte} &21.16 &18.84 &19.46 &18.45 \\
\textbf{Mitikile} &16.51 &14.57 &14.51 &14.73 \\
\textbf{Behorlegi} &23.03 &20.12 &21.61 &20.95 \\
\textbf{Amenduze-Unaso} &23.39 &18.93 &20.90 &19.60 \\
\textbf{Jatsu} &16.71 &14.11 &14.18 &15.69 \\
\textbf{Hazparne} &19.36 &17.29 &18.82 &15.08 \\
\textbf{Arbona} &21.78 &18.51 &21.52 &19.48 \\
\textbf{Gabadi} &21.10 &16.62 &18.51 &17.14 \\
\textbf{Larzabale-Arroze-Zibitze} &19.16 &17.60 &17.90 &18.77 \\
\textbf{Urepele} &17.84 &15.72 &18.09 &17.96 \\
\textbf{Garruze} &24.74 &20.71 &21.95 &22.30 \\
\textbf{Heleta} &22.36 &19.87 &21.96 &19.26 \\
\textbf{Urruna} &27.86 &23.65 &25.23 &23.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Italian}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{5}{c}{\textbf{COMET}} \\\cmidrule{3-7}
& &\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Albosaggia} &268 &0.6218 &0.6954 &0.7058 &0.7132 &0.7209 \\
\textbf{Aldeno} &1448 &0.7473 &0.8199 &0.8426 &0.8390 &0.8434 \\
\textbf{Altare} &292 &0.5701 &0.6370 &0.6748 &0.6659 &0.6764 \\
\textbf{Arcola} &305 &0.6846 &0.7438 &0.7672 &0.7721 &0.7805 \\
\textbf{Arenzano} &304 &0.6004 &0.6926 &0.7294 &0.7118 &0.7239 \\
\textbf{Ne} &286 &0.6130 &0.7384 &0.7704 &0.7489 &0.7733 \\
\textbf{Bergantino} &570 &0.6291 &0.6981 &0.7226 &0.7134 &0.7142 \\
\textbf{Bologna} &294 &0.5697 &0.6386 &0.6637 &0.6473 &0.6667 \\
\textbf{Bondeno} &274 &0.6211 &0.7259 &0.7443 &0.7439 &0.7447 \\
\textbf{Borgofranco d'Ivrea} &107 &0.6202 &0.7200 &0.7564 &0.7413 &0.7386 \\
\textbf{Borgomanero} &234 &0.6007 &0.6707 &0.7101 &0.6844 &0.6962 \\
\textbf{Calizzano} &302 &0.6565 &0.7018 &0.7347 &0.7318 &0.7380 \\
\textbf{Casalmaggiore} &94 &0.6137 &0.6870 &0.7136 &0.6969 &0.7212 \\
\textbf{Casarza Ligure} &289 &0.6257 &0.7356 &0.7673 &0.7511 &0.7621 \\
\textbf{Villa Lagarina} &107 &0.7642 &0.8342 &0.8800 &0.8627 &0.8594 \\
\textbf{Cencenighe Agordino} &292 &0.6289 &0.7198 &0.7522 &0.7440 &0.7481 \\
\textbf{Cesena} &304 &0.6027 &0.6770 &0.7082 &0.6937 &0.7115 \\
\textbf{Cicagna} &291 &0.5936 &0.7082 &0.7384 &0.7317 &0.7344 \\
\textbf{Cividale del Friuli} &296 &0.6059 &0.7086 &0.7337 &0.7244 &0.7563 \\
\textbf{Colle di Val d'Elsa} &255 &0.8325 &0.8320 &0.8580 &0.8478 &0.8569 \\
\textbf{Comano} &288 &0.6454 &0.7226 &0.7416 &0.7451 &0.7564 \\
\textbf{Farra di Soligo} &567 &0.7573 &0.8184 &0.8432 &0.8396 &0.8399 \\
\textbf{Favale di Malvaro} &286 &0.6499 &0.7414 &0.7578 &0.7450 &0.7532 \\
\textbf{Finale Ligure} &302 &0.6141 &0.6953 &0.7365 &0.7157 &0.7300 \\
\textbf{Firenze} &305 &0.9090 &0.9230 &0.9281 &0.9239 &0.9309 \\
\textbf{Forlì} &293 &0.6141 &0.6985 &0.7209 &0.7148 &0.7153 \\
\textbf{La Spezia} &305 &0.6560 &0.7270 &0.7613 &0.7581 &0.7688 \\
\textbf{Lecco} &304 &0.6197 &0.7445 &0.7653 &0.7589 &0.7681 \\
\textbf{Longare} &151 &0.7146 &0.8008 &0.8250 &0.8318 &0.8177 \\
\textbf{Malonno} &304 &0.6179 &0.6824 &0.7146 &0.7174 &0.7156 \\
\textbf{Mantova} &107 &0.6122 &0.7212 &0.7417 &0.7418 &0.7420 \\
\textbf{Venezia} &459 &0.7540 &0.8435 &0.8647 &0.8558 &0.8608 \\
\textbf{Milano} &911 &0.6173 &0.7362 &0.7608 &0.7612 &0.7719 \\
\textbf{Moimacco} &305 &0.6428 &0.7386 &0.7587 &0.7601 &0.7765 \\
\textbf{Moncalieri} &107 &0.5986 &0.7149 &0.7569 &0.7275 &0.7295 \\
\textbf{Mondovì} &111 &0.6225 &0.6861 &0.7089 &0.7019 &0.7150 \\
\textbf{Monno} &304 &0.5998 &0.6603 &0.6993 &0.6833 &0.7100 \\
\textbf{Sover} &107 &0.7606 &0.8299 &0.8494 &0.8563 &0.8552 \\
\textbf{Motta di Livenza} &305 &0.7594 &0.8405 &0.8620 &0.8583 &0.8586 \\
\textbf{Novi Ligure} &33 &0.5701 &0.6275 &0.6503 &0.6404 &0.6732 \\
\textbf{Imperia} &277 &0.6494 &0.7421 &0.7772 &0.7500 &0.7782 \\
\textbf{Padova} &1773 &0.7533 &0.8285 &0.8486 &0.8473 &0.8497 \\
\textbf{Palazzolo dello Stella} &107 &0.5510 &0.7098 &0.7277 &0.7344 &0.7370 \\
\textbf{Palmanova} &107 &0.7584 &0.8580 &0.8910 &0.8788 &0.8775 \\
\textbf{Poirino} &302 &0.6107 &0.6864 &0.7089 &0.7029 &0.7167 \\
\textbf{Pontinvrea} &304 &0.6392 &0.6965 &0.7333 &0.7209 &0.7288 \\
\textbf{Pramaggiore} &305 &0.7784 &0.8340 &0.8604 &0.8583 &0.8499 \\
\textbf{Chiomonte} &444 &0.5139 &0.6424 &0.6455 &0.6397 &0.6549 \\
\textbf{Fontanigorda} &290 &0.6507 &0.7696 &0.8035 &0.7815 &0.7902 \\
\textbf{Remanzacco} &305 &0.6064 &0.6951 &0.7207 &0.7201 &0.7381 \\
\textbf{Rimini} &107 &0.6020 &0.6801 &0.7024 &0.6839 &0.7141 \\
\textbf{Riomaggiore} &305 &0.6245 &0.7263 &0.7638 &0.7544 &0.7528 \\
\textbf{Chieri} &291 &0.6204 &0.6858 &0.7168 &0.7056 &0.7145 \\
\textbf{Rivarossa} &107 &0.6197 &0.7207 &0.7539 &0.7343 &0.7505 \\
\textbf{Prali} &291 &0.5476 &0.6665 &0.6746 &0.6741 &0.6859 \\
\textbf{Rovereto} &107 &0.7706 &0.8489 &0.8723 &0.8698 &0.8548 \\
\textbf{Salzano} &374 &0.7187 &0.8297 &0.8515 &0.8476 &0.8491 \\
\textbf{San Michele al Tagliamento} &885 &0.6457 &0.7382 &0.7596 &0.7557 &0.7585 \\
\textbf{Scorzè} &107 &0.7627 &0.8262 &0.8627 &0.8585 &0.8548 \\
\textbf{Selva di Val Gardena} &203 &0.5652 &0.6430 &0.6712 &0.6676 &0.6632 \\
\textbf{Tezze sul Brenta} &304 &0.7396 &0.8245 &0.8475 &0.8416 &0.8384 \\
\textbf{Torino} &1484 &0.6348 &0.7135 &0.7493 &0.7377 &0.7435 \\
\textbf{Trecate} &107 &0.5553 &0.6102 &0.6357 &0.6196 &0.6540 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Italian}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{5}{c}{\textbf{COMET}} \\\cmidrule{3-7}
& &\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Treviso} &107 &0.7397 &0.8254 &0.8629 &0.8476 &0.8517 \\
\textbf{Montecchio Maggiore} &127 &0.7650 &0.8364 &0.8633 &0.8576 &0.8567 \\
\textbf{Amblar} &127 &0.6629 &0.7417 &0.7620 &0.7638 &0.7687 \\
\textbf{Andreis} &127 &0.6368 &0.7156 &0.7507 &0.7189 &0.7439 \\
\textbf{Aquileia} &198 &0.6151 &0.7236 &0.7421 &0.7437 &0.7457 \\
\textbf{Arsiero} &184 &0.7514 &0.8455 &0.8704 &0.8675 &0.8697 \\
\textbf{Bagnolo San Vito} &185 &0.6133 &0.7147 &0.7249 &0.7214 &0.7396 \\
\textbf{Barcis} &127 &0.6749 &0.7417 &0.7607 &0.7631 &0.7621 \\
\textbf{Biancavilla} &199 &0.7619 &0.8461 &0.8575 &0.8485 &0.8493 \\
\textbf{Borghetto di Vara} &197 &0.6834 &0.7667 &0.7828 &0.7729 &0.7870 \\
\textbf{Corte Franca} &889 &0.6489 &0.6964 &0.7163 &0.7087 &0.7150 \\
\textbf{Borgo San Martino} &198 &0.5918 &0.6809 &0.7174 &0.7003 &0.7078 \\
\textbf{Bormio} &269 &0.5800 &0.6929 &0.7379 &0.7232 &0.7364 \\
\textbf{Bovolone} &127 &0.7650 &0.8233 &0.8389 &0.8394 &0.8373 \\
\textbf{Noale} &254 &0.7593 &0.8227 &0.8445 &0.8344 &0.8402 \\
\textbf{Brione} &195 &0.6705 &0.7475 &0.7732 &0.7676 &0.7775 \\
\textbf{Cairo Montenotte} &198 &0.6614 &0.7160 &0.7416 &0.7278 &0.7382 \\
\textbf{Calalzo di Cadore} &152 &0.7259 &0.7766 &0.8000 &0.7924 &0.7967 \\
\textbf{Calcinate} &127 &0.6142 &0.6728 &0.6718 &0.6830 &0.6935 \\
\textbf{Caldogno} &127 &0.7682 &0.8295 &0.8427 &0.8357 &0.8381 \\
\textbf{Asti} &127 &0.6872 &0.7261 &0.7430 &0.7409 &0.7469 \\
\textbf{Camisano Vicentino} &127 &0.7431 &0.8145 &0.8506 &0.8443 &0.8490 \\
\textbf{Brugine} &126 &0.7429 &0.8324 &0.8334 &0.8418 &0.8342 \\
\textbf{Carcare} &198 &0.6673 &0.7178 &0.7572 &0.7562 &0.7630 \\
\textbf{Carmignano di Brenta} &442 &0.7205 &0.8014 &0.8158 &0.8146 &0.8141 \\
\textbf{Carpi} &183 &0.6026 &0.6891 &0.7214 &0.7072 &0.7225 \\
\textbf{Carrara} &199 &0.5266 &0.6528 &0.6748 &0.6736 &0.6809 \\
\textbf{Campitello di Fassa} &392 &0.6368 &0.7121 &0.7364 &0.7384 &0.7374 \\
\textbf{Cesiomaggiore} &184 &0.7582 &0.8285 &0.8513 &0.8506 &0.8438 \\
\textbf{Chiavari} &382 &0.6573 &0.7689 &0.7948 &0.7809 &0.7908 \\
\textbf{Chies d'Alpago} &199 &0.7700 &0.8170 &0.8397 &0.8311 &0.8443 \\
\textbf{Chioggia} &155 &0.7562 &0.8462 &0.8687 &0.8674 &0.8680 \\
\textbf{Cimolais} &127 &0.6620 &0.7202 &0.7316 &0.7233 &0.7425 \\
\textbf{Belluno} &227 &0.7212 &0.7614 &0.7941 &0.7826 &0.7915 \\
\textbf{Claut} &126 &0.6583 &0.7108 &0.7362 &0.7434 &0.7497 \\
\textbf{Forni Avoltri} &188 &0.5309 &0.6681 &0.6924 &0.6698 &0.6981 \\
\textbf{Colognola ai Colli} &127 &0.7315 &0.7773 &0.7857 &0.7919 &0.7801 \\
\textbf{Cordenons} &183 &0.6631 &0.7462 &0.7544 &0.7630 &0.7683 \\
\textbf{Corvara in Badia/Corvara} &347 &0.5774 &0.6726 &0.6995 &0.6860 &0.6838 \\
\textbf{Due Carrare} &381 &0.7513 &0.8277 &0.8461 &0.8485 &0.8527 \\
\textbf{Erto e Casso} &127 &0.6359 &0.6751 &0.7019 &0.6828 &0.7194 \\
\textbf{Cittadella} &254 &0.7463 &0.8190 &0.8451 &0.8423 &0.8423 \\
\textbf{Falcade} &153 &0.6641 &0.7071 &0.7305 &0.7266 &0.7328 \\
\textbf{Sernaglia della Battaglia} &127 &0.7291 &0.8012 &0.8113 &0.8081 &0.8263 \\
\textbf{Ferrara} &543 &0.6014 &0.6895 &0.7046 &0.7055 &0.7049 \\
\textbf{Sondalo} &270 &0.6289 &0.7150 &0.7364 &0.7511 &0.7409 \\
\textbf{Galliera Veneta} &254 &0.7480 &0.8160 &0.8361 &0.8324 &0.8382 \\
\textbf{Gazzo} &127 &0.7261 &0.7853 &0.8093 &0.7968 &0.8072 \\
\textbf{Arcole} &127 &0.7208 &0.7932 &0.8221 &0.8108 &0.8186 \\
\textbf{Montegaldella} &127 &0.7590 &0.8393 &0.8479 &0.8383 &0.8430 \\
\textbf{Gorizia} &387 &0.6525 &0.7415 &0.7800 &0.7649 &0.7805 \\
\textbf{Gradara} &153 &0.6388 &0.7116 &0.7222 &0.7258 &0.7158 \\
\textbf{Grosio} &211 &0.6086 &0.7485 &0.7680 &0.7561 &0.7772 \\
\textbf{Illasi} &390 &0.7029 &0.7802 &0.7990 &0.7929 &0.7995 \\
\textbf{Iseo} &1016 &0.6513 &0.7108 &0.7346 &0.7252 &0.7263 \\
\textbf{Jesolo} &198 &0.7562 &0.8270 &0.8374 &0.8411 &0.8434 \\
\textbf{Lamon} &154 &0.6957 &0.7563 &0.7822 &0.7831 &0.7748 \\
\textbf{Rocca Pietore} &391 &0.6500 &0.7058 &0.7269 &0.7279 &0.7294 \\
\textbf{Albignasego} &127 &0.7398 &0.8125 &0.8338 &0.8262 &0.8329 \\
\textbf{Livigno} &301 &0.5871 &0.6750 &0.6902 &0.6826 &0.7005 \\
\textbf{Lonato del Garda} &198 &0.6331 &0.7255 &0.7589 &0.7556 &0.7442 \\
\textbf{Sandrigo} &127 &0.7650 &0.8443 &0.8603 &0.8479 &0.8506 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Italian}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{5}{c}{\textbf{COMET}} \\\cmidrule{3-7}
& &\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Luzzara} &127 &0.6210 &0.6771 &0.6869 &0.6821 &0.7054 \\
\textbf{Marostica} &326 &0.7271 &0.8047 &0.8283 &0.8239 &0.8247 \\
\textbf{Maserà di Padova} &127 &0.7527 &0.8239 &0.8394 &0.8464 &0.8471 \\
\textbf{Mason Vicentino} &199 &0.7272 &0.8074 &0.8441 &0.8331 &0.8311 \\
\textbf{Arsiè} &308 &0.7072 &0.7742 &0.8055 &0.8042 &0.8105 \\
\textbf{Mirano} &853 &0.7695 &0.8380 &0.8589 &0.8529 &0.8549 \\
\textbf{Monselice} &127 &0.7483 &0.8248 &0.8367 &0.8362 &0.8312 \\
\textbf{Montecchio Precalcino} &127 &0.7617 &0.8284 &0.8338 &0.8282 &0.8341 \\
\textbf{Montereale Valcellina} &126 &0.6577 &0.7413 &0.7538 &0.7595 &0.7599 \\
\textbf{Nimis} &153 &0.5986 &0.6943 &0.7285 &0.7217 &0.7671 \\
\textbf{Tassullo} &152 &0.6590 &0.7412 &0.7668 &0.7640 &0.7640 \\
\textbf{Ortisei/St. Ulrich} &33 &0.5974 &0.6730 &0.6505 &0.6623 &0.6602 \\
\textbf{Osimo} &126 &0.7491 &0.8033 &0.8190 &0.8086 &0.8287 \\
\textbf{Comelico Superiore} &199 &0.5796 &0.6753 &0.7107 &0.6941 &0.7007 \\
\textbf{Vodo Cadore} &153 &0.6713 &0.7341 &0.7595 &0.7548 &0.7713 \\
\textbf{Pianiga} &508 &0.7643 &0.8241 &0.8443 &0.8368 &0.8404 \\
\textbf{Piove di Sacco} &379 &0.7537 &0.8344 &0.8470 &0.8500 &0.8514 \\
\textbf{Pozza di Fassa} &75 &0.6365 &0.7202 &0.7049 &0.7241 &0.7064 \\
\textbf{Pieve di Cadore} &351 &0.7120 &0.7662 &0.7983 &0.7908 &0.7993 \\
\textbf{Angrogna} &40 &0.6083 &0.6932 &0.6664 &0.6969 &0.7055 \\
\textbf{Puos d'Alpago} &199 &0.7381 &0.7958 &0.8140 &0.8154 &0.8151 \\
\textbf{Reana del Rojale} &247 &0.6138 &0.7309 &0.7542 &0.7391 &0.7578 \\
\textbf{Quinto Vicentino} &127 &0.7666 &0.8395 &0.8442 &0.8446 &0.8415 \\
\textbf{Redondesco} &393 &0.6111 &0.7052 &0.7297 &0.7299 &0.7214 \\
\textbf{Revò} &127 &0.6594 &0.7329 &0.7515 &0.7526 &0.7462 \\
\textbf{Romano d'Ezzelino} &199 &0.7656 &0.8474 &0.8705 &0.8524 &0.8609 \\
\textbf{Ronzone} &254 &0.6661 &0.7337 &0.7451 &0.7645 &0.7514 \\
\textbf{Rovigo} &184 &0.7855 &0.8500 &0.8786 &0.8696 &0.8785 \\
\textbf{Rovolon} &184 &0.7605 &0.8393 &0.8527 &0.8515 &0.8529 \\
\textbf{Badia/Abtei} &153 &0.6068 &0.6895 &0.7206 &0.7186 &0.7169 \\
\textbf{San Martino di Lupari} &1016 &0.7448 &0.8194 &0.8377 &0.8306 &0.8324 \\
\textbf{San Pietro in Gu} &453 &0.7403 &0.8183 &0.8455 &0.8347 &0.8363 \\
\textbf{Santa Maria di Sala} &845 &0.7623 &0.8272 &0.8463 &0.8425 &0.8434 \\
\textbf{Savona} &197 &0.6238 &0.7518 &0.7799 &0.7667 &0.7900 \\
\textbf{Samolaco} &199 &0.5184 &0.6388 &0.6634 &0.6747 &0.6817 \\
\textbf{Schio} &127 &0.7303 &0.8245 &0.8478 &0.8429 &0.8341 \\
\textbf{Selvazzano Dentro} &127 &0.7468 &0.8195 &0.8416 &0.8483 &0.8322 \\
\textbf{Valdidentro} &250 &0.6609 &0.7356 &0.7532 &0.7482 &0.7472 \\
\textbf{Solesino} &127 &0.7747 &0.8379 &0.8578 &0.8513 &0.8353 \\
\textbf{Calasetta} &232 &0.5135 &0.6465 &0.6885 &0.6835 &0.6751 \\
\textbf{Taggia} &198 &0.7107 &0.7856 &0.8086 &0.8006 &0.8119 \\
\textbf{Taglio di Po} &374 &0.6952 &0.7832 &0.7863 &0.7840 &0.7907 \\
\textbf{Teglio Veneto} &198 &0.6639 &0.7722 &0.7850 &0.7669 &0.7920 \\
\textbf{Teolo} &127 &0.7391 &0.8104 &0.8292 &0.8428 &0.8350 \\
\textbf{Pieve d'Alpago} &184 &0.7593 &0.8055 &0.8366 &0.8291 &0.8214 \\
\textbf{Tollegno} &153 &0.6083 &0.7028 &0.7160 &0.7092 &0.7195 \\
\textbf{Treia} &126 &0.7318 &0.7789 &0.7963 &0.8010 &0.8011 \\
\textbf{Triggiano} &199 &0.5890 &0.6631 &0.7206 &0.6898 &0.7067 \\
\textbf{Valdagno} &154 &0.7634 &0.8228 &0.8545 &0.8491 &0.8389 \\
\textbf{Valfurva} &479 &0.6489 &0.7317 &0.7536 &0.7485 &0.7523 \\
\textbf{Vallarsa} &149 &0.7293 &0.8143 &0.8333 &0.8299 &0.8200 \\
\textbf{Verona} &184 &0.7453 &0.8251 &0.8390 &0.8288 &0.8378 \\
\textbf{Vicenza} &226 &0.7633 &0.8369 &0.8563 &0.8408 &0.8461 \\
\textbf{Vidor} &226 &0.7607 &0.8315 &0.8415 &0.8380 &0.8508 \\
\textbf{Villa di Chiavenna} &185 &0.5199 &0.6785 &0.6960 &0.6983 &0.7022 \\
\textbf{Stazzona} &241 &0.5904 &0.7407 &0.7599 &0.7511 &0.7570 \\
\textbf{Villafranca Padovana} &113 &0.7330 &0.8232 &0.8490 &0.8447 &0.8325 \\
\textbf{Villaverla} &113 &0.7623 &0.8168 &0.8507 &0.8334 &0.8355 \\
\textbf{Villorba} &144 &0.6997 &0.8177 &0.8355 &0.8339 &0.8396 \\
\textbf{Zero Branco} &113 &0.7437 &0.8253 &0.8480 &0.8344 &0.8426 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Italian}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{5}{c}{\textbf{COMET}} \\\cmidrule{3-7}
& &\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Correzzola} &122 &0.7767 &0.8450 &0.8570 &0.8594 &0.8692 \\
\textbf{Agugliaro} &11 &0.7494 &0.8134 &0.8253 &0.8239 &0.8457 \\
\textbf{Vittorio Veneto} &56 &0.7933 &0.8322 &0.8561 &0.8640 &0.8768 \\
\textbf{Ariano Irpino} &218 &0.6570 &0.7970 &0.8180 &0.8154 &0.8051 \\
\textbf{Avellino} &1088 &0.6058 &0.7226 &0.7509 &0.7293 &0.7375 \\
\textbf{Bari} &107 &0.6520 &0.7072 &0.7322 &0.7242 &0.7321 \\
\textbf{Bitti} &218 &0.5791 &0.6624 &0.6951 &0.6767 &0.6926 \\
\textbf{Castrignano del Capo} &218 &0.6701 &0.7549 &0.7703 &0.7518 &0.7724 \\
\textbf{Catania} &762 &0.6482 &0.7615 &0.7730 &0.7632 &0.7708 \\
\textbf{Corigliano d'Otranto} &214 &0.7370 &0.8081 &0.8267 &0.8149 &0.8213 \\
\textbf{Corleone} &218 &0.7068 &0.8064 &0.8277 &0.8246 &0.8257 \\
\textbf{Cosenza} &109 &0.6327 &0.7708 &0.7876 &0.7781 &0.7864 \\
\textbf{Crotone} &218 &0.5663 &0.7157 &0.7635 &0.7366 &0.7291 \\
\textbf{Gallipoli} &218 &0.6493 &0.7258 &0.7548 &0.7401 &0.7486 \\
\textbf{Laino Castello} &109 &0.7335 &0.8044 &0.8150 &0.8001 &0.8027 \\
\textbf{Locorotondo} &215 &0.5814 &0.6781 &0.7007 &0.7016 &0.6929 \\
\textbf{Locri} &195 &0.6904 &0.7886 &0.8033 &0.8052 &0.8068 \\
\textbf{Macerata} &217 &0.6930 &0.7814 &0.8199 &0.8050 &0.8146 \\
\textbf{Marcianise} &218 &0.7822 &0.8393 &0.8464 &0.8454 &0.8495 \\
\textbf{Melfi} &108 &0.4740 &0.7297 &0.7855 &0.7696 &0.7647 \\
\textbf{Messina} &654 &0.6683 &0.7937 &0.8154 &0.8056 &0.8027 \\
\textbf{Molfetta} &1524 &0.6239 &0.6891 &0.7093 &0.6992 &0.7016 \\
\textbf{Monasterace} &436 &0.6655 &0.7675 &0.7926 &0.7781 &0.7846 \\
\textbf{Montella} &217 &0.7004 &0.7599 &0.7665 &0.7523 &0.7725 \\
\textbf{Ortelle} &218 &0.6944 &0.7836 &0.8021 &0.7997 &0.8000 \\
\textbf{Ossi} &217 &0.6271 &0.7209 &0.7440 &0.7423 &0.7431 \\
\textbf{Paciano} &218 &0.8516 &0.8703 &0.8822 &0.8718 &0.8817 \\
\textbf{Palermo} &1048 &0.6336 &0.7334 &0.7592 &0.7551 &0.7444 \\
\textbf{Papasidero} &108 &0.6486 &0.7621 &0.8087 &0.7888 &0.7823 \\
\textbf{Pennapiedimonte} &109 &0.3908 &0.6113 &0.6781 &0.6387 &0.6599 \\
\textbf{Posada} &216 &0.5834 &0.6889 &0.7181 &0.7167 &0.7136 \\
\textbf{San Cesario di Lecce} &216 &0.7471 &0.7990 &0.8260 &0.8138 &0.8178 \\
\textbf{San Marco in Lamis} &364 &0.7139 &0.7736 &0.7886 &0.7964 &0.7909 \\
\textbf{San Martino in Pensilis} &50 &0.4177 &0.6113 &0.6813 &0.6888 &0.6990 \\
\textbf{Sciacca} &78 &0.7356 &0.7745 &0.7989 &0.7780 &0.7917 \\
\textbf{Terravecchia} &146 &0.5984 &0.7332 &0.7579 &0.7474 &0.7591 \\
\textbf{Trepuzzi} &177 &0.6702 &0.7281 &0.7539 &0.7412 &0.7406 \\
\textbf{Trevico} &218 &0.6588 &0.7362 &0.7453 &0.7466 &0.7498 \\
\textbf{Troina} &2174 &0.6887 &0.7924 &0.8090 &0.7991 &0.8031 \\
\textbf{Venosa} &218 &0.5879 &0.6840 &0.7023 &0.7127 &0.6928 \\
\textbf{Santa Cesarea Terme} &108 &0.6852 &0.7477 &0.7578 &0.7589 &0.7737 \\
\textbf{Termoli} &76 &0.7099 &0.7574 &0.7844 &0.7591 &0.7662 \\
\textbf{Tricase} &109 &0.6965 &0.7714 &0.7872 &0.7789 &0.7610 \\
\textbf{Capurso} &159 &0.4442 &0.6721 &0.7348 &0.7242 &0.7217 \\
\textbf{Lesina} &177 &0.4330 &0.7151 &0.7795 &0.7656 &0.7629 \\
\textbf{Bagnoregio} &194 &0.8065 &0.8371 &0.8504 &0.8438 &0.8581 \\
\textbf{Campi Salentina} &104 &0.6995 &0.7689 &0.7973 &0.7672 &0.7857 \\
\textbf{Campobasso} &103 &0.6206 &0.7231 &0.7426 &0.7073 &0.7315 \\
\textbf{Cardito} &502 &0.5173 &0.7105 &0.7564 &0.7505 &0.7633 \\
\textbf{Carosino} &103 &0.6615 &0.7293 &0.7565 &0.7157 &0.7498 \\
\textbf{Castiglione Messer Marino} &101 &0.5652 &0.6345 &0.6836 &0.6333 &0.6579 \\
\textbf{Copertino} &93 &0.6701 &0.6887 &0.7372 &0.7014 &0.7299 \\
\textbf{Cutrofiano} &104 &0.6672 &0.7325 &0.7674 &0.7403 &0.7528 \\
\textbf{Faggiano} &104 &0.6673 &0.7357 &0.7562 &0.7314 &0.7415 \\
\textbf{Francavilla Fontana} &104 &0.6736 &0.7264 &0.7498 &0.7154 &0.7624 \\
\textbf{Gragnano} &102 &0.6010 &0.6961 &0.7234 &0.6917 &0.7035 \\
\textbf{Grottaglie} &104 &0.6526 &0.7050 &0.7469 &0.7026 &0.7366 \\
\textbf{Iglesias} &104 &0.5972 &0.6776 &0.7122 &0.6797 &0.6898 \\
\textbf{Lanciano} &104 &0.6028 &0.7301 &0.7529 &0.7334 &0.7480 \\
\textbf{L'Aquila} &96 &0.7356 &0.7632 &0.7799 &0.7746 &0.7703 \\
\textbf{Lecce} &206 &0.6852 &0.7590 &0.7865 &0.7597 &0.7621 \\
\textbf{Liscia} &95 &0.4443 &0.6048 &0.6367 &0.6236 &0.6303 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Italian}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{5}{c}{\textbf{COMET}} \\\cmidrule{3-7}
& &\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Lubriano} &96 &0.7452 &0.7883 &0.8033 &0.7904 &0.7980 \\
\textbf{Maglie} &102 &0.7212 &0.7843 &0.8233 &0.8071 &0.7984 \\
\textbf{Civitanova Marche} &95 &0.8129 &0.8387 &0.8424 &0.8372 &0.8506 \\
\textbf{Martina Franca} &103 &0.5450 &0.6082 &0.6240 &0.6116 &0.6123 \\
\textbf{Trieste} &637 &0.7718 &0.8510 &0.8703 &0.8578 &0.8689 \\
\textbf{Trissino} &234 &0.7560 &0.8370 &0.8696 &0.8661 &0.8593 \\
\textbf{Vallecrosia} &304 &0.6358 &0.7324 &0.7655 &0.7475 &0.7636 \\
\textbf{Vaprio d'Adda} &220 &0.6028 &0.6963 &0.7068 &0.7006 &0.7077 \\
\textbf{Vione} &107 &0.6159 &0.6889 &0.7286 &0.7325 &0.7307 \\
\textbf{Alassio} &127 &0.6924 &0.7542 &0.7747 &0.7708 &0.7724 \\
\textbf{Alba} &128 &0.6069 &0.7144 &0.7347 &0.7288 &0.7217 \\
\textbf{Altavilla Vicentina} &198 &0.7514 &0.8182 &0.8530 &0.8514 &0.8478 \\
\textbf{Martinsicuro} &101 &0.4688 &0.6454 &0.7070 &0.6871 &0.6933 \\
\textbf{Massafra} &104 &0.6091 &0.6817 &0.6730 &0.6915 &0.6731 \\
\textbf{Mazara del Vallo} &104 &0.6471 &0.7314 &0.7504 &0.7495 &0.7432 \\
\textbf{Monteiasi} &208 &0.6539 &0.7128 &0.7485 &0.7013 &0.7375 \\
\textbf{Monteroni di Lecce} &95 &0.7016 &0.7291 &0.7457 &0.7305 &0.7374 \\
\textbf{Monterotondo} &78 &0.8446 &0.8797 &0.8837 &0.8912 &0.9018 \\
\textbf{Morolo} &95 &0.8095 &0.8265 &0.8304 &0.8260 &0.8434 \\
\textbf{Mussomeli} &104 &0.6454 &0.7525 &0.7809 &0.7538 &0.7649 \\
\textbf{Napoli} &100 &0.5049 &0.6871 &0.7357 &0.7190 &0.7408 \\
\textbf{Nardò} &103 &0.6903 &0.7576 &0.7720 &0.7397 &0.7471 \\
\textbf{Orvieto} &85 &0.8006 &0.8515 &0.8622 &0.8489 &0.8574 \\
\textbf{Pescara} &104 &0.5258 &0.7069 &0.7611 &0.7348 &0.7420 \\
\textbf{Pianella} &967 &0.5875 &0.7114 &0.6724 &0.6982 &0.6993 \\
\textbf{Ragusa} &80 &0.5543 &0.6769 &0.6993 &0.6592 &0.6894 \\
\textbf{Roma} &63 &0.7994 &0.8359 &0.8387 &0.8501 &0.8576 \\
\textbf{Salerno} &80 &0.5654 &0.6721 &0.6821 &0.6633 &0.6669 \\
\textbf{San Valentino in Abruzzo Citeriore} &108 &0.5562 &0.6585 &0.6817 &0.6732 &0.7005 \\
\textbf{Sinagra} &79 &0.6447 &0.7576 &0.7896 &0.7757 &0.7610 \\
\textbf{Soleto} &80 &0.7362 &0.7889 &0.8173 &0.7882 &0.7929 \\
\textbf{Squinzano} &79 &0.6712 &0.7403 &0.7575 &0.7266 &0.7298 \\
\textbf{Taranto} &80 &0.6212 &0.6799 &0.6816 &0.6766 &0.6522 \\
\textbf{Torre del Greco} &158 &0.5032 &0.7053 &0.7505 &0.7396 &0.7420 \\
\textbf{Villacidro} &78 &0.5875 &0.6642 &0.6686 &0.6591 &0.6939 \\
\textbf{Sutrio} &3 &0.5225 &0.7665 &0.7952 &0.8134 &0.8578 \\
\textbf{Lizzano} &1 &0.5552 &0.7724 &0.6567 &0.7650 &0.7241 \\
\textbf{Abano Terme} &3 &0.8638 &0.8676 &0.8671 &0.8895 &0.8891 \\
\textbf{Udine} &2 &0.6183 &0.5971 &0.6708 &0.5565 &0.6937 \\
\textbf{Selva di Progno} &3 &0.4775 &0.5217 &0.5354 &0.5498 &0.5672 \\
\textbf{Luserna} &3 &0.5484 &0.5623 &0.5307 &0.5497 &0.6571 \\
\textbf{Palù del Fersina} &3 &0.5072 &0.6096 &0.5241 &0.5473 &0.5886 \\
\textbf{Casale sul Sile} &1 &0.9824 &0.9896 &0.9879 &0.9896 &0.9927 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Itlaian}} &\multicolumn{5}{c}{\textbf{COMET}} \\\cmidrule{2-6}
&\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Albosaggia} &0.6226 &0.6966 &0.7068 &0.7138 &0.7234 \\
\textbf{Aldeno} &0.7480 &0.8190 &0.8422 &0.8383 &0.8439 \\
\textbf{Altare} &0.5717 &0.6393 &0.6755 &0.6650 &0.6778 \\
\textbf{Arcola} &0.6846 &0.7449 &0.7659 &0.7734 &0.7796 \\
\textbf{Arenzano} &0.6039 &0.6936 &0.7280 &0.7128 &0.7239 \\
\textbf{Ne} &0.6119 &0.7339 &0.7709 &0.7446 &0.7691 \\
\textbf{Bergantino} &0.6269 &0.6992 &0.7181 &0.7108 &0.7135 \\
\textbf{Bologna} &0.5667 &0.6395 &0.6643 &0.6471 &0.6676 \\
\textbf{Bondeno} &0.6198 &0.7245 &0.7432 &0.7416 &0.7435 \\
\textbf{Borgofranco d'Ivrea} &0.6214 &0.7203 &0.7572 &0.7447 &0.7391 \\
\textbf{Borgomanero} &0.5992 &0.6670 &0.7071 &0.6807 &0.6941 \\
\textbf{Calizzano} &0.6621 &0.7053 &0.7379 &0.7349 &0.7405 \\
\textbf{Casalmaggiore} &0.6128 &0.6838 &0.7130 &0.6960 &0.7187 \\
\textbf{Casarza Ligure} &0.6243 &0.7355 &0.7670 &0.7504 &0.7631 \\
\textbf{Villa Lagarina} &0.7628 &0.8354 &0.8811 &0.8641 &0.8597 \\
\textbf{Cencenighe Agordino} &0.6288 &0.7171 &0.7483 &0.7418 &0.7457 \\
\textbf{Cesena} &0.5907 &0.6655 &0.6989 &0.6823 &0.7005 \\
\textbf{Cicagna} &0.5934 &0.7073 &0.7382 &0.7298 &0.7333 \\
\textbf{Cividale del Friuli} &0.6067 &0.7097 &0.7357 &0.7224 &0.7575 \\
\textbf{Colle di Val d'Elsa} &0.8311 &0.8288 &0.8550 &0.8443 &0.8540 \\
\textbf{Comano} &0.6452 &0.7241 &0.7421 &0.7444 &0.7563 \\
\textbf{Farra di Soligo} &0.7575 &0.8173 &0.8441 &0.8388 &0.8391 \\
\textbf{Favale di Malvaro} &0.6488 &0.7432 &0.7572 &0.7459 &0.7553 \\
\textbf{Finale Ligure} &0.6126 &0.6915 &0.7329 &0.7104 &0.7272 \\
\textbf{Firenze} &0.9085 &0.9227 &0.9266 &0.9234 &0.9302 \\
\textbf{Forlì} &0.6166 &0.6967 &0.7206 &0.7133 &0.7137 \\
\textbf{La Spezia} &0.6558 &0.7253 &0.7588 &0.7566 &0.7690 \\
\textbf{Lecco} &0.6224 &0.7443 &0.7650 &0.7585 &0.7687 \\
\textbf{Longare} &0.7171 &0.8018 &0.8239 &0.8291 &0.8162 \\
\textbf{Malonno} &0.6191 &0.6797 &0.7167 &0.7176 &0.7172 \\
\textbf{Mantova} &0.6124 &0.7220 &0.7421 &0.7422 &0.7417 \\
\textbf{Venezia} &0.7551 &0.8437 &0.8645 &0.8557 &0.8607 \\
\textbf{Milano} &0.6199 &0.7383 &0.7628 &0.7655 &0.7765 \\
\textbf{Moimacco} &0.6390 &0.7351 &0.7533 &0.7572 &0.7741 \\
\textbf{Moncalieri} &0.5986 &0.7167 &0.7598 &0.7294 &0.7292 \\
\textbf{Mondovì} &0.6264 &0.6890 &0.7096 &0.7033 &0.7163 \\
\textbf{Monno} &0.6008 &0.6594 &0.7017 &0.6850 &0.7111 \\
\textbf{Sover} &0.7591 &0.8275 &0.8457 &0.8559 &0.8534 \\
\textbf{Motta di Livenza} &0.7602 &0.8388 &0.8585 &0.8563 &0.8576 \\
\textbf{Imperia} &0.6475 &0.7417 &0.7768 &0.7483 &0.7767 \\
\textbf{Padova} &0.7549 &0.8275 &0.8485 &0.8464 &0.8499 \\
\textbf{Palazzolo dello Stella} &0.5528 &0.7126 &0.7284 &0.7354 &0.7385 \\
\textbf{Palmanova} &0.7586 &0.8578 &0.8914 &0.8797 &0.8764 \\
\textbf{Poirino} &0.6131 &0.6886 &0.7111 &0.7054 &0.7180 \\
\textbf{Pontinvrea} &0.6374 &0.6948 &0.7318 &0.7200 &0.7289 \\
\textbf{Pramaggiore} &0.7798 &0.8336 &0.8594 &0.8574 &0.8500 \\
\textbf{Chiomonte} &0.5121 &0.6411 &0.6444 &0.6391 &0.6551 \\
\textbf{Fontanigorda} &0.6510 &0.7698 &0.8022 &0.7828 &0.7885 \\
\textbf{Remanzacco} &0.6086 &0.6962 &0.7190 &0.7192 &0.7371 \\
\textbf{Rimini} &0.6026 &0.6823 &0.7050 &0.6880 &0.7157 \\
\textbf{Riomaggiore} &0.6243 &0.7251 &0.7645 &0.7549 &0.7555 \\
\textbf{Chieri} &0.6208 &0.6887 &0.7163 &0.7093 &0.7162 \\
\textbf{Rivarossa} &0.6253 &0.7241 &0.7582 &0.7367 &0.7529 \\
\textbf{Prali} &0.5471 &0.6656 &0.6740 &0.6720 &0.6835 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Itlaian}} &\multicolumn{5}{c}{\textbf{COMET}} \\\cmidrule{2-6}
&\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Rovereto} &0.7717 &0.8507 &0.8739 &0.8725 &0.8572 \\
\textbf{Salzano} &0.7228 &0.8309 &0.8510 &0.8483 &0.8495 \\
\textbf{San Michele al Tagliamento} &0.6534 &0.7436 &0.7621 &0.7584 &0.7616 \\
\textbf{Scorzè} &0.7609 &0.8233 &0.8615 &0.8583 &0.8530 \\
\textbf{Selva di Val Gardena} &0.5664 &0.6448 &0.6731 &0.6686 &0.6652 \\
\textbf{Tezze sul Brenta} &0.7400 &0.8240 &0.8440 &0.8394 &0.8364 \\
\textbf{Torino} &0.6316 &0.7139 &0.7528 &0.7382 &0.7465 \\
\textbf{Trecate} &0.5574 &0.6133 &0.6416 &0.6236 &0.6560 \\
\textbf{Treviso} &0.7399 &0.8242 &0.8628 &0.8479 &0.8525 \\
\textbf{Trieste} &0.7694 &0.8488 &0.8676 &0.8562 &0.8662 \\
\textbf{Trissino} &0.7569 &0.8357 &0.8698 &0.8666 &0.8611 \\
\textbf{Vallecrosia} &0.6392 &0.7336 &0.7665 &0.7486 &0.7619 \\
\textbf{Vaprio d'Adda} &0.6020 &0.6951 &0.7062 &0.7002 &0.7069 \\
\textbf{Vione} &0.6171 &0.6890 &0.7286 &0.7317 &0.7315 \\
\textbf{Alassio} &0.6923 &0.7520 &0.7745 &0.7700 &0.7726 \\
\textbf{Alba} &0.6071 &0.7141 &0.7331 &0.7270 &0.7219 \\
\textbf{Altavilla Vicentina} &0.7549 &0.8177 &0.8515 &0.8498 &0.8483 \\
\textbf{Montecchio Maggiore} &0.7669 &0.8383 &0.8646 &0.8564 &0.8589 \\
\textbf{Amblar} &0.6623 &0.7373 &0.7577 &0.7607 &0.7647 \\
\textbf{Andreis} &0.6340 &0.7128 &0.7476 &0.7167 &0.7432 \\
\textbf{Aquileia} &0.6134 &0.7220 &0.7406 &0.7423 &0.7437 \\
\textbf{Arsiero} &0.7510 &0.8437 &0.8706 &0.8675 &0.8710 \\
\textbf{Bagnolo San Vito} &0.6111 &0.7114 &0.7190 &0.7172 &0.7360 \\
\textbf{Barcis} &0.6723 &0.7387 &0.7560 &0.7597 &0.7604 \\
\textbf{Biancavilla} &0.7570 &0.8432 &0.8530 &0.8445 &0.8452 \\
\textbf{Borghetto di Vara} &0.6814 &0.7664 &0.7823 &0.7737 &0.7862 \\
\textbf{Corte Franca} &0.6497 &0.7013 &0.7164 &0.7111 &0.7170 \\
\textbf{Borgo San Martino} &0.5914 &0.6816 &0.7190 &0.7021 &0.7099 \\
\textbf{Bormio} &0.5787 &0.6928 &0.7385 &0.7229 &0.7356 \\
\textbf{Bovolone} &0.7645 &0.8217 &0.8382 &0.8358 &0.8376 \\
\textbf{Noale} &0.7611 &0.8237 &0.8456 &0.8339 &0.8417 \\
\textbf{Brione} &0.6719 &0.7460 &0.7718 &0.7667 &0.7781 \\
\textbf{Cairo Montenotte} &0.6597 &0.7136 &0.7376 &0.7272 &0.7351 \\
\textbf{Calalzo di Cadore} &0.7260 &0.7763 &0.7988 &0.7919 &0.7974 \\
\textbf{Calcinate} &0.6144 &0.6737 &0.6714 &0.6845 &0.6974 \\
\textbf{Caldogno} &0.7677 &0.8277 &0.8440 &0.8337 &0.8379 \\
\textbf{Asti} &0.6851 &0.7250 &0.7424 &0.7385 &0.7454 \\
\textbf{Camisano Vicentino} &0.7453 &0.8151 &0.8517 &0.8435 &0.8488 \\
\textbf{Brugine} &0.7444 &0.8331 &0.8315 &0.8412 &0.8346 \\
\textbf{Carcare} &0.6680 &0.7141 &0.7535 &0.7541 &0.7595 \\
\textbf{Carmignano di Brenta} &0.7331 &0.8090 &0.8262 &0.8199 &0.8270 \\
\textbf{Carpi} &0.6020 &0.6892 &0.7202 &0.7054 &0.7227 \\
\textbf{Carrara} &0.5239 &0.6503 &0.6727 &0.6724 &0.6801 \\
\textbf{Campitello di Fassa} &0.6371 &0.7109 &0.7350 &0.7398 &0.7370 \\
\textbf{Cesiomaggiore} &0.7568 &0.8264 &0.8491 &0.8480 &0.8431 \\
\textbf{Chiavari} &0.6599 &0.7714 &0.7974 &0.7824 &0.7927 \\
\textbf{Chies d'Alpago} &0.7712 &0.8181 &0.8404 &0.8335 &0.8455 \\
\textbf{Chioggia} &0.7580 &0.8475 &0.8682 &0.8677 &0.8662 \\
\textbf{Cimolais} &0.6565 &0.7198 &0.7297 &0.7206 &0.7426 \\
\textbf{Belluno} &0.7029 &0.7476 &0.7819 &0.7661 &0.7782 \\
\textbf{Claut} &0.6577 &0.7116 &0.7372 &0.7452 &0.7504 \\
\textbf{Forni Avoltri} &0.5290 &0.6686 &0.6921 &0.6676 &0.6975 \\
\textbf{Colognola ai Colli} &0.7329 &0.7771 &0.7854 &0.7933 &0.7816 \\
\textbf{Cordenons} &0.6603 &0.7439 &0.7522 &0.7613 &0.7641 \\
\textbf{Corvara in Badia/Corvara} &0.5767 &0.6732 &0.6994 &0.6859 &0.6843 \\
\textbf{Due Carrare} &0.7524 &0.8264 &0.8463 &0.8464 &0.8528 \\
\textbf{Erto e Casso} &0.6354 &0.6748 &0.7003 &0.6812 &0.7206 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Itlaian}} &\multicolumn{5}{c}{\textbf{COMET}} \\\cmidrule{2-6}
&\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Cittadella} &0.7455 &0.8175 &0.8455 &0.8408 &0.8422 \\
\textbf{Falcade} &0.6657 &0.7095 &0.7326 &0.7264 &0.7342 \\
\textbf{Sernaglia della Battaglia} &0.7268 &0.7978 &0.8102 &0.8064 &0.8285 \\
\textbf{Ferrara} &0.6116 &0.7036 &0.7163 &0.7194 &0.7190 \\
\textbf{Sondalo} &0.6281 &0.7172 &0.7390 &0.7525 &0.7412 \\
\textbf{Galliera Veneta} &0.7470 &0.8158 &0.8367 &0.8318 &0.8396 \\
\textbf{Gazzo} &0.7250 &0.7846 &0.8110 &0.7952 &0.8092 \\
\textbf{Arcole} &0.7208 &0.7935 &0.8218 &0.8095 &0.8208 \\
\textbf{Montegaldella} &0.7627 &0.8365 &0.8508 &0.8386 &0.8454 \\
\textbf{Gorizia} &0.6415 &0.7409 &0.7770 &0.7617 &0.7784 \\
\textbf{Gradara} &0.6388 &0.7123 &0.7216 &0.7253 &0.7151 \\
\textbf{Grosio} &0.6078 &0.7498 &0.7666 &0.7575 &0.7759 \\
\textbf{Illasi} &0.7016 &0.7798 &0.8000 &0.7916 &0.7968 \\
\textbf{Iseo} &0.6531 &0.7145 &0.7351 &0.7265 &0.7282 \\
\textbf{Jesolo} &0.7572 &0.8250 &0.8349 &0.8386 &0.8412 \\
\textbf{Lamon} &0.6934 &0.7558 &0.7808 &0.7821 &0.7735 \\
\textbf{Rocca Pietore} &0.6488 &0.7056 &0.7266 &0.7264 &0.7271 \\
\textbf{Albignasego} &0.7402 &0.8113 &0.8360 &0.8249 &0.8322 \\
\textbf{Livigno} &0.5816 &0.6754 &0.6921 &0.6784 &0.6959 \\
\textbf{Lonato del Garda} &0.6349 &0.7282 &0.7597 &0.7550 &0.7456 \\
\textbf{Sandrigo} &0.7669 &0.8430 &0.8607 &0.8453 &0.8511 \\
\textbf{Luzzara} &0.6221 &0.6779 &0.6873 &0.6826 &0.7073 \\
\textbf{Marostica} &0.7282 &0.8045 &0.8274 &0.8221 &0.8234 \\
\textbf{Maserà di Padova} &0.7542 &0.8235 &0.8400 &0.8449 &0.8483 \\
\textbf{Mason Vicentino} &0.7259 &0.8065 &0.8417 &0.8298 &0.8280 \\
\textbf{Arsiè} &0.7065 &0.7723 &0.8036 &0.8023 &0.8086 \\
\textbf{Mirano} &0.7703 &0.8374 &0.8571 &0.8503 &0.8530 \\
\textbf{Monselice} &0.7504 &0.8223 &0.8374 &0.8335 &0.8307 \\
\textbf{Montecchio Precalcino} &0.7618 &0.8274 &0.8377 &0.8295 &0.8370 \\
\textbf{Montereale Valcellina} &0.6570 &0.7416 &0.7545 &0.7606 &0.7593 \\
\textbf{Nimis} &0.5996 &0.6980 &0.7306 &0.7229 &0.7684 \\
\textbf{Tassullo} &0.6615 &0.7400 &0.7653 &0.7607 &0.7599 \\
\textbf{Osimo} &0.7502 &0.8048 &0.8216 &0.8109 &0.8306 \\
\textbf{Comelico Superiore} &0.5817 &0.6742 &0.7099 &0.6933 &0.6995 \\
\textbf{Vodo Cadore} &0.6698 &0.7331 &0.7573 &0.7550 &0.7713 \\
\textbf{Pianiga} &0.7637 &0.8241 &0.8447 &0.8360 &0.8412 \\
\textbf{Piove di Sacco} &0.7534 &0.8347 &0.8462 &0.8487 &0.8517 \\
\textbf{Pozza di Fassa} &0.6381 &0.7205 &0.7050 &0.7252 &0.7076 \\
\textbf{Pieve di Cadore} &0.7172 &0.7704 &0.7996 &0.7936 &0.8007 \\
\textbf{Puos d'Alpago} &0.7377 &0.7940 &0.8118 &0.8141 &0.8151 \\
\textbf{Reana del Rojale} &0.6129 &0.7306 &0.7538 &0.7381 &0.7578 \\
\textbf{Quinto Vicentino} &0.7679 &0.8386 &0.8465 &0.8449 &0.8439 \\
\textbf{Redondesco} &0.6105 &0.7022 &0.7268 &0.7263 &0.7211 \\
\textbf{Revò} &0.6586 &0.7320 &0.7496 &0.7513 &0.7431 \\
\textbf{Romano d'Ezzelino} &0.7643 &0.8459 &0.8687 &0.8486 &0.8586 \\
\textbf{Ronzone} &0.6626 &0.7300 &0.7403 &0.7612 &0.7477 \\
\textbf{Rovigo} &0.7838 &0.8492 &0.8789 &0.8699 &0.8792 \\
\textbf{Rovolon} &0.7608 &0.8391 &0.8534 &0.8523 &0.8543 \\
\textbf{Badia/Abtei} &0.6108 &0.6902 &0.7209 &0.7181 &0.7176 \\
\textbf{San Martino di Lupari} &0.7437 &0.8187 &0.8385 &0.8289 &0.8334 \\
\textbf{San Pietro in Gu} &0.7384 &0.8167 &0.8444 &0.8305 &0.8349 \\
\textbf{Santa Maria di Sala} &0.7630 &0.8277 &0.8469 &0.8425 &0.8441 \\
\textbf{Savona} &0.6235 &0.7539 &0.7814 &0.7684 &0.7890 \\
\textbf{Samolaco} &0.5217 &0.6423 &0.6634 &0.6774 &0.6850 \\
\textbf{Schio} &0.7303 &0.8240 &0.8467 &0.8417 &0.8344 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Itlaian}} &\multicolumn{5}{c}{\textbf{COMET}} \\\cmidrule{2-6}
&\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Selvazzano Dentro} &0.7490 &0.8178 &0.8426 &0.8465 &0.8331 \\
\textbf{Valdidentro} &0.6587 &0.7375 &0.7555 &0.7494 &0.7488 \\
\textbf{Solesino} &0.7757 &0.8358 &0.8600 &0.8503 &0.8367 \\
\textbf{Calasetta} &0.5142 &0.6494 &0.6897 &0.6862 &0.6756 \\
\textbf{Taggia} &0.7094 &0.7870 &0.8093 &0.8023 &0.8109 \\
\textbf{Taglio di Po} &0.6965 &0.7822 &0.7858 &0.7836 &0.7909 \\
\textbf{Teglio Veneto} &0.6641 &0.7713 &0.7829 &0.7656 &0.7913 \\
\textbf{Teolo} &0.7390 &0.8101 &0.8296 &0.8419 &0.8361 \\
\textbf{Pieve d'Alpago} &0.7583 &0.8049 &0.8351 &0.8286 &0.8213 \\
\textbf{Tollegno} &0.6104 &0.7024 &0.7156 &0.7115 &0.7214 \\
\textbf{Treia} &0.7319 &0.7762 &0.7957 &0.7994 &0.7999 \\
\textbf{Triggiano} &0.5882 &0.6586 &0.7160 &0.6848 &0.7038 \\
\textbf{Valdagno} &0.7646 &0.8217 &0.8545 &0.8475 &0.8381 \\
\textbf{Valfurva} &0.6492 &0.7313 &0.7555 &0.7469 &0.7509 \\
\textbf{Vallarsa} &0.7300 &0.8130 &0.8340 &0.8292 &0.8196 \\
\textbf{Verona} &0.7445 &0.8235 &0.8379 &0.8267 &0.8345 \\
\textbf{Vicenza} &0.7635 &0.8346 &0.8543 &0.8381 &0.8437 \\
\textbf{Vidor} &0.7580 &0.8285 &0.8387 &0.8346 &0.8482 \\
\textbf{Villa di Chiavenna} &0.5190 &0.6802 &0.6962 &0.6997 &0.7036 \\
\textbf{Stazzona} &0.5864 &0.7389 &0.7566 &0.7500 &0.7558 \\
\textbf{Villafranca Padovana} &0.7288 &0.8213 &0.8480 &0.8434 &0.8320 \\
\textbf{Villaverla} &0.7614 &0.8128 &0.8461 &0.8295 &0.8319 \\
\textbf{Villorba} &0.7013 &0.8139 &0.8308 &0.8295 &0.8380 \\
\textbf{Zero Branco} &0.7426 &0.8225 &0.8464 &0.8319 &0.8401 \\
\textbf{Correzzola} &0.7774 &0.8485 &0.8582 &0.8592 &0.8715 \\
\textbf{Vittorio Veneto} &0.7917 &0.8298 &0.8555 &0.8649 &0.8767 \\
\textbf{Ariano Irpino} &0.6546 &0.7992 &0.8190 &0.8148 &0.8056 \\
\textbf{Avellino} &0.6034 &0.7219 &0.7511 &0.7289 &0.7378 \\
\textbf{Bari} &0.6564 &0.7082 &0.7322 &0.7262 &0.7327 \\
\textbf{Bitti} &0.5822 &0.6628 &0.6973 &0.6771 &0.6946 \\
\textbf{Castrignano del Capo} &0.6694 &0.7528 &0.7689 &0.7491 &0.7716 \\
\textbf{Catania} &0.6472 &0.7613 &0.7728 &0.7625 &0.7720 \\
\textbf{Corigliano d'Otranto} &0.7331 &0.8075 &0.8263 &0.8135 &0.8209 \\
\textbf{Corleone} &0.7080 &0.8060 &0.8311 &0.8241 &0.8246 \\
\textbf{Cosenza} &0.6294 &0.7708 &0.7892 &0.7792 &0.7872 \\
\textbf{Crotone} &0.5641 &0.7165 &0.7640 &0.7372 &0.7283 \\
\textbf{Gallipoli} &0.6518 &0.7290 &0.7585 &0.7431 &0.7503 \\
\textbf{Laino Castello} &0.7324 &0.8037 &0.8141 &0.7995 &0.8028 \\
\textbf{Locorotondo} &0.5842 &0.6784 &0.7023 &0.7036 &0.6964 \\
\textbf{Locri} &0.6919 &0.7881 &0.8040 &0.8048 &0.8060 \\
\textbf{Macerata} &0.6914 &0.7793 &0.8179 &0.8043 &0.8120 \\
\textbf{Marcianise} &0.7828 &0.8411 &0.8471 &0.8458 &0.8504 \\
\textbf{Melfi} &0.4775 &0.7318 &0.7878 &0.7729 &0.7672 \\
\textbf{Messina} &0.6684 &0.7932 &0.8139 &0.8024 &0.8001 \\
\textbf{Molfetta} &0.6223 &0.6870 &0.7080 &0.6981 &0.7022 \\
\textbf{Monasterace} &0.6654 &0.7672 &0.7947 &0.7768 &0.7858 \\
\textbf{Montella} &0.6972 &0.7597 &0.7655 &0.7517 &0.7725 \\
\textbf{Ortelle} &0.6974 &0.7844 &0.8055 &0.8005 &0.8010 \\
\textbf{Ossi} &0.6287 &0.7227 &0.7452 &0.7420 &0.7441 \\
\textbf{Paciano} &0.8500 &0.8696 &0.8818 &0.8692 &0.8813 \\
\textbf{Palermo} &0.6342 &0.7306 &0.7571 &0.7546 &0.7432 \\
\textbf{Papasidero} &0.6504 &0.7645 &0.8087 &0.7904 &0.7819 \\
\textbf{Pennapiedimonte} &0.3926 &0.6138 &0.6808 &0.6418 &0.6643 \\
\textbf{Posada} &0.5856 &0.6904 &0.7148 &0.7154 &0.7150 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Itlaian}} &\multicolumn{5}{c}{\textbf{COMET}} \\\cmidrule{2-6}
&\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{San Cesario di Lecce} &0.7481 &0.8000 &0.8274 &0.8143 &0.8181 \\
\textbf{San Marco in Lamis} &0.7022 &0.7617 &0.7746 &0.7848 &0.7788 \\
\textbf{San Martino in Pensilis} &0.4193 &0.6121 &0.6844 &0.6908 &0.7033 \\
\textbf{Sciacca} &0.7333 &0.7744 &0.7986 &0.7775 &0.7911 \\
\textbf{Terravecchia} &0.5993 &0.7373 &0.7617 &0.7517 &0.7633 \\
\textbf{Trepuzzi} &0.6663 &0.7262 &0.7512 &0.7376 &0.7365 \\
\textbf{Trevico} &0.6577 &0.7361 &0.7433 &0.7466 &0.7498 \\
\textbf{Troina} &0.6874 &0.7912 &0.8078 &0.7968 &0.8020 \\
\textbf{Venosa} &0.5869 &0.6817 &0.7024 &0.7109 &0.6920 \\
\textbf{Santa Cesarea Terme} &0.6853 &0.7503 &0.7603 &0.7607 &0.7762 \\
\textbf{Termoli} &0.7107 &0.7580 &0.7846 &0.7623 &0.7662 \\
\textbf{Tricase} &0.6949 &0.7716 &0.7860 &0.7806 &0.7622 \\
\textbf{Capurso} &0.4462 &0.6763 &0.7376 &0.7271 &0.7248 \\
\textbf{Lesina} &0.4325 &0.7157 &0.7794 &0.7637 &0.7623 \\
\textbf{Bagnoregio} &0.8077 &0.8390 &0.8514 &0.8445 &0.8592 \\
\textbf{Campi Salentina} &0.6986 &0.7667 &0.7940 &0.7648 &0.7831 \\
\textbf{Campobasso} &0.6200 &0.7205 &0.7425 &0.7041 &0.7321 \\
\textbf{Cardito} &0.5164 &0.7089 &0.7538 &0.7499 &0.7625 \\
\textbf{Carosino} &0.6616 &0.7296 &0.7533 &0.7148 &0.7452 \\
\textbf{Castiglione Messer Marino} &0.5617 &0.6325 &0.6805 &0.6280 &0.6576 \\
\textbf{Copertino} &0.6710 &0.6906 &0.7378 &0.7020 &0.7306 \\
\textbf{Cutrofiano} &0.6657 &0.7289 &0.7635 &0.7382 &0.7498 \\
\textbf{Faggiano} &0.6666 &0.7357 &0.7561 &0.7312 &0.7409 \\
\textbf{Francavilla Fontana} &0.6723 &0.7245 &0.7479 &0.7120 &0.7625 \\
\textbf{Gragnano} &0.5968 &0.6932 &0.7234 &0.6872 &0.7029 \\
\textbf{Grottaglie} &0.6540 &0.7040 &0.7469 &0.7015 &0.7353 \\
\textbf{Iglesias} &0.5955 &0.6758 &0.7118 &0.6780 &0.6862 \\
\textbf{Lanciano} &0.5973 &0.7290 &0.7497 &0.7300 &0.7455 \\
\textbf{L'Aquila} &0.7293 &0.7603 &0.7773 &0.7707 &0.7673 \\
\textbf{Lecce} &0.6833 &0.7591 &0.7864 &0.7593 &0.7629 \\
\textbf{Liscia} &0.4427 &0.6018 &0.6330 &0.6218 &0.6292 \\
\textbf{Lubriano} &0.7441 &0.7876 &0.8037 &0.7914 &0.7985 \\
\textbf{Maglie} &0.7224 &0.7860 &0.8247 &0.8083 &0.7999 \\
\textbf{Civitanova Marche} &0.8143 &0.8385 &0.8410 &0.8357 &0.8503 \\
\textbf{Martina Franca} &0.5456 &0.6068 &0.6224 &0.6093 &0.6097 \\
\textbf{Martinsicuro} &0.4640 &0.6435 &0.7047 &0.6854 &0.6911 \\
\textbf{Massafra} &0.6079 &0.6811 &0.6729 &0.6919 &0.6737 \\
\textbf{Mazara del Vallo} &0.6471 &0.7283 &0.7471 &0.7466 &0.7435 \\
\textbf{Monteiasi} &0.6530 &0.7095 &0.7472 &0.7007 &0.7359 \\
\textbf{Monteroni di Lecce} &0.7036 &0.7308 &0.7453 &0.7311 &0.7380 \\
\textbf{Monterotondo} &0.8490 &0.8825 &0.8842 &0.8925 &0.9026 \\
\textbf{Morolo} &0.8074 &0.8228 &0.8268 &0.8214 &0.8404 \\
\textbf{Mussomeli} &0.6468 &0.7562 &0.7813 &0.7568 &0.7683 \\
\textbf{Napoli} &0.4984 &0.6833 &0.7326 &0.7162 &0.7382 \\
\textbf{Nardò} &0.6885 &0.7575 &0.7736 &0.7425 &0.7482 \\
\textbf{Orvieto} &0.7979 &0.8526 &0.8623 &0.8496 &0.8565 \\
\textbf{Pescara} &0.5246 &0.7046 &0.7583 &0.7326 &0.7383 \\
\textbf{Pianella} &0.5828 &0.7100 &0.6714 &0.6960 &0.6983 \\
\textbf{Ragusa} &0.5573 &0.6814 &0.7011 &0.6603 &0.6910 \\
\textbf{Roma} &0.7983 &0.8341 &0.8363 &0.8491 &0.8577 \\
\textbf{Salerno} &0.5656 &0.6697 &0.6822 &0.6618 &0.6661 \\
\textbf{San Valentino in Abruzzo Citeriore} &0.5789 &0.6609 &0.6851 &0.6777 &0.7057 \\
\textbf{Sinagra} &0.6446 &0.7574 &0.7901 &0.7754 &0.7605 \\
\textbf{Soleto} &0.7405 &0.7936 &0.8187 &0.7917 &0.7949 \\
\textbf{Squinzano} &0.6722 &0.7424 &0.7582 &0.7295 &0.7313 \\
\textbf{Taranto} &0.6226 &0.6795 &0.6808 &0.6762 &0.6516 \\
\textbf{Torre del Greco} &0.5041 &0.7054 &0.7494 &0.7395 &0.7417 \\
\textbf{Villacidro} &0.5859 &0.6655 &0.6688 &0.6583 &0.6941 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Italian}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{5}{c}{\textbf{BLEU}} \\\cmidrule{3-7}
& &\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Albosaggia} &268 &1.47 &14.78 &15.00 &15.35 &14.53 \\
\textbf{Aldeno} &1448 &9.72 &27.33 &32.14 &30.51 &32.16 \\
\textbf{Altare} &292 &2.02 &9.57 &12.63 &10.66 &11.70 \\
\textbf{Arcola} &305 &4.66 &16.23 &17.89 &18.32 &19.48 \\
\textbf{Arenzano} &304 &2.77 &13.00 &16.61 &13.79 &15.40 \\
\textbf{Ne} &286 &1.90 &17.78 &21.40 &17.13 &21.19 \\
\textbf{Bergantino} &570 &2.42 &12.71 &15.35 &13.08 &14.77 \\
\textbf{Bologna} &294 &1.58 &8.87 &10.78 &9.98 &10.52 \\
\textbf{Bondeno} &274 &3.97 &17.04 &19.90 &18.94 &18.28 \\
\textbf{Borgofranco d'Ivrea} &107 &3.10 &14.21 &19.15 &16.96 &14.03 \\
\textbf{Borgomanero} &234 &2.16 &13.79 &16.30 &12.39 &14.63 \\
\textbf{Calizzano} &302 &3.83 &15.58 &17.23 &16.99 &16.40 \\
\textbf{Casalmaggiore} &94 &2.45 &13.69 &17.05 &12.53 &15.15 \\
\textbf{Casarza Ligure} &289 &2.34 &18.35 &21.46 &17.82 &20.07 \\
\textbf{Villa Lagarina} &107 &12.63 &32.53 &45.49 &39.02 &37.88 \\
\textbf{Cencenighe Agordino} &292 &3.84 &16.29 &20.29 &18.42 &19.38 \\
\textbf{Cesena} &304 &2.50 &12.17 &14.88 &12.73 &15.21 \\
\textbf{Cicagna} &291 &1.52 &14.94 &16.84 &16.76 &15.25 \\
\textbf{Cividale del Friuli} &296 &3.04 &14.16 &16.91 &16.18 &18.08 \\
\textbf{Colle di Val d'Elsa} &255 &30.23 &36.22 &44.42 &44.05 &47.72 \\
\textbf{Comano} &288 &2.26 &15.65 &16.98 &17.45 &18.27 \\
\textbf{Farra di Soligo} &567 &8.97 &26.70 &32.84 &29.76 &31.64 \\
\textbf{Favale di Malvaro} &286 &3.46 &17.04 &19.14 &18.17 &19.15 \\
\textbf{Finale Ligure} &302 &4.54 &14.27 &18.68 &16.48 &18.83 \\
\textbf{Firenze} &305 &46.58 &61.05 &64.36 &61.82 &64.38 \\
\textbf{Forlì} &293 &1.78 &16.12 &19.23 &16.79 &16.19 \\
\textbf{La Spezia} &305 &2.96 &17.13 &19.30 &20.07 &21.18 \\
\textbf{Lecco} &304 &3.44 &21.91 &22.74 &20.95 &21.31 \\
\textbf{Longare} &151 &8.58 &27.65 &30.28 &32.08 &30.52 \\
\textbf{Malonno} &304 &3.09 &12.34 &14.96 &14.11 &14.55 \\
\textbf{Mantova} &107 &3.11 &15.47 &17.09 &16.12 &17.00 \\
\textbf{Venezia} &459 &8.10 &34.85 &38.23 &34.80 &38.72 \\
\textbf{Milano} &911 &3.09 &18.22 &19.96 &18.77 &19.97 \\
\textbf{Moimacco} &305 &3.32 &17.34 &21.20 &19.12 &22.85 \\
\textbf{Moncalieri} &107 &4.06 &15.15 &19.15 &16.23 &14.80 \\
\textbf{Mondovì} &111 &2.65 &11.81 &13.07 &12.36 &13.49 \\
\textbf{Monno} &304 &1.53 &12.26 &14.78 &12.93 &14.56 \\
\textbf{Sover} &107 &9.76 &31.87 &38.32 &39.70 &36.66 \\
\textbf{Motta di Livenza} &305 &10.72 &30.27 &39.02 &34.59 &37.50 \\
\textbf{Novi Ligure} &33 &3.55 &4.97 &8.62 &5.76 &6.98 \\
\textbf{Imperia} &277 &5.91 &19.51 &23.53 &19.44 &24.06 \\
\textbf{Padova} &1773 &9.82 &31.02 &34.94 &32.41 &35.60 \\
\textbf{Palazzolo dello Stella} &107 &0.68 &14.53 &16.86 &16.77 &17.22 \\
\textbf{Palmanova} &107 &8.26 &39.40 &44.97 &40.39 &40.72 \\
\textbf{Poirino} &302 &2.68 &13.18 &15.95 &14.36 &15.74 \\
\textbf{Pontinvrea} &304 &4.10 &14.10 &17.08 &16.28 &15.93 \\
\textbf{Pramaggiore} &305 &9.20 &30.18 &36.00 &33.16 &32.96 \\
\textbf{Chiomonte} &444 &0.26 &8.40 &9.85 &8.69 &9.34 \\
\textbf{Fontanigorda} &290 &3.30 &21.17 &23.88 &24.43 &25.58 \\
\textbf{Remanzacco} &305 &2.43 &13.29 &16.52 &14.96 &16.78 \\
\textbf{Rimini} &107 &2.19 &10.62 &13.09 &10.74 &15.06 \\
\textbf{Riomaggiore} &305 &2.95 &16.77 &20.76 &19.40 &18.21 \\
\textbf{Chieri} &291 &2.80 &12.60 &14.97 &13.39 &14.08 \\
\textbf{Rivarossa} &107 &2.63 &15.10 &19.43 &17.72 &17.99 \\
\textbf{Prali} &291 &1.16 &9.63 &11.53 &11.09 &11.83 \\
\textbf{Rovereto} &107 &15.27 &34.88 &41.90 &41.68 &38.57 \\
\textbf{Salzano} &374 &8.02 &30.33 &36.01 &32.83 &36.52 \\
\textbf{San Michele al Tagliamento} &885 &3.75 &17.35 &20.85 &19.82 &20.80 \\
\textbf{Scorzè} &107 &13.74 &32.26 &35.60 &34.83 &34.36 \\
\textbf{Selva di Val Gardena} &203 &1.94 &10.61 &12.01 &11.62 &12.24 \\
\textbf{Tezze sul Brenta} &304 &8.96 &29.58 &34.98 &30.83 &32.96 \\
\textbf{Torino} &1484 &3.20 &15.10 &18.89 &16.83 &18.58 \\
\textbf{Trecate} &107 &2.18 &7.24 &9.16 &8.26 &8.63 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Italian}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{5}{c}{\textbf{BLEU}} \\\cmidrule{3-7}
& &\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Treviso} &107 &7.37 &34.86 &43.43 &35.07 &36.43 \\
\textbf{Trieste} &637 &12.45 &34.52 &38.30 &35.43 &37.17 \\
\textbf{Trissino} &234 &8.21 &33.47 &40.50 &36.21 &38.49 \\
\textbf{Vallecrosia} &304 &4.22 &16.78 &21.57 &18.98 &20.84 \\
\textbf{Vaprio d'Adda} &220 &1.62 &14.62 &12.77 &14.48 &14.59 \\
\textbf{Vione} &107 &4.12 &11.06 &13.80 &16.96 &15.48 \\
\textbf{Alassio} &127 &8.88 &24.91 &26.10 &23.84 &24.88 \\
\textbf{Alba} &128 &1.99 &15.60 &19.75 &16.00 &17.38 \\
\textbf{Altavilla Vicentina} &198 &9.31 &28.81 &34.19 &31.47 &33.69 \\
\textbf{Montecchio Maggiore} &127 &11.75 &33.99 &37.91 &35.60 &33.96 \\
\textbf{Amblar} &127 &3.13 &16.51 &22.27 &19.42 &21.41 \\
\textbf{Andreis} &127 &2.57 &16.00 &21.27 &16.54 &18.32 \\
\textbf{Aquileia} &198 &3.02 &14.47 &18.56 &16.55 &18.02 \\
\textbf{Arsiero} &184 &12.06 &33.47 &38.69 &36.53 &39.23 \\
\textbf{Bagnolo San Vito} &185 &2.51 &15.25 &16.92 &13.99 &16.52 \\
\textbf{Barcis} &127 &5.18 &19.07 &24.23 &21.81 &21.51 \\
\textbf{Biancavilla} &199 &12.72 &31.17 &37.44 &32.77 &34.64 \\
\textbf{Borghetto di Vara} &197 &5.41 &22.04 &23.04 &19.90 &24.99 \\
\textbf{Corte Franca} &889 &4.53 &15.25 &17.33 &16.85 &16.89 \\
\textbf{Borgo San Martino} &198 &0.60 &12.74 &14.65 &13.24 &13.98 \\
\textbf{Bormio} &269 &1.35 &12.16 &15.23 &14.00 &14.56 \\
\textbf{Bovolone} &127 &10.68 &27.39 &29.17 &26.99 &31.83 \\
\textbf{Noale} &254 &10.32 &27.99 &33.73 &29.18 &33.70 \\
\textbf{Brione} &195 &5.43 &18.12 &20.79 &18.41 &21.81 \\
\textbf{Cairo Montenotte} &198 &4.35 &16.01 &19.55 &16.94 &18.97 \\
\textbf{Calalzo di Cadore} &152 &6.91 &20.83 &20.86 &20.74 &24.14 \\
\textbf{Calcinate} &127 &2.09 &10.66 &11.52 &11.21 &13.34 \\
\textbf{Caldogno} &127 &13.25 &28.97 &33.91 &31.24 &31.31 \\
\textbf{Asti} &127 &4.34 &16.89 &23.04 &20.59 &21.94 \\
\textbf{Camisano Vicentino} &127 &8.20 &27.78 &36.77 &30.19 &34.77 \\
\textbf{Brugine} &126 &9.01 &32.33 &33.64 &32.62 &34.78 \\
\textbf{Carcare} &198 &4.35 &15.65 &18.91 &18.26 &19.92 \\
\textbf{Carmignano di Brenta} &442 &7.45 &25.38 &28.36 &25.85 &29.06 \\
\textbf{Carpi} &183 &1.82 &14.91 &17.01 &16.51 &17.72 \\
\textbf{Carrara} &199 &0.94 &9.26 &12.46 &11.59 &11.10 \\
\textbf{Campitello di Fassa} &392 &3.14 &14.88 &17.22 &17.07 &17.28 \\
\textbf{Cesiomaggiore} &184 &10.19 &29.24 &33.92 &31.52 &34.50 \\
\textbf{Chiavari} &382 &5.16 &22.09 &25.22 &23.34 &23.24 \\
\textbf{Chies d'Alpago} &199 &9.13 &25.32 &31.08 &26.77 &32.54 \\
\textbf{Chioggia} &155 &10.44 &32.51 &38.31 &36.18 &37.54 \\
\textbf{Cimolais} &127 &1.96 &15.56 &19.00 &18.23 &21.07 \\
\textbf{Belluno} &227 &5.01 &17.79 &23.49 &19.39 &21.91 \\
\textbf{Claut} &126 &4.31 &16.53 &17.92 &17.70 &17.46 \\
\textbf{Forni Avoltri} &188 &1.43 &11.13 &14.43 &11.44 &15.43 \\
\textbf{Colognola ai Colli} &127 &4.62 &19.97 &21.59 &19.27 &22.88 \\
\textbf{Cordenons} &183 &5.11 &18.68 &22.37 &22.70 &22.50 \\
\textbf{Corvara in Badia/Corvara} &347 &1.45 &10.47 &12.66 &10.75 &11.51 \\
\textbf{Due Carrare} &381 &8.56 &29.62 &35.65 &29.86 &36.08 \\
\textbf{Erto e Casso} &127 &1.61 &12.82 &14.82 &12.73 &14.80 \\
\textbf{Cittadella} &254 &7.83 &30.05 &34.95 &31.04 &35.45 \\
\textbf{Falcade} &153 &3.08 &11.75 &14.06 &13.02 &16.22 \\
\textbf{Sernaglia della Battaglia} &127 &6.05 &24.86 &30.05 &27.49 &33.47 \\
\textbf{Ferrara} &543 &2.22 &12.63 &14.77 &13.05 &14.50 \\
\textbf{Sondalo} &270 &2.41 &15.50 &17.34 &18.09 &19.14 \\
\textbf{Galliera Veneta} &254 &9.51 &30.53 &34.32 &30.07 &35.26 \\
\textbf{Gazzo} &127 &9.20 &22.65 &27.32 &25.14 &29.78 \\
\textbf{Arcole} &127 &6.89 &22.19 &27.25 &26.89 &31.34 \\
\textbf{Montegaldella} &127 &9.79 &29.74 &33.98 &27.86 &32.20 \\
\textbf{Gorizia} &387 &2.97 &17.17 &22.59 &20.50 &20.97 \\
\textbf{Gradara} &153 &3.01 &12.91 &15.47 &14.25 &16.38 \\
\textbf{Grosio} &211 &2.75 &15.89 &19.93 &18.49 &19.97 \\
\textbf{Illasi} &390 &6.56 &20.24 &23.64 &21.08 &24.16 \\
% \textbf{Iseo} &1016 &4.93 &15.72 &20.30 &18.58 &17.78 \\
% \textbf{Jesolo} &198 &10.79 &27.05 &30.77 &30.53 &33.00 \\
% \textbf{Lamon} &154 &3.63 &19.19 &21.13 &20.99 &23.75 \\
% \textbf{Rocca Pietore} &391 &3.13 &14.92 &17.29 &14.55 &17.26 \\
% \textbf{Albignasego} &127 &7.56 &30.04 &30.30 &27.18 &31.65 \\
% \textbf{Livigno} &301 &0.81 &10.89 &12.50 &9.96 &12.59 \\
% \textbf{Lonato del Garda} &198 &3.61 &17.71 &22.08 &19.90 &20.02 \\
% \textbf{Sandrigo} &127 &14.60 &31.57 &37.49 &33.98 &37.08 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Italian}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{5}{c}{\textbf{BLEU}} \\\cmidrule{3-7}
& &\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Luzzara} &127 &3.21 &13.07 &14.04 &12.58 &14.41 \\
\textbf{Marostica} &326 &8.45 &27.62 &30.88 &28.79 &32.56 \\
\textbf{Maserà di Padova} &127 &9.16 &28.80 &33.82 &30.18 &33.93 \\
\textbf{Mason Vicentino} &199 &9.61 &26.54 &31.90 &28.29 &32.07 \\
\textbf{Arsiè} &308 &5.38 &19.74 &25.80 &23.11 &25.80 \\
\textbf{Mirano} &853 &11.47 &31.99 &34.96 &32.56 &35.74 \\
\textbf{Monselice} &127 &6.31 &30.39 &31.23 &26.73 &33.15 \\
\textbf{Montecchio Precalcino} &127 &9.32 &24.76 &31.47 &25.61 &27.91 \\
\textbf{Montereale Valcellina} &126 &3.03 &16.00 &21.46 &20.36 &23.68 \\
\textbf{Nimis} &153 &3.47 &11.43 &18.00 &16.28 &20.70 \\
\textbf{Tassullo} &152 &4.84 &15.96 &15.94 &16.90 &18.79 \\
\textbf{Ortisei/St. Ulrich} &33 &3.03 &13.01 &10.31 &12.18 &11.09 \\
\textbf{Osimo} &126 &7.12 &27.70 &30.13 &27.09 &34.86 \\
\textbf{Comelico Superiore} &199 &1.49 &11.62 &16.37 &12.78 &14.13 \\
\textbf{Vodo Cadore} &153 &3.50 &16.66 &19.19 &16.41 &18.81 \\
\textbf{Pianiga} &508 &12.39 &30.10 &32.99 &28.65 &32.95 \\
\textbf{Piove di Sacco} &379 &8.95 &30.53 &35.26 &31.04 &36.76 \\
\textbf{Pozza di Fassa} &75 &3.19 &12.30 &10.58 &12.71 &14.48 \\
\textbf{Pieve di Cadore} &351 &5.28 &20.93 &25.99 &21.91 &25.54 \\
\textbf{Angrogna} &40 &2.50 &9.46 &7.06 &9.28 &12.25 \\
\textbf{Puos d'Alpago} &199 &9.31 &24.58 &28.22 &26.19 &29.22 \\
\textbf{Reana del Rojale} &247 &2.31 &14.42 &17.83 &14.19 &18.22 \\
\textbf{Quinto Vicentino} &127 &8.46 &30.08 &32.96 &29.18 &30.81 \\
\textbf{Redondesco} &393 &1.79 &12.97 &14.97 &12.99 &14.95 \\
\textbf{Revò} &127 &2.95 &16.50 &18.61 &17.99 &18.78 \\
\textbf{Romano d'Ezzelino} &199 &10.58 &33.16 &40.64 &30.70 &37.30 \\
\textbf{Ronzone} &254 &3.14 &16.01 &19.01 &18.84 &18.69 \\
\textbf{Rovigo} &184 &11.56 &32.74 &41.09 &34.30 &40.08 \\
\textbf{Rovolon} &184 &10.11 &31.61 &33.75 &31.41 &34.81 \\
\textbf{Badia/Abtei} &153 &2.27 &11.29 &13.99 &12.96 &14.21 \\
\textbf{San Martino di Lupari} &1016 &8.90 &29.47 &32.73 &28.82 &32.78 \\
\textbf{San Pietro in Gu} &453 &9.82 &28.87 &34.74 &29.68 &33.83 \\
\textbf{Santa Maria di Sala} &845 &10.76 &30.72 &35.09 &31.88 &33.45 \\
\textbf{Savona} &197 &3.13 &18.93 &23.41 &20.99 &25.32 \\
\textbf{Samolaco} &199 &0.16 &9.52 &12.48 &11.47 &10.64 \\
\textbf{Schio} &127 &8.26 &29.09 &32.30 &29.52 &31.72 \\
\textbf{Selvazzano Dentro} &127 &7.15 &29.18 &34.63 &31.43 &34.51 \\
\textbf{Valdidentro} &250 &3.78 &14.81 &17.44 &15.43 &17.72 \\
\textbf{Solesino} &127 &11.58 &28.67 &37.65 &33.43 &33.08 \\
\textbf{Calasetta} &232 &1.17 &8.54 &10.17 &10.22 &9.08 \\
\textbf{Taggia} &198 &9.36 &27.66 &31.58 &27.89 &29.66 \\
\textbf{Taglio di Po} &374 &4.12 &19.56 &20.44 &19.46 &22.44 \\
\textbf{Teglio Veneto} &198 &3.47 &19.74 &24.83 &20.54 &25.18 \\
\textbf{Teolo} &127 &7.28 &27.06 &28.96 &26.64 &32.51 \\
\textbf{Pieve d'Alpago} &184 &11.26 &26.01 &30.43 &27.97 &31.16 \\
\textbf{Tollegno} &153 &0.99 &14.19 &17.45 &14.70 &14.71 \\
\textbf{Treia} &126 &10.13 &26.68 &33.92 &31.70 &36.74 \\
\textbf{Triggiano} &199 &1.47 &9.37 &14.68 &10.82 &12.08 \\
\textbf{Valdagno} &154 &9.36 &26.89 &35.46 &31.78 &32.10 \\
\textbf{Valfurva} &479 &3.93 &14.81 &17.99 &16.63 &15.89 \\
\textbf{Vallarsa} &149 &11.46 &25.76 &28.75 &25.65 &29.04 \\
\textbf{Verona} &184 &6.95 &31.91 &33.66 &28.47 &33.49 \\
\textbf{Vicenza} &226 &10.31 &30.84 &37.89 &30.80 &33.04 \\
\textbf{Vidor} &226 &10.18 &29.84 &33.87 &30.75 &35.79 \\
\textbf{Villa di Chiavenna} &185 &0.58 &11.04 &12.70 &12.92 &13.43 \\
\textbf{Stazzona} &241 &1.42 &15.65 &17.81 &16.70 &17.78 \\
\textbf{Villafranca Padovana} &113 &8.17 &31.25 &38.38 &31.00 &34.18 \\
\textbf{Villaverla} &113 &9.08 &28.41 &35.63 &29.54 &31.82 \\
\textbf{Villorba} &144 &8.84 &28.26 &30.28 &26.59 &32.66 \\
\textbf{Zero Branco} &113 &6.86 &30.48 &36.14 &29.09 &33.93 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Italian}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{5}{c}{\textbf{BLEU}} \\\cmidrule{3-7}
& &\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Correzzola} &122 &13.31 &35.29 &37.33 &34.02 &40.72 \\
\textbf{Agugliaro} &11 &6.38 &31.50 &27.29 &28.26 &34.44 \\
\textbf{Vittorio Veneto} &56 &17.63 &19.69 &23.68 &26.45 &33.33 \\
\textbf{Ariano Irpino} &218 &4.16 &26.30 &27.74 &24.31 &23.98 \\
\textbf{Avellino} &1088 &2.50 &15.37 &17.00 &14.99 &15.16 \\
\textbf{Bari} &107 &0.74 &10.94 &14.95 &13.11 &13.16 \\
\textbf{Bitti} &218 &1.43 &10.55 &12.54 &11.72 &11.86 \\
\textbf{Castrignano del Capo} &218 &5.82 &22.45 &22.07 &19.75 &22.47 \\
\textbf{Catania} &762 &2.05 &20.16 &21.37 &18.98 &19.20 \\
\textbf{Corigliano d'Otranto} &214 &6.86 &27.26 &29.00 &26.58 &28.91 \\
\textbf{Corleone} &218 &7.08 &31.44 &32.51 &31.91 &28.66 \\
\textbf{Cosenza} &109 &3.79 &22.34 &23.28 &22.92 &22.43 \\
\textbf{Crotone} &218 &3.05 &16.92 &20.84 &18.52 &14.96 \\
\textbf{Gallipoli} &218 &4.06 &20.09 &19.59 &17.08 &17.51 \\
\textbf{Laino Castello} &109 &6.30 &22.66 &23.77 &24.62 &25.90 \\
\textbf{Locorotondo} &215 &0.49 &9.79 &11.73 &11.21 &10.80 \\
\textbf{Locri} &195 &4.78 &23.85 &24.17 &24.07 &22.66 \\
\textbf{Macerata} &217 &6.22 &22.11 &26.41 &23.88 &26.80 \\
\textbf{Marcianise} &218 &14.64 &33.96 &35.22 &33.87 &33.43 \\
\textbf{Melfi} &108 &0.00 &14.90 &19.42 &16.17 &17.52 \\
\textbf{Messina} &654 &3.45 &26.47 &27.64 &26.52 &25.30 \\
\textbf{Molfetta} &1524 &0.95 &12.66 &13.10 &11.11 &12.23 \\
\textbf{Monasterace} &436 &3.80 &20.40 &24.40 &21.16 &21.95 \\
\textbf{Montella} &217 &5.73 &17.18 &18.82 &16.15 &17.66 \\
\textbf{Ortelle} &218 &6.00 &26.62 &26.41 &25.23 &26.19 \\
\textbf{Ossi} &217 &1.70 &14.39 &19.09 &17.09 &16.93 \\
\textbf{Paciano} &218 &25.99 &40.22 &43.29 &40.08 &39.37 \\
\textbf{Palermo} &1048 &1.87 &17.80 &19.06 &18.11 &16.94 \\
\textbf{Papasidero} &108 &3.57 &19.67 &20.83 &19.63 &17.99 \\
\textbf{Pennapiedimonte} &109 &0.00 &7.93 &10.42 &8.25 &9.62 \\
\textbf{Posada} &216 &1.08 &12.66 &15.12 &14.36 &15.84 \\
\textbf{San Cesario di Lecce} &216 &10.65 &28.28 &30.56 &29.89 &27.71 \\
\textbf{San Marco in Lamis} &364 &6.82 &22.43 &23.46 &22.96 &22.76 \\
\textbf{San Martino in Pensilis} &50 &0.00 &7.58 &13.93 &11.83 &13.91 \\
\textbf{Sciacca} &78 &8.40 &27.51 &23.95 &23.35 &21.25 \\
\textbf{Terravecchia} &146 &3.19 &13.82 &16.69 &14.03 &15.99 \\
\textbf{Trepuzzi} &177 &3.59 &18.36 &19.23 &17.41 &19.70 \\
\textbf{Trevico} &218 &2.78 &16.38 &15.32 &15.94 &16.00 \\
\textbf{Troina} &2174 &5.03 &26.42 &27.94 &26.92 &25.38 \\
\textbf{Venosa} &218 &0.61 &10.37 &11.30 &11.63 &10.68 \\
\textbf{Santa Cesarea Terme} &108 &3.89 &16.88 &16.15 &16.24 &16.51 \\
\textbf{Termoli} &76 &5.47 &18.22 &19.43 &15.18 &18.37 \\
\textbf{Tricase} &109 &4.68 &24.73 &24.34 &22.06 &19.80 \\
\textbf{Capurso} &159 &0.47 &9.61 &13.71 &12.90 &12.95 \\
\textbf{Lesina} &177 &0.61 &13.98 &19.61 &17.25 &16.92 \\
\textbf{Bagnoregio} &194 &15.23 &27.69 &30.30 &24.10 &28.97 \\
\textbf{Campi Salentina} &104 &5.47 &21.75 &23.41 &17.84 &25.44 \\
\textbf{Campobasso} &103 &2.78 &11.93 &14.74 &9.69 &16.81 \\
\textbf{Cardito} &502 &2.07 &13.51 &15.43 &14.46 &16.22 \\
\textbf{Carosino} &103 &2.15 &11.17 &17.85 &11.32 &15.77 \\
\textbf{Castiglione Messer Marino} &101 &1.98 &6.37 &9.30 &7.28 &7.23 \\
\textbf{Copertino} &93 &4.12 &15.28 &16.09 &11.74 &15.54 \\
\textbf{Cutrofiano} &104 &4.99 &20.18 &18.77 &15.89 &19.67 \\
\textbf{Faggiano} &104 &3.72 &12.20 &16.82 &11.80 &13.44 \\
\textbf{Francavilla Fontana} &104 &1.39 &15.71 &15.76 &14.08 &17.53 \\
\textbf{Gragnano} &102 &2.36 &11.52 &12.19 &9.01 &10.29 \\
\textbf{Grottaglie} &104 &1.31 &10.80 &15.17 &9.22 &14.01 \\
\textbf{Iglesias} &104 &1.83 &10.30 &14.35 &9.90 &11.04 \\
\textbf{Lanciano} &104 &3.76 &13.57 &17.17 &12.75 &15.57 \\
\textbf{L'Aquila} &96 &4.97 &14.47 &16.02 &15.49 &15.81 \\
\textbf{Lecce} &206 &2.07 &17.61 &21.05 &15.03 &19.06 \\
\textbf{Liscia} &95 &0.00 &5.50 &7.00 &5.60 &6.29 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Italian}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{5}{c}{\textbf{BLEU}} \\\cmidrule{3-7}
& &\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Lubriano} &96 &7.61 &17.83 &18.98 &15.65 &19.96 \\
\textbf{Maglie} &102 &5.04 &21.68 &27.33 &24.29 &25.41 \\
\textbf{Civitanova Marche} &95 &14.67 &26.31 &25.99 &23.76 &26.08 \\
\textbf{Martina Franca} &103 &0.37 &4.39 &5.91 &5.09 &5.16 \\
\textbf{Martinsicuro} &101 &0.99 &8.19 &11.38 &10.71 &8.81 \\
\textbf{Massafra} &104 &2.39 &9.29 &9.10 &11.54 &8.99 \\
\textbf{Mazara del Vallo} &104 &1.15 &16.70 &16.01 &14.38 &16.32 \\
\textbf{Monteiasi} &208 &2.24 &11.01 &14.99 &11.76 &15.44 \\
\textbf{Monteroni di Lecce} &95 &8.39 &15.84 &17.01 &14.19 &18.30 \\
\textbf{Monterotondo} &78 &18.63 &36.39 &36.38 &37.88 &44.55 \\
\textbf{Morolo} &95 &15.81 &26.24 &28.07 &26.18 &30.79 \\
\textbf{Mussomeli} &104 &2.86 &15.98 &21.72 &18.45 &21.52 \\
\textbf{Napoli} &100 &1.00 &11.80 &13.69 &10.34 &12.67 \\
\textbf{Nardò} &103 &4.36 &20.44 &18.98 &14.86 &15.79 \\
\textbf{Orvieto} &85 &17.87 &29.26 &30.95 &25.55 &30.50 \\
\textbf{Pescara} &104 &1.82 &11.56 &13.85 &11.46 &12.74 \\
\textbf{Pianella} &967 &3.05 &10.53 &9.45 &7.69 &10.91 \\
\textbf{Ragusa} &80 &1.25 &10.22 &13.22 &11.95 &12.00 \\
\textbf{Roma} &63 &14.76 &30.60 &29.73 &35.50 &30.42 \\
\textbf{Salerno} &80 &2.22 &9.52 &11.47 &9.96 &7.58 \\
\textbf{San Valentino in Abruzzo Citeriore} &108 &0.00 &8.83 &9.75 &7.83 &10.24 \\
\textbf{Sinagra} &79 &2.58 &16.88 &20.44 &18.86 &17.38 \\
\textbf{Soleto} &80 &4.68 &22.76 &25.08 &20.95 &22.94 \\
\textbf{Squinzano} &79 &1.95 &16.52 &18.20 &11.91 &13.90 \\
\textbf{Taranto} &80 &0.77 &8.29 &9.75 &8.39 &7.97 \\
\textbf{Torre del Greco} &158 &1.90 &12.78 &11.64 &12.46 &12.61 \\
\textbf{Villacidro} &78 &0.91 &9.57 &7.25 &8.77 &8.17 \\
\textbf{Sutrio} &3 &6.82 &10.22 &23.24 &26.13 &23.37 \\
\textbf{Lizzano} &1 &0.00 &5.80 &8.30 &8.91 &6.27 \\
\textbf{Abano Terme} &3 &33.33 &33.33 &33.33 &0.00 &33.33 \\
\textbf{Udine} &2 &0.00 &0.00 &10.68 &0.00 &0.00 \\
\textbf{Selva di Progno} &3 &0.00 &1.55 &1.47 &1.75 &2.84 \\
\textbf{Luserna} &3 &0.00 &1.50 &1.40 &1.47 &6.44 \\
\textbf{Palù del Fersina} &3 &0.00 &5.86 &4.23 &1.27 &3.22 \\
\textbf{Casale sul Sile} &1 &0.00 &0.00 &0.00 &0.00 &0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Itlaian}} &\multicolumn{5}{c}{\textbf{BLEU}} \\\cmidrule{2-6}
&\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Albosaggia} &8.33 &14.62 &14.98 &15.63 &14.68 \\
\textbf{Aldeno} &18.31 &26.83 &31.52 &30.30 &32.03 \\
\textbf{Altare} &8.00 &9.73 &12.50 &10.72 &11.77 \\
\textbf{Arcola} &12.60 &16.33 &18.11 &18.56 &19.71 \\
\textbf{Arenzano} &8.32 &13.17 &16.55 &14.23 &15.45 \\
\textbf{Ne} &8.31 &16.90 &20.67 &16.59 &20.38 \\
\textbf{Bergantino} &9.78 &12.72 &15.02 &12.82 &14.73 \\
\textbf{Bologna} &6.19 &8.82 &10.80 &9.99 &10.57 \\
\textbf{Bondeno} &11.45 &16.81 &20.02 &18.83 &17.98 \\
\textbf{Borgofranco d'Ivrea} &10.16 &14.35 &19.44 &17.44 &14.04 \\
\textbf{Borgomanero} &8.65 &13.37 &16.16 &12.09 &14.34 \\
\textbf{Calizzano} &12.78 &16.63 &17.95 &18.11 &17.03 \\
\textbf{Casalmaggiore} &9.13 &13.28 &16.64 &12.33 &14.58 \\
\textbf{Casarza Ligure} &9.15 &18.47 &21.31 &17.56 &19.88 \\
\textbf{Villa Lagarina} &20.17 &32.61 &44.82 &39.00 &37.41 \\
\textbf{Cencenighe Agordino} &9.70 &15.81 &19.74 &18.04 &18.89 \\
\textbf{Cesena} &8.21 &11.30 &13.95 &11.82 &13.93 \\
\textbf{Cicagna} &7.32 &15.02 &16.98 &16.82 &15.03 \\
\textbf{Cividale del Friuli} &9.41 &13.84 &16.85 &15.98 &18.19 \\
\textbf{Colle di Val d'Elsa} &37.25 &35.43 &43.49 &43.16 &46.47 \\
\textbf{Comano} &9.63 &15.74 &17.09 &17.27 &18.27 \\
\textbf{Farra di Soligo} &18.57 &26.73 &33.14 &30.37 &31.52 \\
\textbf{Favale di Malvaro} &11.46 &16.71 &18.87 &17.96 &18.70 \\
\textbf{Finale Ligure} &10.08 &14.20 &18.38 &15.92 &18.56 \\
\textbf{Firenze} &52.61 &60.88 &63.51 &61.82 &64.28 \\
\textbf{Forlì} &9.46 &15.96 &19.27 &16.59 &16.01 \\
\textbf{La Spezia} &10.70 &17.07 &18.96 &19.81 &21.19 \\
\textbf{Lecco} &10.19 &22.58 &23.35 &21.11 &21.36 \\
\textbf{Longare} &15.94 &27.39 &29.55 &31.37 &30.27 \\
\textbf{Malonno} &9.39 &12.39 &15.32 &14.63 &15.02 \\
\textbf{Mantova} &9.72 &15.46 &17.00 &16.17 &16.95 \\
\textbf{Venezia} &18.89 &34.81 &37.81 &34.62 &38.53 \\
\textbf{Milano} &9.95 &18.86 &19.58 &19.27 &20.36 \\
\textbf{Moimacco} &10.40 &17.13 &20.75 &18.96 &22.63 \\
\textbf{Moncalieri} &8.90 &15.47 &19.45 &16.50 &14.97 \\
\textbf{Mondovì} &9.49 &12.02 &13.06 &12.21 &13.30 \\
\textbf{Monno} &8.43 &12.52 &15.16 &13.50 &14.81 \\
\textbf{Sover} &19.46 &31.37 &37.20 &39.57 &36.08 \\
\textbf{Motta di Livenza} &20.51 &30.11 &38.81 &34.38 &37.34 \\
\textbf{Imperia} &12.91 &19.22 &23.00 &19.02 &23.43 \\
\textbf{Padova} &19.23 &30.86 &35.00 &32.42 &35.68 \\
\textbf{Palazzolo dello Stella} &5.64 &14.64 &16.73 &16.72 &17.27 \\
\textbf{Palmanova} &18.90 &39.01 &44.60 &40.33 &40.43 \\
\textbf{Poirino} &9.38 &13.36 &16.09 &14.18 &15.87 \\
\textbf{Pontinvrea} &10.90 &14.18 &16.86 &16.30 &16.05 \\
\textbf{Pramaggiore} &19.94 &30.22 &36.23 &32.74 &33.06 \\
\textbf{Chiomonte} &5.25 &8.35 &9.86 &8.46 &9.40 \\
\textbf{Fontanigorda} &10.91 &21.25 &23.70 &24.34 &25.03 \\
\textbf{Remanzacco} &8.45 &13.51 &16.55 &15.06 &16.77 \\
\textbf{Rimini} &9.42 &10.56 &13.33 &11.01 &15.32 \\
\textbf{Riomaggiore} &9.96 &16.27 &20.68 &19.31 &18.51 \\
\textbf{Chieri} &8.72 &12.67 &14.73 &13.59 &13.90 \\
\textbf{Rivarossa} &9.12 &15.54 &19.86 &18.20 &18.51 \\
\textbf{Prali} &6.34 &9.52 &11.70 &11.04 &11.75 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Itlaian}} &\multicolumn{5}{c}{\textbf{BLEU}} \\\cmidrule{2-6}
&\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Rovereto} &23.56 &35.34 &41.92 &42.71 &39.37 \\
\textbf{Salzano} &16.19 &29.93 &35.28 &32.41 &36.39 \\
\textbf{San Michele al Tagliamento} &11.63 &17.69 &20.96 &19.85 &20.99 \\
\textbf{Scorzè} &21.32 &31.45 &34.98 &34.61 &34.09 \\
\textbf{Selva di Val Gardena} &7.71 &10.69 &11.95 &11.59 &12.35 \\
\textbf{Tezze sul Brenta} &17.76 &29.63 &34.60 &30.73 &32.77 \\
\textbf{Torino} &9.97 &15.11 &18.84 &16.75 &18.59 \\
\textbf{Trecate} &6.59 &7.42 &9.61 &8.36 &8.69 \\
\textbf{Treviso} &16.39 &34.13 &42.98 &34.86 &36.19 \\
\textbf{Trieste} &20.99 &33.76 &37.74 &35.24 &36.67 \\
\textbf{Trissino} &16.96 &33.32 &40.40 &35.81 &38.42 \\
\textbf{Vallecrosia} &11.07 &16.96 &21.91 &18.97 &20.83 \\
\textbf{Vaprio d'Adda} &8.28 &14.84 &12.84 &14.38 &14.63 \\
\textbf{Vione} &9.33 &11.00 &13.81 &16.74 &15.42 \\
\textbf{Alassio} &17.26 &24.50 &25.94 &23.81 &25.00 \\
\textbf{Alba} &8.17 &14.88 &19.66 &15.48 &17.70 \\
\textbf{Altavilla Vicentina} &18.37 &28.10 &33.83 &30.78 &33.89 \\
\textbf{Montecchio Maggiore} &20.80 &33.98 &38.29 &35.56 &34.40 \\
\textbf{Amblar} &11.37 &16.06 &21.79 &19.48 &21.10 \\
\textbf{Andreis} &10.87 &15.77 &20.80 &16.52 &18.50 \\
\textbf{Aquileia} &9.73 &14.49 &18.30 &16.47 &18.26 \\
\textbf{Arsiero} &19.17 &33.10 &38.68 &36.35 &38.89 \\
\textbf{Bagnolo San Vito} &9.75 &14.64 &16.23 &13.56 &15.70 \\
\textbf{Barcis} &13.46 &18.75 &23.55 &21.23 &21.23 \\
\textbf{Biancavilla} &21.81 &30.73 &35.76 &32.27 &33.51 \\
\textbf{Borghetto di Vara} &13.69 &22.14 &23.16 &20.06 &25.08 \\
\textbf{Corte Franca} &11.29 &15.25 &17.46 &17.16 &17.09 \\
\textbf{Borgo San Martino} &8.48 &13.20 &14.67 &13.56 &14.50 \\
\textbf{Bormio} &7.47 &12.25 &15.16 &14.13 &14.53 \\
\textbf{Bovolone} &18.79 &26.96 &28.73 &26.20 &31.61 \\
\textbf{Noale} &19.42 &28.15 &34.13 &29.49 &33.92 \\
\textbf{Brione} &12.82 &17.57 &20.30 &17.90 &21.19 \\
\textbf{Cairo Montenotte} &12.29 &15.69 &19.38 &16.60 &18.61 \\
\textbf{Calalzo di Cadore} &15.72 &20.49 &20.84 &20.08 &24.47 \\
\textbf{Calcinate} &8.38 &10.57 &11.68 &11.16 &13.78 \\
\textbf{Caldogno} &23.05 &28.48 &33.99 &31.35 &31.49 \\
\textbf{Asti} &12.79 &16.59 &22.80 &20.50 &21.48 \\
\textbf{Camisano Vicentino} &17.44 &27.91 &36.54 &30.21 &34.74 \\
\textbf{Brugine} &17.95 &32.13 &33.04 &32.23 &34.46 \\
\textbf{Carcare} &12.28 &15.44 &18.45 &18.07 &19.51 \\
\textbf{Carmignano di Brenta} &16.17 &27.05 &30.22 &27.69 &31.42 \\
\textbf{Carpi} &9.43 &14.89 &16.50 &16.46 &17.23 \\
\textbf{Carrara} &5.94 &9.25 &12.51 &11.50 &10.90 \\
\textbf{Campitello di Fassa} &9.21 &14.89 &17.18 &17.33 &17.31 \\
\textbf{Cesiomaggiore} &18.97 &28.75 &32.66 &30.88 &34.17 \\
\textbf{Chiavari} &12.81 &22.40 &25.24 &23.46 &23.19 \\
\textbf{Chies d'Alpago} &19.95 &25.56 &31.15 &27.48 &32.84 \\
\textbf{Chioggia} &19.98 &32.96 &38.68 &36.59 &37.56 \\
\textbf{Cimolais} &10.52 &15.46 &18.63 &18.10 &21.17 \\
\textbf{Belluno} &13.74 &16.40 &21.61 &17.15 &20.04 \\
\textbf{Claut} &11.58 &16.52 &17.91 &18.13 &17.29 \\
\textbf{Forni Avoltri} &6.36 &11.41 &14.58 &11.63 &15.72 \\
\textbf{Colognola ai Colli} &15.25 &19.31 &21.19 &19.55 &22.93 \\
\textbf{Cordenons} &11.55 &17.93 &21.65 &22.03 &21.80 \\
\textbf{Corvara in Badia/Corvara} &7.24 &10.63 &12.64 &10.86 &11.61 \\
\textbf{Due Carrare} &17.43 &29.20 &35.93 &29.70 &36.12 \\
\textbf{Erto e Casso} &9.89 &12.85 &14.94 &12.77 &14.95 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Itlaian}} &\multicolumn{5}{c}{\textbf{BLEU}} \\\cmidrule{2-6}
&\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Cittadella} &18.10 &30.28 &34.98 &31.50 &35.46 \\
\textbf{Falcade} &10.96 &11.98 &14.47 &13.40 &17.07 \\
\textbf{Sernaglia della Battaglia} &16.39 &24.28 &29.58 &27.34 &33.45 \\
\textbf{Ferrara} &9.21 &13.54 &15.72 &13.86 &15.59 \\
\textbf{Sondalo} &8.45 &15.90 &17.60 &18.36 &19.04 \\
\textbf{Galliera Veneta} &18.79 &30.50 &34.50 &30.30 &35.71 \\
\textbf{Gazzo} &17.57 &22.86 &27.55 &25.33 &30.08 \\
\textbf{Arcole} &15.01 &22.02 &27.05 &26.32 &31.69 \\
\textbf{Montegaldella} &20.83 &29.38 &34.31 &28.11 &32.52 \\
\textbf{Gorizia} &10.14 &16.46 &22.46 &19.58 &19.81 \\
\textbf{Gradara} &10.15 &13.04 &15.39 &14.31 &16.69 \\
\textbf{Grosio} &9.87 &15.86 &19.81 &18.14 &20.03 \\
\textbf{Illasi} &14.04 &20.22 &23.63 &20.96 &24.04 \\
\textbf{Iseo} &11.78 &15.79 &20.45 &19.00 &18.06 \\
\textbf{Jesolo} &20.51 &26.68 &30.54 &29.96 &32.77 \\
\textbf{Lamon} &11.77 &18.92 &20.95 &20.98 &23.39 \\
\textbf{Rocca Pietore} &10.05 &14.68 &17.15 &14.33 &17.15 \\
\textbf{Albignasego} &17.95 &29.43 &30.37 &26.66 &31.47 \\
\textbf{Livigno} &7.11 &11.20 &12.49 &9.67 &12.11 \\
\textbf{Lonato del Garda} &11.27 &17.84 &21.95 &19.94 &20.21 \\
\textbf{Sandrigo} &22.87 &31.59 &37.54 &33.84 &37.05 \\
\textbf{Luzzara} &10.49 &13.08 &13.97 &12.35 &14.27 \\
\textbf{Marostica} &17.01 &27.83 &30.60 &28.80 &32.69 \\
\textbf{Maserà di Padova} &18.43 &28.78 &34.50 &30.08 &34.20 \\
\textbf{Mason Vicentino} &16.84 &26.29 &31.95 &28.64 &31.81 \\
\textbf{Arsiè} &14.20 &19.72 &25.62 &23.16 &25.31 \\
\textbf{Mirano} &22.27 &32.01 &34.33 &31.97 &35.31 \\
\textbf{Monselice} &15.63 &30.29 &31.70 &26.39 &33.55 \\
\textbf{Montecchio Precalcino} &19.31 &24.56 &32.13 &26.12 &28.48 \\
\textbf{Montereale Valcellina} &11.09 &15.99 &21.50 &20.65 &23.19 \\
\textbf{Nimis} &9.90 &11.67 &18.52 &16.47 &21.33 \\
\textbf{Tassullo} &11.81 &15.77 &15.98 &16.59 &18.15 \\
\textbf{Osimo} &18.31 &27.38 &29.83 &27.53 &34.67 \\
\textbf{Comelico Superiore} &6.62 &11.61 &15.98 &12.40 &13.93 \\
\textbf{Vodo Cadore} &12.00 &16.97 &19.43 &16.38 &19.35 \\
\textbf{Pianiga} &21.24 &29.99 &33.18 &28.58 &33.07 \\
\textbf{Piove di Sacco} &18.48 &30.27 &34.91 &30.54 &36.65 \\
\textbf{Pozza di Fassa} &10.06 &12.10 &10.66 &12.84 &14.34 \\
\textbf{Pieve di Cadore} &15.61 &21.45 &26.47 &22.64 &26.08 \\
\textbf{Puos d'Alpago} &18.93 &24.35 &27.47 &26.17 &29.28 \\
\textbf{Reana del Rojale} &9.11 &14.56 &18.05 &14.18 &18.04 \\
\textbf{Quinto Vicentino} &19.28 &29.98 &33.02 &29.49 &30.91 \\
\textbf{Redondesco} &8.04 &12.85 &15.00 &12.71 &15.03 \\
\textbf{Revò} &10.33 &16.36 &18.41 &18.24 &18.51 \\
\textbf{Romano d'Ezzelino} &20.55 &32.90 &40.13 &30.35 &36.61 \\
\textbf{Ronzone} &11.15 &15.52 &18.58 &18.52 &18.26 \\
\textbf{Rovigo} &22.22 &32.58 &40.48 &34.26 &40.05 \\
\textbf{Rovolon} &18.81 &31.84 &33.62 &31.54 &34.72 \\
\textbf{Badia/Abtei} &9.62 &11.54 &14.32 &12.85 &14.82 \\
\textbf{San Martino di Lupari} &17.45 &29.59 &32.83 &28.94 &32.99 \\
\textbf{San Pietro in Gu} &18.48 &29.16 &34.81 &29.90 &33.79 \\
\textbf{Santa Maria di Sala} &20.59 &30.74 &35.25 &32.04 &33.64 \\
\textbf{Savona} &10.30 &19.08 &23.42 &20.84 &25.03 \\
\textbf{Samolaco} &4.86 &9.88 &12.15 &11.25 &10.67 \\
\textbf{Schio} &16.69 &29.30 &32.00 &29.49 &31.89 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Itlaian}} &\multicolumn{5}{c}{\textbf{BLEU}} \\\cmidrule{2-6}
&\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Selvazzano Dentro} &18.32 &28.95 &34.80 &31.11 &34.93 \\
\textbf{Valdidentro} &11.35 &15.02 &17.67 &15.56 &18.05 \\
\textbf{Solesino} &22.05 &28.29 &38.45 &33.73 &33.50 \\
\textbf{Calasetta} &5.34 &8.53 &10.27 &10.51 &9.26 \\
\textbf{Taggia} &19.21 &27.82 &31.81 &28.56 &30.19 \\
\textbf{Taglio di Po} &13.17 &19.45 &21.09 &19.85 &22.72 \\
\textbf{Teglio Veneto} &11.06 &19.15 &24.28 &20.08 &24.82 \\
\textbf{Teolo} &17.06 &27.12 &29.42 &26.66 &32.65 \\
\textbf{Pieve d'Alpago} &19.43 &25.48 &29.72 &27.59 &30.91 \\
\textbf{Tollegno} &8.07 &14.13 &17.74 &14.79 &15.05 \\
\textbf{Treia} &20.24 &25.61 &33.38 &31.34 &36.16 \\
\textbf{Triggiano} &7.54 &8.93 &14.16 &10.54 &11.83 \\
\textbf{Valdagno} &18.24 &26.94 &35.52 &31.93 &32.36 \\
\textbf{Valfurva} &11.39 &14.63 &17.96 &16.30 &15.54 \\
\textbf{Vallarsa} &20.05 &25.69 &28.91 &26.11 &29.21 \\
\textbf{Verona} &15.69 &31.65 &33.04 &28.17 &33.16 \\
\textbf{Vicenza} &19.83 &30.34 &37.14 &30.20 &32.10 \\
\textbf{Vidor} &20.71 &29.09 &32.99 &30.23 &34.52 \\
\textbf{Villa di Chiavenna} &5.77 &11.10 &12.78 &12.91 &13.92 \\
\textbf{Stazzona} &7.23 &15.60 &17.62 &16.63 &17.61 \\
\textbf{Villafranca Padovana} &17.83 &30.46 &38.17 &30.23 &33.56 \\
\textbf{Villaverla} &19.87 &27.50 &34.11 &28.44 &30.69 \\
\textbf{Villorba} &15.64 &27.92 &29.49 &25.83 &32.03 \\
\textbf{Zero Branco} &17.41 &29.96 &35.43 &28.49 &33.11 \\
\textbf{Correzzola} &22.93 &35.33 &37.17 &33.37 &40.83 \\
\textbf{Vittorio Veneto} &24.37 &19.63 &23.55 &26.72 &33.62 \\
\textbf{Ariano Irpino} &11.02 &26.61 &27.72 &24.39 &24.18 \\
\textbf{Avellino} &8.82 &15.35 &16.95 &15.21 &15.30 \\
\textbf{Bari} &8.43 &10.86 &14.82 &13.18 &13.00 \\
\textbf{Bitti} &7.52 &10.63 &12.70 &11.85 &11.87 \\
\textbf{Castrignano del Capo} &14.72 &22.22 &22.08 &19.40 &22.48 \\
\textbf{Catania} &10.22 &19.97 &21.31 &18.92 &19.15 \\
\textbf{Corigliano d'Otranto} &17.46 &27.42 &29.15 &26.55 &29.02 \\
\textbf{Corleone} &15.96 &31.79 &33.26 &31.89 &29.01 \\
\textbf{Cosenza} &12.37 &22.07 &23.44 &22.91 &22.50 \\
\textbf{Crotone} &10.25 &16.92 &20.98 &18.64 &14.96 \\
\textbf{Gallipoli} &13.21 &20.39 &19.86 &17.14 &17.63 \\
\textbf{Laino Castello} &15.05 &22.60 &23.61 &24.53 &26.06 \\
\textbf{Locorotondo} &7.70 &9.93 &11.91 &11.36 &10.99 \\
\textbf{Locri} &14.16 &23.24 &23.98 &23.95 &22.57 \\
\textbf{Macerata} &14.01 &21.60 &26.01 &23.76 &26.05 \\
\textbf{Marcianise} &24.24 &34.37 &35.64 &34.17 &33.90 \\
\textbf{Melfi} &3.74 &15.36 &20.12 &16.28 &17.61 \\
\textbf{Messina} &12.89 &26.23 &27.47 &26.08 &25.05 \\
\textbf{Molfetta} &8.70 &12.33 &13.06 &10.99 &12.19 \\
\textbf{Monasterace} &12.18 &20.70 &25.19 &21.73 &22.72 \\
\textbf{Montella} &13.08 &17.45 &18.82 &16.19 &17.91 \\
\textbf{Ortelle} &15.99 &26.57 &26.83 &25.06 &26.44 \\
\textbf{Ossi} &8.90 &14.76 &19.52 &17.29 &17.11 \\
\textbf{Paciano} &34.55 &40.17 &43.15 &39.70 &39.26 \\
\textbf{Palermo} &8.52 &17.50 &19.14 &17.98 &17.01 \\
\textbf{Papasidero} &10.19 &19.96 &20.68 &19.91 &18.13 \\
\textbf{Pennapiedimonte} &1.94 &7.87 &10.38 &8.11 &9.88 \\
\textbf{Posada} &8.38 &12.66 &15.01 &14.49 &15.70 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Itlaian}} &\multicolumn{5}{c}{\textbf{BLEU}} \\\cmidrule{2-6}
&\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{San Cesario di Lecce} &20.69 &28.06 &30.93 &29.72 &27.80 \\
\textbf{San Marco in Lamis} &14.11 &20.38 &21.89 &20.46 &20.96 \\
\textbf{San Martino in Pensilis} &2.21 &7.90 &14.49 &12.41 &14.54 \\
\textbf{Sciacca} &17.02 &27.92 &24.31 &23.58 &21.45 \\
\textbf{Terravecchia} &10.91 &14.31 &17.20 &14.47 &16.57 \\
\textbf{Trepuzzi} &10.90 &18.83 &19.11 &17.29 &19.46 \\
\textbf{Trevico} &11.15 &16.61 &15.31 &16.25 &16.21 \\
\textbf{Troina} &14.05 &26.29 &27.94 &26.78 &25.51 \\
\textbf{Venosa} &8.05 &10.23 &10.93 &11.31 &10.40 \\
\textbf{Santa Cesarea Terme} &12.64 &16.98 &16.24 &16.22 &16.46 \\
\textbf{Termoli} &15.11 &18.35 &19.27 &15.44 &18.31 \\
\textbf{Tricase} &15.46 &24.57 &23.89 &22.08 &19.99 \\
\textbf{Capurso} &6.34 &9.77 &14.18 &13.05 &13.12 \\
\textbf{Lesina} &6.78 &13.67 &19.24 &16.90 &16.92 \\
\textbf{Bagnoregio} &23.08 &28.11 &30.60 &24.16 &28.91 \\
\textbf{Campi Salentina} &12.92 &21.72 &23.65 &18.05 &25.38 \\
\textbf{Campobasso} &7.01 &11.89 &14.80 &9.76 &17.06 \\
\textbf{Cardito} &4.02 &13.42 &15.37 &14.61 &16.22 \\
\textbf{Carosino} &8.73 &10.97 &17.53 &11.90 &15.34 \\
\textbf{Castiglione Messer Marino} &4.73 &6.30 &9.09 &7.15 &7.11 \\
\textbf{Copertino} &10.70 &15.56 &16.21 &11.71 &15.77 \\
\textbf{Cutrofiano} &11.10 &19.70 &18.48 &15.98 &19.29 \\
\textbf{Faggiano} &10.86 &12.15 &16.99 &11.93 &13.78 \\
\textbf{Francavilla Fontana} &9.37 &15.87 &16.04 &14.14 &17.62 \\
\textbf{Gragnano} &5.49 &11.58 &12.31 &9.12 &10.17 \\
\textbf{Grottaglie} &7.32 &10.69 &15.29 &9.06 &13.95 \\
\textbf{Iglesias} &7.77 &10.48 &14.14 &9.96 &10.80 \\
\textbf{Lanciano} &9.54 &13.80 &16.93 &12.59 &15.80 \\
\textbf{L'Aquila} &13.05 &14.54 &16.05 &14.69 &15.67 \\
\textbf{Lecce} &10.64 &17.57 &21.15 &15.08 &19.00 \\
\textbf{Liscia} &1.70 &5.45 &7.01 &5.88 &6.34 \\
\textbf{Lubriano} &14.08 &17.83 &19.17 &15.63 &19.90 \\
\textbf{Maglie} &13.72 &22.02 &27.68 &24.86 &25.70 \\
\textbf{Civitanova Marche} &23.13 &26.30 &26.08 &23.69 &25.92 \\
\textbf{Martina Franca} &2.75 &4.38 &6.05 &5.13 &5.27 \\
\textbf{Martinsicuro} &1.69 &8.51 &11.41 &10.77 &8.68 \\
\textbf{Massafra} &6.06 &9.35 &9.35 &11.83 &8.99 \\
\textbf{Mazara del Vallo} &8.41 &16.59 &16.01 &14.18 &16.42 \\
\textbf{Monteiasi} &8.37 &10.95 &15.09 &11.68 &15.69 \\
\textbf{Monteroni di Lecce} &16.13 &16.13 &17.17 &14.54 &18.34 \\
\textbf{Monterotondo} &28.47 &37.50 &37.06 &38.73 &44.70 \\
\textbf{Morolo} &24.07 &25.76 &27.51 &25.93 &30.27 \\
\textbf{Mussomeli} &9.51 &16.56 &22.34 &18.84 &21.43 \\
\textbf{Napoli} &2.36 &11.60 &13.78 &10.18 &12.41 \\
\textbf{Nardò} &11.06 &20.97 &18.80 &15.28 &15.86 \\
\textbf{Orvieto} &25.80 &29.94 &31.03 &25.61 &29.91 \\
\textbf{Pescara} &4.06 &11.61 &14.15 &11.62 &12.65 \\
\textbf{Pianella} &7.40 &10.59 &9.39 &7.69 &10.76 \\
\textbf{Ragusa} &6.86 &10.22 &13.02 &11.77 &11.96 \\
\textbf{Roma} &24.04 &30.37 &28.72 &35.16 &29.88 \\
\textbf{Salerno} &4.91 &9.33 &11.57 &9.88 &7.52 \\
\textbf{San Valentino in Abruzzo Citeriore} &5.85 &8.75 &9.37 &7.14 &9.25 \\
\textbf{Sinagra} &7.27 &17.22 &20.74 &19.16 &17.66 \\
\textbf{Soleto} &13.13 &23.32 &24.83 &21.00 &23.42 \\
\textbf{Squinzano} &7.81 &16.87 &18.08 &12.18 &14.04 \\
\textbf{Taranto} &3.66 &8.32 &9.76 &8.18 &8.01 \\
\textbf{Torre del Greco} &2.59 &13.27 &11.68 &12.56 &12.97 \\
\textbf{Villacidro} &4.62 &9.78 &7.25 &8.90 &8.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Italian}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{5}{c}{\textbf{COMET}} \\\cmidrule{3-7}
& &\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Lombardia} &8027 &0.6209 &0.7091 &0.7319 &0.7281 &0.7342 \\
\textbf{Trentino Alto Adige} &3787 &0.6871 &0.7637 &0.7859 &0.7845 &0.7834 \\
\textbf{Liguria} &5939 &0.6404 &0.7277 &0.7588 &0.7467 &0.7578 \\
\textbf{Veneto} &21723 &0.7330 &0.8066 & 0.8280 &0.8234 &0.8255 \\
\textbf{Emilia Romagna} &2125 &0.6028 &0.6854 &0.7071 &0.6997 &0.7091 \\
\textbf{Piemonte} &4264 &0.6048 &0.6914 &0.7179 &0.7074 &0.7166 \\
\textbf{Friuli Venezia Giulia} &3878 &0.6526 &0.7439 &0.7675 &0.7598 &0.7760 \\
\textbf{Toscana} &1047 &0.7452 &0.7943 & 0.8116 &0.8086 &0.8174 \\
\textbf{Sicilia} &5500 &0.6700 &0.7752 &0.7941 &0.7849 &0.7857 \\
\textbf{Marche} &717 &0.7140 &0.7775 &0.7977 &0.7923 &0.7984 \\
\textbf{Sardegna} &1065 &0.5778 &0.6779 &0.7080 &0.6987 &0.7031 \\
\textbf{Puglia} &6100 &0.6470 &0.7236 &0.7490 &0.7343 &0.7401 \\
\textbf{Campania} &2901 &0.6083 &0.7342 &0.7614 &0.7483 &0.7562 \\
\textbf{Calabria} &1321 &0.6469 &0.7612 &0.7883 &0.7746 &0.7774 \\
\textbf{Basilicata} &326 &0.5502 &0.6992 &0.7299 &0.7315 &0.7166 \\
\textbf{Umbria} &303 &0.8373 &0.8650 & 0.8766 &0.8654 &0.8748 \\
\textbf{Abruzzo} &1785 &0.5633 &0.6920 &0.6896 &0.6931 &0.6997 \\
\textbf{Molise} &229 &0.6059 &0.7101 &0.7431 &0.7205 &0.7359 \\
\textbf{Lazio} &526 &0.8007 &0.8324 & 0.8417 &0.8386 &0.8509 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|}\toprule
\multirow{2}{*}{\textbf{Italian}} &\multicolumn{5}{c}{\textbf{COMET}} \\\cmidrule{2-6}
&\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Lombardia} &0.6257 &0.7103 &0.7316 &0.7278 &0.7341 \\
\textbf{Trentino Alto Adige} &0.6826 &0.7584 &0.7793 &0.7805 &0.7763 \\
\textbf{Liguria} &0.6445 &0.7311 &0.7612 &0.7495 &0.7604 \\
\textbf{Veneto} &0.7400 &0.8117 &\textbf{0.8330} &0.8276 &0.8311 \\
\textbf{Emilia Romagna} &0.6034 &0.6848 &0.7071 &0.6981 &0.7109 \\
\textbf{Piemonte} &0.6113 &0.6969 &0.7266 &0.7139 &0.7231 \\
\textbf{Friuli Venezia Giulia} &0.6456 &0.7378 &0.7614 &0.7537 &0.7695 \\
\textbf{Toscana} &0.7272 &0.7815 &\textbf{0.7991} &0.7961 &0.8051 \\
\textbf{Sicilia} &0.6627 &0.7654 &0.7857 &0.7758 &0.7764 \\
\textbf{Marche} &0.7253 &0.7822 &\textbf{0.7996} &0.7951 &0.8016 \\
\textbf{Sardegna} &0.5820 &0.6777 &0.7046 &0.6928 &0.7016 \\
\textbf{Puglia} &0.6507 &0.7241 &0.7493 &0.7323 &0.7396 \\
\textbf{Campania} &0.5821 &0.7235 &0.7545 &0.7420 &0.7511 \\
\textbf{Calabria} &0.6498 &0.7644 &0.7914 &0.7770 &0.7801 \\
\textbf{Basilicata} &0.5322 &0.7067 &0.7451 &0.7419 &0.7296 \\
\textbf{Umbria} &0.8240 &0.8611 &\textbf{0.8720} &0.8594 &0.8689 \\
\textbf{Abruzzo} &0.5622 &0.6915 &0.6880 &0.6915 &0.6990 \\
\textbf{Molise} &0.5833 &0.6968 &0.7372 &0.7191 &0.7339 \\
\textbf{Lazio} &0.8024 &0.8342 &\textbf{0.8423} &0.8406 &0.8529 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Italian}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{5}{c}{\textbf{BLEU}} \\\cmidrule{3-7}
& &\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Lombardia} &8027 &3.04 &15.01 &17.40 &16.23 &16.88 \\
\textbf{Trentino Alto Adige} &3787 &6.58 &20.98 &24.71 &23.53 &24.46 \\
\textbf{Liguria} &5939 &3.92 &17.34 &20.39 &18.66 &20.08 \\
\textbf{Veneto} &21723 &8.36 &26.92 &31.20 &27.97 &31.13 \\
\textbf{Emilia Romagna} &2125 &2.36 &13.22 &15.57 &14.01 &15.07 \\
\textbf{Piemonte} &4264 &2.39 &13.14 &16.17 &14.30 &15.39 \\
\textbf{Friuli Venezia Giulia} &3878 &4.64 &19.03 &22.96 &20.90 &22.84 \\
\textbf{Toscana} &1047 &21.73 &32.67 &36.61 &35.74 &37.51 \\
\textbf{Sicilia} &5500 &4.03 &23.55 &25.11 &23.72 &22.76 \\
\textbf{Marche} &717 &7.50 &22.49 &26.00 &23.76 &27.66 \\
\textbf{Sardegna} &1065 &1.36 &11.23 &13.67 &12.63 &12.75 \\
\textbf{Puglia} &6100 &3.16 &16.28 &17.86 &15.51 &16.84 \\
\textbf{Campania} &2901 &3.63 &16.92 &18.19 &16.53 &17.03 \\
\textbf{Calabria} &1321 &3.94 &19.90 &22.49 &20.67 &20.28 \\
\textbf{Basilicata} &326 &0.41 &11.87 &13.99 &13.13 &12.94 \\
\textbf{Umbria} &303 &23.71 &37.15 &39.83 &36.00 &36.88 \\
\textbf{Abruzzo} &1785 &2.41 &10.08 &10.55 &8.70 &10.86 \\
\textbf{Molise} &229 &3.07 &13.07 &16.12 &11.98 &16.70 \\
\textbf{Lazio} &526 &14.39 &27.27 &28.66 &26.34 &30.14 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|}\toprule
\multirow{2}{*}{\textbf{Italian}} &\multicolumn{5}{c}{\textbf{BLEU}} \\\cmidrule{2-6}
&\textbf{DeltaLM} &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Lombardia} &10.02 &15.20 &17.66 &16.69 &17.12 \\
\textbf{Trentino Alto Adige} &13.99 &20.27 &23.97 &23.24 &23.70 \\
\textbf{Liguria} &11.53 &17.90 &20.83 &19.09 &20.49 \\
\textbf{Veneto} &17.94 &27.68 &31.92 &28.62 &32.01 \\
\textbf{Emilia Romagna} &9.13 &12.98 &15.32 &13.66 &15.04 \\
\textbf{Piemonte} &9.04 &13.65 &16.99 &14.94 &15.89 \\
\textbf{Friuli Venezia Giulia} &11.39 &18.12 &22.23 &20.21 &21.88 \\
\textbf{Toscana} &26.36 &30.32 &34.15 &33.44 &34.98 \\
\textbf{Sicilia} &11.62 &22.12 &23.78 &22.28 &21.56 \\
\textbf{Marche} &17.17 &22.79 &26.14 &24.12 &27.90 \\
\textbf{Sardegna} &7.09 &11.14 &13.15 &12.17 &12.15 \\
\textbf{Puglia} &10.50 &15.86 &17.71 &15.02 &16.65 \\
\textbf{Campania} &7.45 &15.68 &16.85 &15.49 &16.10 \\
\textbf{Calabria} &12.16 &20.06 &22.53 &20.98 &20.78 \\
\textbf{Basilicata} &5.89 &12.80 &15.52 &13.79 &14.00 \\
\textbf{Umbria} &30.18 &35.05 &37.09 &32.66 &34.58 \\
\textbf{Abruzzo} &6.48 &10.15 &10.46 &8.60 &10.72 \\
\textbf{Molise} &8.11 &12.71 &16.18 &12.54 &16.64 \\
\textbf{Lazio} &22.81 &27.95 &28.94 &27.29 &30.43 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Aarau,AG} &121 &0.8734 &0.8787 &0.8714 &0.8882 \\
\textbf{Aarberg,BE} &117 &0.8701 &0.8772 &0.8616 &0.8839 \\
\textbf{Aarburg,AG} &118 &0.8706 &0.8808 &0.8663 &0.8905 \\
\textbf{Adelboden,BE} &120 &0.8686 &0.8684 &0.8675 &0.8829 \\
\textbf{Aedermannsdorf,SO} &115 &0.8655 &0.8744 &0.8591 &0.8806 \\
\textbf{Aesch,BL} &118 &0.8712 &0.8759 &0.8688 &0.8865 \\
\textbf{Aeschi,SO} &113 &0.8624 &0.8761 &0.8606 &0.8799 \\
\textbf{Agarn,VS} &124 &0.8584 &0.8650 &0.8629 &0.8713 \\
\textbf{Alpnach,OW} &115 &0.8659 &0.8799 &0.8641 &0.8825 \\
\textbf{Alpthal,SZ} &118 &0.8721 &0.8751 &0.8669 &0.8814 \\
\textbf{Altdorf,UR} &115 &0.8652 &0.8808 &0.8646 &0.8868 \\
\textbf{Altstätten,SG} &121 &0.8705 &0.8773 &0.8705 &0.8874 \\
\textbf{Amden,SG} &115 &0.8763 &0.8876 &0.8761 &0.8926 \\
\textbf{Amriswil,TG} &115 &0.8697 &0.8830 &0.8699 &0.8854 \\
\textbf{Andelfingen,ZH} &116 &0.8786 &0.8864 &0.8712 &0.8912 \\
\textbf{Andermatt,UR} &120 &0.8658 &0.8717 &0.8643 &0.8866 \\
\textbf{Andwil,SG} &119 &0.8709 &0.8783 &0.8719 &0.8851 \\
\textbf{Appenzell,AI} &116 &0.8658 &0.8804 &0.8704 &0.8881 \\
\textbf{Arosa,GR} &119 &0.8749 &0.8761 &0.8689 &0.8827 \\
\textbf{Ausserberg,VS} &121 &0.8657 &0.8689 &0.8639 &0.8806 \\
\textbf{Avers,GR} &117 &0.8763 &0.8786 &0.8715 &0.8894 \\
\textbf{Bäretswil,ZH} &118 &0.8736 &0.8854 &0.8694 &0.8866 \\
\textbf{Baldingen,AG} &119 &0.8794 &0.8842 &0.8730 &0.8858 \\
\textbf{Basadingen-Schlattingen,TG} &118 &0.8752 &0.8818 &0.8727 &0.8882 \\
\textbf{Basel,BS} &116 &0.8724 &0.8853 &0.8682 &0.8895 \\
\textbf{Bassersdorf,ZH} &124 &0.8769 &0.8856 &0.8753 &0.8889 \\
\textbf{Bauma,ZH} &117 &0.8760 &0.8799 &0.8745 &0.8905 \\
\textbf{Belp,BE} &115 &0.8755 &0.8828 &0.8690 &0.8899 \\
\textbf{Benken,SG} &110 &0.8746 &0.8875 &0.8712 &0.8938 \\
\textbf{Bern,BE} &119 &0.8688 &0.8801 &0.8664 &0.8874 \\
\textbf{Berneck,SG} &115 &0.8701 &0.8785 &0.8726 &0.8812 \\
\textbf{Betten,VS} &119 &0.8599 &0.8665 &0.8612 &0.8769 \\
\textbf{Bettingen,BS} &112 &0.8714 &0.8810 &0.8670 &0.8892 \\
\textbf{Bettlach,SO} &117 &0.8664 &0.8715 &0.8641 &0.8797 \\
\textbf{Bibern,SH} &116 &0.8761 &0.8763 &0.8663 &0.8847 \\
\textbf{Binn,VS} &118 &0.8659 &0.8746 &0.8684 &0.8825 \\
\textbf{Birmenstorf,AG} &119 &0.8777 &0.8810 &0.8755 &0.8926 \\
\textbf{Birwinken,TG} &117 &0.8721 &0.8854 &0.8702 &0.8892 \\
\textbf{Blatten,VS} &126 &0.8660 &0.8680 &0.8624 &0.8734 \\
\textbf{Bleienbach,BE} &115 &0.8710 &0.8810 &0.8619 &0.8849 \\
\textbf{Boltigen,BE} &109 &0.8635 &0.8699 &0.8566 &0.8761 \\
\textbf{Boniswil,AG} &115 &0.8727 &0.8780 &0.8717 &0.8852 \\
\textbf{Boswil,AG} &118 &0.8697 &0.8803 &0.8696 &0.8822 \\
\textbf{Bottighofen,TG} &116 &0.8741 &0.8850 &0.8714 &0.8874 \\
\textbf{Bremgarten,AG} &115 &0.8760 &0.8883 &0.8729 &0.8917 \\
\textbf{Brienz,BE} &121 &0.8714 &0.8800 &0.8756 &0.8877 \\
\textbf{Brig-Glis,VS} &122 &0.8608 &0.8687 &0.8590 &0.8780 \\
\textbf{Rüte,AI} &115 &0.8669 &0.8798 &0.8677 &0.8875 \\
\textbf{Brugg,AG} &120 &0.8745 &0.8837 &0.8724 &0.8955 \\
\textbf{Brunnadern,SG} &118 &0.8770 &0.8828 &0.8698 &0.8871 \\
\textbf{Ingenbohl,SZ} &120 &0.8709 &0.8742 &0.8690 &0.8862 \\
\textbf{Buchberg,SH} &121 &0.8758 &0.8835 &0.8726 &0.8864 \\
\textbf{Buckten,BL} &118 &0.8658 &0.8678 &0.8591 &0.8786 \\
\textbf{Bühler,AR} &116 &0.8734 &0.8818 &0.8754 &0.8881 \\
\textbf{Bülach,ZH} &121 &0.8770 &0.8917 &0.8763 &0.8940 \\
\textbf{Bürchen,VS} &119 &0.8638 &0.8685 &0.8622 &0.8803 \\
\textbf{Büren an der Aare,BE} &121 &0.8683 &0.8704 &0.8606 &0.8791 \\
\textbf{Buochs,NW} &116 &0.8640 &0.8768 &0.8629 &0.8782 \\
\textbf{Busswil bei Büren,BE} &116 &0.8708 &0.8721 &0.8673 &0.8849 \\
\textbf{Chur,GR} &116 &0.8735 &0.8771 &0.8708 &0.8863 \\
\textbf{Churwalden,GR} &117 &0.8712 &0.8883 &0.8700 &0.8880 \\
\textbf{Dagmersellen,LU} &118 &0.8695 &0.8754 &0.8678 &0.8836 \\
\textbf{Davos,GR} &118 &0.8741 &0.8834 &0.8682 &0.8912 \\
\textbf{Degersheim,SG} &113 &0.8706 &0.8840 &0.8722 &0.8859 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Densbüren,AG} &121 &0.8732 &0.8762 &0.8704 &0.8866 \\
\textbf{Diemtigen,BE} &118 &0.8676 &0.8775 &0.8674 &0.8850 \\
\textbf{Diepoldsau,SG} &113 &0.8732 &0.8849 &0.8719 &0.8898 \\
\textbf{Diessbach bei Büren,BE} &115 &0.8657 &0.8771 &0.8635 &0.8867 \\
\textbf{Düdingen,FR} &114 &0.8679 &0.8765 &0.8633 &0.8881 \\
\textbf{Ebnat-Kappel,SG} &122 &0.8757 &0.8783 &0.8738 &0.8873 \\
\textbf{Egg,ZH} &120 &0.8714 &0.8847 &0.8690 &0.8870 \\
\textbf{Eglisau,ZH} &116 &0.8769 &0.8902 &0.8740 &0.8948 \\
\textbf{Einsiedeln,SZ} &115 &0.8745 &0.8787 &0.8724 &0.8853 \\
\textbf{Elfingen,AG} &117 &0.8828 &0.8853 &0.8768 &0.8912 \\
\textbf{Elgg,ZH} &118 &0.8749 &0.8826 &0.8731 &0.8906 \\
\textbf{Ellikon an der Thur,ZH} &116 &0.8730 &0.8887 &0.8705 &0.8915 \\
\textbf{Elm,GL} &122 &0.8720 &0.8813 &0.8736 &0.8943 \\
\textbf{Engelberg,OW} &116 &0.8725 &0.8813 &0.8638 &0.8849 \\
\textbf{Engi,GL} &121 &0.8759 &0.8800 &0.8711 &0.8881 \\
\textbf{Entlebuch,LU} &117 &0.8760 &0.8820 &0.8773 &0.8900 \\
\textbf{Erlach,BE} &119 &0.8704 &0.8746 &0.8654 &0.8840 \\
\textbf{Ermatingen,TG} &113 &0.8707 &0.8811 &0.8726 &0.8877 \\
\textbf{Erschwil,SO} &112 &0.8639 &0.8746 &0.8588 &0.8802 \\
\textbf{Eschenbach,LU} &115 &0.8724 &0.8837 &0.8697 &0.8893 \\
\textbf{Escholzmatt,LU} &116 &0.8726 &0.8732 &0.8670 &0.8848 \\
\textbf{Ettingen,BL} &114 &0.8717 &0.8731 &0.8684 &0.8862 \\
\textbf{Fällanden,ZH} &117 &0.8701 &0.8820 &0.8647 &0.8863 \\
\textbf{Trub,BE} &114 &0.8688 &0.8790 &0.8640 &0.8856 \\
\textbf{Spiez,BE} &118 &0.8730 &0.8684 &0.8668 &0.8853 \\
\textbf{Ferden,VS} &122 &0.8645 &0.8622 &0.8582 &0.8706 \\
\textbf{Fiesch,VS} &116 &0.8613 &0.8698 &0.8654 &0.8769 \\
\textbf{Fischingen,TG} &114 &0.8766 &0.8871 &0.8748 &0.8906 \\
\textbf{Flaach,ZH} &117 &0.8746 &0.8827 &0.8760 &0.8890 \\
\textbf{Fläsch,GR} &117 &0.8789 &0.8809 &0.8718 &0.8864 \\
\textbf{Flawil,SG} &116 &0.8717 &0.8821 &0.8686 &0.8870 \\
\textbf{Flühli,LU} &117 &0.8651 &0.8710 &0.8615 &0.8793 \\
\textbf{Flums,SG} &120 &0.8706 &0.8836 &0.8717 &0.8873 \\
\textbf{Maur,ZH} &121 &0.8758 &0.8801 &0.8739 &0.8877 \\
\textbf{Frauenfeld,TG} &114 &0.8735 &0.8826 &0.8685 &0.8864 \\
\textbf{Frauenkappelen,BE} &118 &0.8751 &0.8758 &0.8673 &0.8850 \\
\textbf{Fribourg,FR} &118 &0.8692 &0.8738 &0.8646 &0.8823 \\
\textbf{Frick,AG} &121 &0.8759 &0.8779 &0.8700 &0.8852 \\
\textbf{Frutigen,BE} &118 &0.8679 &0.8725 &0.8686 &0.8839 \\
\textbf{Gadmen,BE} &118 &0.8724 &0.8827 &0.8744 &0.8921 \\
\textbf{Gächlingen,SH} &119 &0.8724 &0.8805 &0.8700 &0.8835 \\
\textbf{Gais,AR} &118 &0.8707 &0.8836 &0.8728 &0.8893 \\
\textbf{Gelterkinden,BL} &119 &0.8689 &0.8696 &0.8622 &0.8833 \\
\textbf{Giffers,FR} &115 &0.8691 &0.8789 &0.8627 &0.8847 \\
\textbf{Giswil,OW} &113 &0.8718 &0.8773 &0.8659 &0.8863 \\
\textbf{Glarus,GL} &123 &0.8760 &0.8880 &0.8728 &0.8930 \\
\textbf{Göschenen,UR} &118 &0.8757 &0.8765 &0.8666 &0.8848 \\
\textbf{Grabs,SG} &116 &0.8758 &0.8846 &0.8788 &0.8886 \\
\textbf{Grafenried,BE} &119 &0.8681 &0.8714 &0.8674 &0.8821 \\
\textbf{Grindelwald,BE} &119 &0.8757 &0.8846 &0.8715 &0.8918 \\
\textbf{Grosswangen,LU} &117 &0.8688 &0.8747 &0.8679 &0.8830 \\
\textbf{Gossau,ZH} &121 &0.8720 &0.8738 &0.8683 &0.8858 \\
\textbf{Gsteig,BE} &116 &0.8659 &0.8717 &0.8653 &0.8834 \\
\textbf{Guggisberg,BE} &114 &0.8633 &0.8754 &0.8620 &0.8817 \\
\textbf{Gurmels,FR} &118 &0.8656 &0.8789 &0.8614 &0.8836 \\
\textbf{Gurtnellen,UR} &117 &0.8756 &0.8764 &0.8675 &0.8830 \\
\textbf{Guttannen,BE} &121 &0.8666 &0.8737 &0.8677 &0.8819 \\
\textbf{Guttet-Feschel,VS} &122 &0.8692 &0.8727 &0.8652 &0.8794 \\
\textbf{Habkern,BE} &113 &0.8694 &0.8749 &0.8662 &0.8783 \\
\textbf{Hägglingen,AG} &115 &0.8753 &0.8803 &0.8716 &0.8896 \\
\textbf{Hallau,SH} &117 &0.8736 &0.8781 &0.8679 &0.8882 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Schlatt-Haslen,AI} &112 &0.8656 &0.8806 &0.8685 &0.8847 \\
\textbf{Hedingen,ZH} &116 &0.8710 &0.8821 &0.8660 &0.8862 \\
\textbf{Heiden,AR} &118 &0.8707 &0.8825 &0.8724 &0.8909 \\
\textbf{Heitenried,FR} &118 &0.8622 &0.8710 &0.8538 &0.8740 \\
\textbf{Herisau,AR} &113 &0.8729 &0.8826 &0.8731 &0.8894 \\
\textbf{Hölstein,BL} &120 &0.8711 &0.8735 &0.8644 &0.8858 \\
\textbf{Homburg,TG} &110 &0.8730 &0.8828 &0.8721 &0.8891 \\
\textbf{Horw,LU} &116 &0.8728 &0.8785 &0.8711 &0.8915 \\
\textbf{Hünenberg,ZG} &116 &0.8753 &0.8793 &0.8725 &0.8837 \\
\textbf{Hütten,ZH} &120 &0.8748 &0.8784 &0.8713 &0.8863 \\
\textbf{Hüttwilen,TG} &114 &0.8772 &0.8893 &0.8738 &0.8958 \\
\textbf{Huttwil,BE} &116 &0.8661 &0.8806 &0.8674 &0.8840 \\
\textbf{Illnau-Effretikon,ZH} &122 &0.8744 &0.8806 &0.8715 &0.8842 \\
\textbf{Inden,VS} &122 &0.8686 &0.8772 &0.8692 &0.8861 \\
\textbf{Innerthal,SZ} &113 &0.8701 &0.8788 &0.8689 &0.8843 \\
\textbf{Innertkirchen,BE} &121 &0.8682 &0.8792 &0.8689 &0.8891 \\
\textbf{Ins,BE} &113 &0.8645 &0.8714 &0.8600 &0.8823 \\
\textbf{Interlaken,BE} &116 &0.8725 &0.8767 &0.8716 &0.8881 \\
\textbf{Iseltwald,BE} &120 &0.8672 &0.8715 &0.8682 &0.8826 \\
\textbf{Isenthal,UR} &117 &0.8769 &0.8832 &0.8697 &0.8912 \\
\textbf{Ittigen,BE} &114 &0.8774 &0.8813 &0.8724 &0.8907 \\
\textbf{Jaun,FR} &118 &0.8665 &0.8679 &0.8585 &0.8757 \\
\textbf{Jenins,GR} &113 &0.8751 &0.8715 &0.8678 &0.8830 \\
\textbf{Kaiserstuhl,AG} &117 &0.8751 &0.8849 &0.8673 &0.8899 \\
\textbf{Kaisten,AG} &119 &0.8749 &0.8901 &0.8733 &0.8939 \\
\textbf{Kandersteg,BE} &114 &0.8705 &0.8750 &0.8719 &0.8894 \\
\textbf{Kappel am Albis,ZH} &116 &0.8750 &0.8880 &0.8690 &0.8891 \\
\textbf{Kesswil,TG} &115 &0.8739 &0.8854 &0.8715 &0.8864 \\
\textbf{Reichenbach im Kandertal,BE} &115 &0.8646 &0.8786 &0.8691 &0.8848 \\
\textbf{Kirchberg,SG} &112 &0.8739 &0.8895 &0.8751 &0.8903 \\
\textbf{Kirchleerau,AG} &120 &0.8787 &0.8797 &0.8730 &0.8896 \\
\textbf{Kleinlützel,SO} &116 &0.8729 &0.8743 &0.8679 &0.8850 \\
\textbf{Klosters-Serneus,GR} &121 &0.8719 &0.8847 &0.8738 &0.8883 \\
\textbf{Konolfingen,BE} &116 &0.8724 &0.8731 &0.8683 &0.8848 \\
\textbf{Krauchthal,BE} &117 &0.8740 &0.8775 &0.8717 &0.8903 \\
\textbf{Krinau,SG} &114 &0.8704 &0.8852 &0.8717 &0.8877 \\
\textbf{Küblis,GR} &113 &0.8733 &0.8880 &0.8689 &0.8903 \\
\textbf{Küsnacht,ZH} &122 &0.8733 &0.8903 &0.8694 &0.8866 \\
\textbf{Küssnacht am Rigi,SZ} &119 &0.8774 &0.8831 &0.8753 &0.8912 \\
\textbf{Lachen,SZ} &115 &0.8760 &0.8860 &0.8737 &0.8945 \\
\textbf{Langenbruck,BL} &112 &0.8663 &0.8778 &0.8679 &0.8817 \\
\textbf{Langenthal,BE} &113 &0.8692 &0.8758 &0.8622 &0.8885 \\
\textbf{Langnau im Emmental,BE} &119 &0.8699 &0.8734 &0.8714 &0.8847 \\
\textbf{Langnau am Albis,ZH} &118 &0.8752 &0.8857 &0.8708 &0.8899 \\
\textbf{Langwies,GR} &110 &0.8690 &0.8813 &0.8644 &0.8890 \\
\textbf{Laufen,BL} &114 &0.8652 &0.8716 &0.8567 &0.8818 \\
\textbf{Laupen,BE} &115 &0.8689 &0.8727 &0.8636 &0.8844 \\
\textbf{Lauterbrunnen,BE} &125 &0.8711 &0.8738 &0.8721 &0.8845 \\
\textbf{Leibstadt,AG} &120 &0.8787 &0.8839 &0.8762 &0.8909 \\
\textbf{Leissigen,BE} &118 &0.8686 &0.8699 &0.8590 &0.8777 \\
\textbf{Lenk,BE} &120 &0.8643 &0.8711 &0.8599 &0.8770 \\
\textbf{Lenzburg,AG} &120 &0.8731 &0.8759 &0.8704 &0.8877 \\
\textbf{Liesberg,BL} &121 &0.8689 &0.8741 &0.8672 &0.8819 \\
\textbf{Liestal,BL} &116 &0.8690 &0.8726 &0.8642 &0.8815 \\
\textbf{Ligerz,BE} &111 &0.8686 &0.8694 &0.8652 &0.8801 \\
\textbf{Linthal,GL} &119 &0.8741 &0.8792 &0.8675 &0.8879 \\
\textbf{Luchsingen,GL} &123 &0.8787 &0.8913 &0.8762 &0.8988 \\
\textbf{Lützelflüh,BE} &118 &0.8653 &0.8702 &0.8629 &0.8808 \\
\textbf{Lungern,OW} &115 &0.8672 &0.8724 &0.8630 &0.8798 \\
\textbf{Lupfig,AG} &112 &0.8718 &0.8834 &0.8710 &0.8912 \\
\textbf{Thundorf,TG} &116 &0.8745 &0.8896 &0.8736 &0.8926 \\
\textbf{Luzern,LU} &119 &0.8714 &0.8760 &0.8673 &0.8849 \\
\textbf{Silenen,UR} &117 &0.8750 &0.8804 &0.8668 &0.8881 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Magden,AG} &114 &0.8729 &0.8739 &0.8663 &0.8852 \\
\textbf{Maisprach,BL} &116 &0.8705 &0.8725 &0.8666 &0.8836 \\
\textbf{Malans,GR} &114 &0.8772 &0.8802 &0.8750 &0.8879 \\
\textbf{Malters,LU} &117 &0.8711 &0.8729 &0.8664 &0.8856 \\
\textbf{Mammern,TG} &120 &0.8776 &0.8821 &0.8738 &0.8881 \\
\textbf{Marbach,LU} &121 &0.8769 &0.8793 &0.8732 &0.8899 \\
\textbf{Marthalen,ZH} &115 &0.8747 &0.8799 &0.8757 &0.8884 \\
\textbf{St.Stephan,BE} &117 &0.8681 &0.8779 &0.8648 &0.8829 \\
\textbf{Meikirch,BE} &115 &0.8607 &0.8740 &0.8592 &0.8804 \\
\textbf{Meilen,ZH} &124 &0.8746 &0.8829 &0.8742 &0.8869 \\
\textbf{Meiringen,BE} &120 &0.8718 &0.8785 &0.8718 &0.8880 \\
\textbf{Melchnau,BE} &112 &0.8711 &0.8826 &0.8668 &0.8939 \\
\textbf{Kerns,OW} &116 &0.8669 &0.8776 &0.8607 &0.8814 \\
\textbf{Mels,SG} &125 &0.8690 &0.8822 &0.8739 &0.8851 \\
\textbf{Brunegg,AG} &113 &0.8742 &0.8887 &0.8732 &0.8938 \\
\textbf{Menzingen,ZG} &116 &0.8733 &0.8849 &0.8722 &0.8920 \\
\textbf{Merenschwand,AG} &115 &0.8731 &0.8795 &0.8725 &0.8843 \\
\textbf{Merishausen,SH} &118 &0.8780 &0.8846 &0.8734 &0.8901 \\
\textbf{Metzerlen,SO} &111 &0.8670 &0.8758 &0.8649 &0.8835 \\
\textbf{Möhlin,AG} &121 &0.8739 &0.8759 &0.8685 &0.8853 \\
\textbf{Mörel,VS} &124 &0.8683 &0.8776 &0.8706 &0.8832 \\
\textbf{Mörschwil,SG} &117 &0.8701 &0.8801 &0.8685 &0.8876 \\
\textbf{Mollis,GL} &125 &0.8793 &0.8821 &0.8757 &0.8923 \\
\textbf{Mosnang,SG} &117 &0.8718 &0.8790 &0.8668 &0.8813 \\
\textbf{Mümliswil-Ramiswil,SO} &113 &0.8662 &0.8780 &0.8634 &0.8857 \\
\textbf{Münchenbuchsee,BE} &114 &0.8694 &0.8773 &0.8655 &0.8894 \\
\textbf{Muhen,AG} &114 &0.8753 &0.8786 &0.8690 &0.8897 \\
\textbf{Muotathal,SZ} &117 &0.8599 &0.8754 &0.8580 &0.8788 \\
\textbf{Murten,FR} &114 &0.8626 &0.8731 &0.8578 &0.8805 \\
\textbf{Mutten,GR} &112 &0.8720 &0.8835 &0.8675 &0.8887 \\
\textbf{Muttenz,BL} &116 &0.8790 &0.8816 &0.8736 &0.8901 \\
\textbf{Näfels,GL} &117 &0.8765 &0.8874 &0.8733 &0.8932 \\
\textbf{Uster,ZH} &118 &0.8733 &0.8853 &0.8695 &0.8863 \\
\textbf{Neftenbach,ZH} &117 &0.8776 &0.8837 &0.8753 &0.8888 \\
\textbf{Neuenegg,BE} &115 &0.8768 &0.8749 &0.8692 &0.8904 \\
\textbf{Neuenkirch,LU} &113 &0.8691 &0.8815 &0.8666 &0.8889 \\
\textbf{Kradolf-Schönenberg,TG} &113 &0.8732 &0.8832 &0.8727 &0.8883 \\
\textbf{Niederbipp,BE} &115 &0.8715 &0.8734 &0.8648 &0.8881 \\
\textbf{Niederrohrdorf,AG} &120 &0.8765 &0.8822 &0.8726 &0.8884 \\
\textbf{Niederweningen,ZH} &124 &0.8752 &0.8806 &0.8715 &0.8832 \\
\textbf{Nunningen,SO} &114 &0.8672 &0.8717 &0.8631 &0.8792 \\
\textbf{Oberägeri,ZG} &118 &0.8666 &0.8702 &0.8619 &0.8786 \\
\textbf{Oberhof,AG} &118 &0.8681 &0.8758 &0.8690 &0.8799 \\
\textbf{Oberiberg,SZ} &118 &0.8681 &0.8737 &0.8651 &0.8846 \\
\textbf{Oberriet,SG} &117 &0.8683 &0.8775 &0.8647 &0.8864 \\
\textbf{Obersaxen,GR} &120 &0.8776 &0.8766 &0.8696 &0.8867 \\
\textbf{Oberwald,VS} &117 &0.8625 &0.8736 &0.8635 &0.8752 \\
\textbf{Oberwichtrach,BE} &115 &0.8639 &0.8773 &0.8623 &0.8859 \\
\textbf{Obstalden,GL} &122 &0.8779 &0.8792 &0.8758 &0.8902 \\
\textbf{Pfäfers,SG} &120 &0.8745 &0.8788 &0.8736 &0.8868 \\
\textbf{Pfäffikon,ZH} &116 &0.8748 &0.8837 &0.8735 &0.8907 \\
\textbf{Pfaffnau,LU} &114 &0.8736 &0.8837 &0.8695 &0.8913 \\
\textbf{Pieterlen,BE} &120 &0.8716 &0.8725 &0.8652 &0.8807 \\
\textbf{Plaffeien,FR} &116 &0.8618 &0.8726 &0.8560 &0.8752 \\
\textbf{Pratteln,BL} &120 &0.8666 &0.8722 &0.8639 &0.8828 \\
\textbf{Quarten,SG} &117 &0.8765 &0.8853 &0.8748 &0.8920 \\
\textbf{Rafz,ZH} &121 &0.8728 &0.8801 &0.8695 &0.8850 \\
\textbf{Ramsen,SH} &116 &0.8742 &0.8801 &0.8711 &0.8860 \\
\textbf{Randa,VS} &118 &0.8585 &0.8676 &0.8600 &0.8794 \\
\textbf{Rapperswil,BE} &116 &0.8724 &0.8815 &0.8674 &0.8910 \\
\textbf{Reckingen,VS} &121 &0.8588 &0.8732 &0.8638 &0.8785 \\
\textbf{Regensberg,ZH} &120 &0.8761 &0.8803 &0.8718 &0.8872 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Reutigen,BE} &118 &0.8652 &0.8781 &0.8688 &0.8844 \\
\textbf{Rheineck,SG} &119 &0.8695 &0.8823 &0.8670 &0.8877 \\
\textbf{Medels im Rheinwald,GR} &111 &0.8760 &0.8773 &0.8668 &0.8843 \\
\textbf{Wattwil,SG} &117 &0.8700 &0.8826 &0.8668 &0.8866 \\
\textbf{Rickenbach,SO} &118 &0.8697 &0.8733 &0.8681 &0.8843 \\
\textbf{Rifferswil,ZH} &114 &0.8731 &0.8864 &0.8694 &0.8927 \\
\textbf{Murgenthal,AG} &120 &0.8739 &0.8800 &0.8696 &0.8902 \\
\textbf{Römerswil,LU} &116 &0.8706 &0.8746 &0.8693 &0.8852 \\
\textbf{Röthenbach im Emmental,BE} &118 &0.8715 &0.8797 &0.8694 &0.8875 \\
\textbf{Roggenburg,BL} &112 &0.8754 &0.8776 &0.8677 &0.8883 \\
\textbf{Roggwil,TG} &119 &0.8755 &0.8791 &0.8708 &0.8862 \\
\textbf{Romanshorn,TG} &116 &0.8731 &0.8853 &0.8697 &0.8910 \\
\textbf{Rorbas,ZH} &120 &0.8733 &0.8856 &0.8719 &0.8892 \\
\textbf{Risch,ZG} &116 &0.8759 &0.8808 &0.8740 &0.8893 \\
\textbf{Rubigen,BE} &116 &0.8717 &0.8756 &0.8685 &0.8899 \\
\textbf{Rüeggisberg,BE} &115 &0.8743 &0.8871 &0.8723 &0.8933 \\
\textbf{Rümlang,ZH} &119 &0.8783 &0.8850 &0.8749 &0.8924 \\
\textbf{Ruswil,LU} &117 &0.8749 &0.8798 &0.8722 &0.8922 \\
\textbf{Saanen,BE} &122 &0.8670 &0.8671 &0.8632 &0.8780 \\
\textbf{Saas Grund,VS} &119 &0.8639 &0.8713 &0.8660 &0.8776 \\
\textbf{Safien,GR} &117 &0.8753 &0.8720 &0.8685 &0.8816 \\
\textbf{Salgesch,VS} &124 &0.8633 &0.8695 &0.8637 &0.8782 \\
\textbf{Sarnen,OW} &118 &0.8689 &0.8713 &0.8663 &0.8831 \\
\textbf{Schänis,SG} &113 &0.8747 &0.8879 &0.8741 &0.8887 \\
\textbf{Schaffhausen,SH} &114 &0.8787 &0.8868 &0.8778 &0.8917 \\
\textbf{Schangnau,BE} &111 &0.8686 &0.8823 &0.8670 &0.8891 \\
\textbf{Schiers,GR} &113 &0.8717 &0.8837 &0.8752 &0.8916 \\
\textbf{Schleitheim,SH} &115 &0.8752 &0.8812 &0.8749 &0.8862 \\
\textbf{Schnottwil,SO} &116 &0.8697 &0.8742 &0.8658 &0.8840 \\
\textbf{Schönenbuch,BL} &117 &0.8702 &0.8741 &0.8646 &0.8827 \\
\textbf{Schüpfheim,LU} &117 &0.8680 &0.8737 &0.8649 &0.8852 \\
\textbf{Schwanden,GL} &119 &0.8745 &0.8865 &0.8733 &0.8938 \\
\textbf{Wahlern,BE} &113 &0.8676 &0.8792 &0.8653 &0.8880 \\
\textbf{Schwyz,SZ} &117 &0.8660 &0.8822 &0.8652 &0.8840 \\
\textbf{Seftigen,BE} &110 &0.8696 &0.8782 &0.8664 &0.8891 \\
\textbf{Sempach,LU} &117 &0.8738 &0.8783 &0.8712 &0.8866 \\
\textbf{Sennwald,SG} &120 &0.8721 &0.8741 &0.8721 &0.8846 \\
\textbf{Sevelen,SG} &119 &0.8749 &0.8796 &0.8694 &0.8877 \\
\textbf{Siglistorf,AG} &115 &0.8801 &0.8861 &0.8773 &0.8886 \\
\textbf{Signau,BE} &111 &0.8685 &0.8810 &0.8677 &0.8880 \\
\textbf{Simplon,VS} &123 &0.8669 &0.8761 &0.8662 &0.8848 \\
\textbf{Zihlschlacht-Sitterdorf,TG} &116 &0.8765 &0.8896 &0.8755 &0.8945 \\
\textbf{Solothurn,SO} &115 &0.8662 &0.8784 &0.8652 &0.8828 \\
\textbf{St.Antönien,GR} &116 &0.8720 &0.8825 &0.8734 &0.8888 \\
\textbf{St.Gallen,SG} &116 &0.8735 &0.8868 &0.8689 &0.8871 \\
\textbf{St.Niklaus,VS} &120 &0.8595 &0.8664 &0.8612 &0.8726 \\
\textbf{Stadel,ZH} &118 &0.8783 &0.8874 &0.8723 &0.8925 \\
\textbf{Stallikon,ZH} &121 &0.8727 &0.8764 &0.8721 &0.8869 \\
\textbf{Stans,NW} &119 &0.8729 &0.8755 &0.8671 &0.8887 \\
\textbf{Steffisburg,BE} &116 &0.8647 &0.8781 &0.8643 &0.8841 \\
\textbf{Steg,VS} &118 &0.8668 &0.8778 &0.8712 &0.8826 \\
\textbf{Stein,AG} &116 &0.8725 &0.8848 &0.8702 &0.8889 \\
\textbf{Stein am Rhein,SH} &116 &0.8740 &0.8865 &0.8746 &0.8886 \\
\textbf{Sternenberg,ZH} &120 &0.8739 &0.8809 &0.8689 &0.8870 \\
\textbf{Stüsslingen,SO} &114 &0.8728 &0.8831 &0.8680 &0.8913 \\
\textbf{Sumiswald,BE} &113 &0.8664 &0.8791 &0.8641 &0.8842 \\
\textbf{Sursee,LU} &118 &0.8694 &0.8773 &0.8698 &0.8850 \\
\textbf{Täuffelen,BE} &118 &0.8645 &0.8693 &0.8618 &0.8788 \\
\textbf{Tafers,FR} &115 &0.8644 &0.8716 &0.8557 &0.8761 \\
\textbf{Tamins,GR} &122 &0.8729 &0.8749 &0.8668 &0.8898 \\
\textbf{Teufenthal,AG} &118 &0.8758 &0.8820 &0.8737 &0.8902 \\
\textbf{Thalwil,ZH} &117 &0.8782 &0.8908 &0.8776 &0.8944 \\
\textbf{Thun,BE} &116 &0.8717 &0.8760 &0.8675 &0.8847 \\
\textbf{Thusis,GR} &117 &0.8754 &0.8759 &0.8657 &0.8873 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Triengen,LU} &118 &0.8692 &0.8734 &0.8679 &0.8840 \\
\textbf{Trimmis,GR} &117 &0.8662 &0.8803 &0.8682 &0.8864 \\
\textbf{Trogen,AR} &118 &0.8692 &0.8825 &0.8693 &0.8870 \\
\textbf{Tüscherz-Alfermée,BE} &115 &0.8706 &0.8761 &0.8696 &0.8865 \\
\textbf{Tuggen,SZ} &120 &0.8787 &0.8833 &0.8741 &0.8920 \\
\textbf{Turbenthal,ZH} &124 &0.8774 &0.8832 &0.8755 &0.8901 \\
\textbf{Ueberstorf,FR} &116 &0.8692 &0.8779 &0.8640 &0.8887 \\
\textbf{Unterschächen,UR} &120 &0.8671 &0.8686 &0.8608 &0.8780 \\
\textbf{Unterstammheim,ZH} &115 &0.8701 &0.8788 &0.8716 &0.8828 \\
\textbf{Untervaz,GR} &121 &0.8687 &0.8758 &0.8693 &0.8860 \\
\textbf{Urdorf,ZH} &115 &0.8752 &0.8884 &0.8705 &0.8879 \\
\textbf{Urnäsch,AR} &117 &0.8715 &0.8757 &0.8689 &0.8848 \\
\textbf{Ursenbach,BE} &116 &0.8661 &0.8766 &0.8623 &0.8842 \\
\textbf{Utzenstorf,BE} &116 &0.8709 &0.8757 &0.8652 &0.8869 \\
\textbf{Vals,GR} &120 &0.8701 &0.8786 &0.8676 &0.8870 \\
\textbf{Villigen,AG} &117 &0.8824 &0.8857 &0.8743 &0.8932 \\
\textbf{Visp,VS} &118 &0.8632 &0.8748 &0.8693 &0.8797 \\
\textbf{Visperterminen,VS} &120 &0.8620 &0.8643 &0.8558 &0.8736 \\
\textbf{Wädenswil,ZH} &118 &0.8788 &0.8848 &0.8792 &0.8917 \\
\textbf{Wängi,TG} &115 &0.8733 &0.8836 &0.8713 &0.8898 \\
\textbf{Walchwil,ZG} &116 &0.8702 &0.8768 &0.8683 &0.8861 \\
\textbf{Wald,ZH} &116 &0.8735 &0.8831 &0.8707 &0.8904 \\
\textbf{Waldstatt,AR} &113 &0.8692 &0.8809 &0.8640 &0.8888 \\
\textbf{Walenstadt,SG} &125 &0.8732 &0.8777 &0.8693 &0.8831 \\
\textbf{Wangen an der Aare,BE} &119 &0.8668 &0.8759 &0.8613 &0.8859 \\
\textbf{Wartau,SG} &123 &0.8727 &0.8794 &0.8731 &0.8850 \\
\textbf{Wegenstetten,AG} &121 &0.8741 &0.8815 &0.8751 &0.8896 \\
\textbf{Weggis,LU} &118 &0.8705 &0.8764 &0.8671 &0.8838 \\
\textbf{Weinfelden,TG} &116 &0.8771 &0.8864 &0.8731 &0.8874 \\
\textbf{Welschenrohr,SO} &123 &0.8635 &0.8706 &0.8654 &0.8832 \\
\textbf{Wengi,BE} &118 &0.8693 &0.8728 &0.8685 &0.8871 \\
\textbf{Wiesen,GR} &116 &0.8728 &0.8887 &0.8733 &0.8929 \\
\textbf{Wil,SG} &116 &0.8732 &0.8858 &0.8720 &0.8899 \\
\textbf{Wilchingen,SH} &117 &0.8728 &0.8787 &0.8746 &0.8866 \\
\textbf{Wildhaus,SG} &115 &0.8753 &0.8772 &0.8743 &0.8840 \\
\textbf{Willisau Stadt,LU} &116 &0.8752 &0.8793 &0.8717 &0.8899 \\
\textbf{Winterthur,ZH} &125 &0.8806 &0.8867 &0.8748 &0.8906 \\
\textbf{Wolfenschiessen,NW} &117 &0.8762 &0.8744 &0.8703 &0.8850 \\
\textbf{Wolhusen,LU} &117 &0.8717 &0.8758 &0.8698 &0.8873 \\
\textbf{Wollerau,SZ} &121 &0.8754 &0.8809 &0.8753 &0.8859 \\
\textbf{Worb,BE} &118 &0.8747 &0.8786 &0.8728 &0.8900 \\
\textbf{Würenlos,AG} &113 &0.8737 &0.8838 &0.8739 &0.8913 \\
\textbf{Wynigen,BE} &119 &0.8678 &0.8750 &0.8672 &0.8835 \\
\textbf{Zell,LU} &111 &0.8676 &0.8816 &0.8652 &0.8907 \\
\textbf{Zermatt,VS} &122 &0.8636 &0.8713 &0.8673 &0.8774 \\
\textbf{Ziefen,BL} &118 &0.8727 &0.8777 &0.8681 &0.8829 \\
\textbf{Zofingen,AG} &119 &0.8738 &0.8856 &0.8694 &0.8883 \\
\textbf{Zürich,ZH} &118 &0.8735 &0.8844 &0.8711 &0.8900 \\
\textbf{Zug,ZG} &114 &0.8693 &0.8788 &0.8656 &0.8863 \\
\textbf{Zunzgen,BL} &116 &0.8723 &0.8734 &0.8672 &0.8873 \\
\textbf{Zweisimmen,BE} &118 &0.8623 &0.8690 &0.8647 &0.8808 \\
% \textbf{Bibern,SO} &1 &0.9271 &0.8686 &0.9271 &0.9334 \\
% \textbf{Eschenbach,SG} &1 &0.6550 &0.6364 &0.5925 &0.5575 \\
% \textbf{Stein,SG} &1 &0.9271 &0.8686 &0.9271 &0.9334 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Aarau,AG} &0.8723 &0.8784 &0.8725 &0.8881 \\
\textbf{Aarberg,BE} &0.8707 &0.8774 &0.8628 &0.8841 \\
\textbf{Aarburg,AG} &0.8697 &0.8805 &0.8655 &0.8900 \\
\textbf{Adelboden,BE} &0.8678 &0.8677 &0.8671 &0.8827 \\
\textbf{Aedermannsdorf,SO} &0.8645 &0.8738 &0.8588 &0.8804 \\
\textbf{Aesch,BL} &0.8703 &0.8752 &0.8691 &0.8856 \\
\textbf{Aeschi,SO} &0.8616 &0.8761 &0.8599 &0.8793 \\
\textbf{Agarn,VS} &0.8583 &0.8651 &0.8627 &0.8718 \\
\textbf{Alpnach,OW} &0.8643 &0.8804 &0.8644 &0.8821 \\
\textbf{Alpthal,SZ} &0.8722 &0.8752 &0.8662 &0.8816 \\
\textbf{Altdorf,UR} &0.8649 &0.8823 &0.8655 &0.8875 \\
\textbf{Altstätten,SG} &0.8707 &0.8781 &0.8716 &0.8888 \\
\textbf{Amden,SG} &0.8755 &0.8879 &0.8763 &0.8918 \\
\textbf{Amriswil,TG} &0.8698 &0.8846 &0.8708 &0.8869 \\
\textbf{Andelfingen,ZH} &0.8793 &0.8874 &0.8724 &0.8921 \\
\textbf{Andermatt,UR} &0.8665 &0.8726 &0.8649 &0.8882 \\
\textbf{Andwil,SG} &0.8703 &0.8799 &0.8724 &0.8857 \\
\textbf{Appenzell,AI} &0.8660 &0.8820 &0.8718 &0.8896 \\
\textbf{Arosa,GR} &0.8759 &0.8776 &0.8711 &0.8841 \\
\textbf{Ausserberg,VS} &0.8654 &0.8686 &0.8642 &0.8815 \\
\textbf{Avers,GR} &0.8760 &0.8794 &0.8736 &0.8891 \\
\textbf{Bäretswil,ZH} &0.8740 &0.8853 &0.8694 &0.8866 \\
\textbf{Baldingen,AG} &0.8778 &0.8844 &0.8729 &0.8850 \\
\textbf{Basadingen-Schlattingen,TG} &0.8751 &0.8821 &0.8741 &0.8878 \\
\textbf{Basel,BS} &0.8718 &0.8851 &0.8675 &0.8885 \\
\textbf{Bassersdorf,ZH} &0.8759 &0.8856 &0.8757 &0.8896 \\
\textbf{Bauma,ZH} &0.8765 &0.8811 &0.8760 &0.8917 \\
\textbf{Belp,BE} &0.8735 &0.8820 &0.8686 &0.8886 \\
\textbf{Benken,SG} &0.8744 &0.8873 &0.8703 &0.8938 \\
\textbf{Bern,BE} &0.8690 &0.8808 &0.8676 &0.8877 \\
\textbf{Berneck,SG} &0.8699 &0.8797 &0.8740 &0.8818 \\
\textbf{Betten,VS} &0.8617 &0.8688 &0.8625 &0.8785 \\
\textbf{Bettingen,BS} &0.8715 &0.8816 &0.8660 &0.8894 \\
\textbf{Bettlach,SO} &0.8667 &0.8725 &0.8658 &0.8805 \\
\textbf{Bibern,SH} &0.8757 &0.8767 &0.8671 &0.8836 \\
\textbf{Binn,VS} &0.8647 &0.8736 &0.8688 &0.8814 \\
\textbf{Birmenstorf,AG} &0.8778 &0.8822 &0.8770 &0.8935 \\
\textbf{Birwinken,TG} &0.8714 &0.8852 &0.8708 &0.8885 \\
\textbf{Blatten,VS} &0.8651 &0.8669 &0.8613 &0.8732 \\
\textbf{Bleienbach,BE} &0.8695 &0.8815 &0.8622 &0.8844 \\
\textbf{Boltigen,BE} &0.8639 &0.8697 &0.8556 &0.8768 \\
\textbf{Boniswil,AG} &0.8712 &0.8789 &0.8723 &0.8846 \\
\textbf{Boswil,AG} &0.8676 &0.8782 &0.8678 &0.8801 \\
\textbf{Bottighofen,TG} &0.8741 &0.8862 &0.8728 &0.8884 \\
\textbf{Bremgarten,AG} &0.8752 &0.8894 &0.8737 &0.8915 \\
\textbf{Brienz,BE} &0.8723 &0.8813 &0.8772 &0.8892 \\
\textbf{Brig-Glis,VS} &0.8623 &0.8705 &0.8604 &0.8797 \\
\textbf{Rüte,AI} &0.8670 &0.8797 &0.8682 &0.8877 \\
\textbf{Brugg,AG} &0.8735 &0.8826 &0.8720 &0.8944 \\
\textbf{Brunnadern,SG} &0.8771 &0.8838 &0.8715 &0.8879 \\
\textbf{Ingenbohl,SZ} &0.8702 &0.8743 &0.8701 &0.8855 \\
\textbf{Buchberg,SH} &0.8766 &0.8850 &0.8743 &0.8884 \\
\textbf{Buckten,BL} &0.8659 &0.8689 &0.8619 &0.8791 \\
\textbf{Bühler,AR} &0.8744 &0.8834 &0.8765 &0.8893 \\
\textbf{Bülach,ZH} &0.8777 &0.8930 &0.8789 &0.8954 \\
\textbf{Bürchen,VS} &0.8633 &0.8688 &0.8624 &0.8809 \\
\textbf{Büren an der Aare,BE} &0.8688 &0.8708 &0.8625 &0.8799 \\
\textbf{Buochs,NW} &0.8633 &0.8774 &0.8629 &0.8773 \\
\textbf{Busswil bei Büren,BE} &0.8716 &0.8738 &0.8690 &0.8852 \\
\textbf{Chur,GR} &0.8731 &0.8774 &0.8716 &0.8864 \\
\textbf{Churwalden,GR} &0.8698 &0.8863 &0.8691 &0.8866 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.8\textwidth}{!}{%
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Dagmersellen,LU} &0.8701 &0.8766 &0.8697 &0.8840 \\
\textbf{Davos,GR} &0.8742 &0.8837 &0.8683 &0.8912 \\
\textbf{Degersheim,SG} &0.8707 &0.8850 &0.8741 &0.8867 \\
\textbf{Densbüren,AG} &0.8740 &0.8778 &0.8721 &0.8881 \\
\textbf{Diemtigen,BE} &0.8677 &0.8774 &0.8664 &0.8846 \\
\textbf{Diepoldsau,SG} &0.8737 &0.8858 &0.8737 &0.8904 \\
\textbf{Diessbach bei Büren,BE} &0.8653 &0.8767 &0.8631 &0.8861 \\
\textbf{Düdingen,FR} &0.8677 &0.8779 &0.8648 &0.8891 \\
\textbf{Ebnat-Kappel,SG} &0.8764 &0.8796 &0.8742 &0.8883 \\
\textbf{Egg,ZH} &0.8712 &0.8857 &0.8696 &0.8878 \\
\textbf{Eglisau,ZH} &0.8755 &0.8906 &0.8739 &0.8941 \\
\textbf{Einsiedeln,SZ} &0.8736 &0.8783 &0.8714 &0.8841 \\
\textbf{Elfingen,AG} &0.8828 &0.8870 &0.8789 &0.8930 \\
\textbf{Elgg,ZH} &0.8743 &0.8830 &0.8736 &0.8903 \\
\textbf{Ellikon an der Thur,ZH} &0.8737 &0.8903 &0.8720 &0.8920 \\
\textbf{Elm,GL} &0.8724 &0.8813 &0.8751 &0.8950 \\
\textbf{Engelberg,OW} &0.8723 &0.8826 &0.8648 &0.8845 \\
\textbf{Engi,GL} &0.8764 &0.8813 &0.8723 &0.8896 \\
\textbf{Entlebuch,LU} &0.8755 &0.8822 &0.8787 &0.8897 \\
\textbf{Erlach,BE} &0.8706 &0.8759 &0.8677 &0.8846 \\
\textbf{Ermatingen,TG} &0.8713 &0.8841 &0.8747 &0.8897 \\
\textbf{Erschwil,SO} &0.8637 &0.8736 &0.8571 &0.8791 \\
\textbf{Eschenbach,LU} &0.8721 &0.8853 &0.8709 &0.8899 \\
\textbf{Escholzmatt,LU} &0.8735 &0.8755 &0.8695 &0.8850 \\
\textbf{Ettingen,BL} &0.8714 &0.8732 &0.8680 &0.8857 \\
\textbf{Fällanden,ZH} &0.8698 &0.8822 &0.8657 &0.8859 \\
\textbf{Trub,BE} &0.8669 &0.8766 &0.8619 &0.8834 \\
\textbf{Spiez,BE} &0.8725 &0.8692 &0.8682 &0.8852 \\
\textbf{Ferden,VS} &0.8646 &0.8624 &0.8576 &0.8717 \\
\textbf{Fiesch,VS} &0.8615 &0.8718 &0.8666 &0.8777 \\
\textbf{Fischingen,TG} &0.8769 &0.8869 &0.8758 &0.8904 \\
\textbf{Flaach,ZH} &0.8753 &0.8842 &0.8772 &0.8900 \\
\textbf{Fläsch,GR} &0.8788 &0.8807 &0.8726 &0.8861 \\
\textbf{Flawil,SG} &0.8724 &0.8837 &0.8700 &0.8884 \\
\textbf{Flühli,LU} &0.8651 &0.8722 &0.8627 &0.8790 \\
\textbf{Flums,SG} &0.8712 &0.8851 &0.8728 &0.8886 \\
\textbf{Maur,ZH} &0.8758 &0.8811 &0.8750 &0.8887 \\
\textbf{Frauenfeld,TG} &0.8737 &0.8830 &0.8696 &0.8869 \\
\textbf{Frauenkappelen,BE} &0.8753 &0.8762 &0.8685 &0.8847 \\
\textbf{Fribourg,FR} &0.8696 &0.8748 &0.8662 &0.8823 \\
\textbf{Frick,AG} &0.8763 &0.8787 &0.8716 &0.8861 \\
\textbf{Frutigen,BE} &0.8683 &0.8742 &0.8689 &0.8842 \\
\textbf{Gadmen,BE} &0.8731 &0.8838 &0.8757 &0.8924 \\
\textbf{Gächlingen,SH} &0.8719 &0.8803 &0.8710 &0.8839 \\
\textbf{Gais,AR} &0.8720 &0.8861 &0.8746 &0.8909 \\
\textbf{Gelterkinden,BL} &0.8698 &0.8714 &0.8642 &0.8851 \\
\textbf{Giffers,FR} &0.8684 &0.8791 &0.8637 &0.8848 \\
\textbf{Giswil,OW} &0.8711 &0.8774 &0.8650 &0.8861 \\
\textbf{Glarus,GL} &0.8758 &0.8881 &0.8728 &0.8935 \\
\textbf{Göschenen,UR} &0.8747 &0.8763 &0.8673 &0.8839 \\
\textbf{Grabs,SG} &0.8752 &0.8855 &0.8793 &0.8888 \\
\textbf{Grafenried,BE} &0.8683 &0.8719 &0.8682 &0.8820 \\
\textbf{Grindelwald,BE} &0.8754 &0.8845 &0.8715 &0.8913 \\
\textbf{Grosswangen,LU} &0.8686 &0.8749 &0.8694 &0.8829 \\
\textbf{Gossau,ZH} &0.8717 &0.8744 &0.8688 &0.8869 \\
\textbf{Gsteig,BE} &0.8653 &0.8718 &0.8655 &0.8820 \\
\textbf{Guggisberg,BE} &0.8627 &0.8756 &0.8604 &0.8807 \\
\textbf{Gurmels,FR} &0.8640 &0.8769 &0.8611 &0.8812 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.8\textwidth}{!}{%
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Gurtnellen,UR} &0.8757 &0.8778 &0.8695 &0.8825 \\
\textbf{Guttannen,BE} &0.8671 &0.8738 &0.8687 &0.8828 \\
\textbf{Guttet-Feschel,VS} &0.8701 &0.8747 &0.8661 &0.8811 \\
\textbf{Habkern,BE} &0.8688 &0.8749 &0.8652 &0.8783 \\
\textbf{Hägglingen,AG} &0.8744 &0.8804 &0.8708 &0.8893 \\
\textbf{Hallau,SH} &0.8732 &0.8780 &0.8683 &0.8885 \\
\textbf{Schlatt-Haslen,AI} &0.8666 &0.8826 &0.8697 &0.8859 \\
\textbf{Hedingen,ZH} &0.8712 &0.8832 &0.8669 &0.8870 \\
\textbf{Heiden,AR} &0.8733 &0.8856 &0.8749 &0.8937 \\
\textbf{Heitenried,FR} &0.8625 &0.8716 &0.8559 &0.8739 \\
\textbf{Herisau,AR} &0.8735 &0.8839 &0.8744 &0.8902 \\
\textbf{Hölstein,BL} &0.8705 &0.8741 &0.8657 &0.8854 \\
\textbf{Homburg,TG} &0.8716 &0.8822 &0.8711 &0.8883 \\
\textbf{Horw,LU} &0.8725 &0.8799 &0.8724 &0.8914 \\
\textbf{Hünenberg,ZG} &0.8750 &0.8808 &0.8743 &0.8835 \\
\textbf{Hütten,ZH} &0.8748 &0.8793 &0.8730 &0.8872 \\
\textbf{Hüttwilen,TG} &0.8771 &0.8901 &0.8739 &0.8962 \\
\textbf{Huttwil,BE} &0.8652 &0.8802 &0.8663 &0.8836 \\
\textbf{Illnau-Effretikon,ZH} &0.8737 &0.8802 &0.8711 &0.8845 \\
\textbf{Inden,VS} &0.8691 &0.8781 &0.8703 &0.8873 \\
\textbf{Innerthal,SZ} &0.8704 &0.8795 &0.8703 &0.8849 \\
\textbf{Innertkirchen,BE} &0.8688 &0.8800 &0.8716 &0.8896 \\
\textbf{Ins,BE} &0.8637 &0.8705 &0.8582 &0.8813 \\
\textbf{Interlaken,BE} &0.8717 &0.8776 &0.8718 &0.8879 \\
\textbf{Iseltwald,BE} &0.8676 &0.8726 &0.8690 &0.8840 \\
\textbf{Isenthal,UR} &0.8747 &0.8818 &0.8685 &0.8889 \\
\textbf{Ittigen,BE} &0.8769 &0.8812 &0.8716 &0.8902 \\
\textbf{Jaun,FR} &0.8669 &0.8681 &0.8589 &0.8756 \\
\textbf{Jenins,GR} &0.8737 &0.8714 &0.8662 &0.8818 \\
\textbf{Kaiserstuhl,AG} &0.8754 &0.8862 &0.8690 &0.8905 \\
\textbf{Kaisten,AG} &0.8736 &0.8905 &0.8733 &0.8935 \\
\textbf{Kandersteg,BE} &0.8706 &0.8753 &0.8714 &0.8891 \\
\textbf{Kappel am Albis,ZH} &0.8755 &0.8899 &0.8710 &0.8909 \\
\textbf{Kesswil,TG} &0.8744 &0.8870 &0.8743 &0.8878 \\
\textbf{Reichenbach im Kandertal,BE} &0.8652 &0.8805 &0.8720 &0.8863 \\
\textbf{Kirchberg,SG} &0.8733 &0.8900 &0.8750 &0.8901 \\
\textbf{Kirchleerau,AG} &0.8790 &0.8805 &0.8752 &0.8905 \\
\textbf{Kleinlützel,SO} &0.8725 &0.8757 &0.8690 &0.8853 \\
\textbf{Klosters-Serneus,GR} &0.8708 &0.8834 &0.8727 &0.8876 \\
\textbf{Konolfingen,BE} &0.8726 &0.8747 &0.8697 &0.8848 \\
\textbf{Krauchthal,BE} &0.8743 &0.8787 &0.8736 &0.8913 \\
\textbf{Krinau,SG} &0.8709 &0.8862 &0.8727 &0.8891 \\
\textbf{Küblis,GR} &0.8733 &0.8886 &0.8694 &0.8897 \\
\textbf{Küsnacht,ZH} &0.8736 &0.8906 &0.8705 &0.8878 \\
\textbf{Küssnacht am Rigi,SZ} &0.8755 &0.8825 &0.8754 &0.8900 \\
\textbf{Lachen,SZ} &0.8740 &0.8847 &0.8734 &0.8927 \\
\textbf{Langenbruck,BL} &0.8667 &0.8795 &0.8679 &0.8822 \\
\textbf{Langenthal,BE} &0.8678 &0.8748 &0.8603 &0.8871 \\
\textbf{Langnau im Emmental,BE} &0.8698 &0.8746 &0.8729 &0.8849 \\
\textbf{Langnau am Albis,ZH} &0.8740 &0.8855 &0.8708 &0.8890 \\
\textbf{Langwies,GR} &0.8670 &0.8804 &0.8627 &0.8874 \\
\textbf{Laufen,BL} &0.8639 &0.8713 &0.8560 &0.8813 \\
\textbf{Laupen,BE} &0.8672 &0.8720 &0.8632 &0.8827 \\
\textbf{Lauterbrunnen,BE} &0.8718 &0.8757 &0.8740 &0.8868 \\
\textbf{Leibstadt,AG} &0.8784 &0.8835 &0.8779 &0.8905 \\
\textbf{Leissigen,BE} &0.8688 &0.8713 &0.8595 &0.8768 \\
\textbf{Lenk,BE} &0.8650 &0.8723 &0.8610 &0.8767 \\
\textbf{Lenzburg,AG} &0.8721 &0.8755 &0.8712 &0.8874 \\
\textbf{Liesberg,BL} &0.8701 &0.8760 &0.8693 &0.8831 \\
\textbf{Liestal,BL} &0.8679 &0.8730 &0.8646 &0.8815 \\
\textbf{Ligerz,BE} &0.8705 &0.8717 &0.8674 &0.8815 \\
\textbf{Linthal,GL} &0.8742 &0.8808 &0.8687 &0.8888 \\
\textbf{Luchsingen,GL} &0.8785 &0.8914 &0.8762 &0.8998 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.8\textwidth}{!}{%
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Lützelflüh,BE} &0.8654 &0.8705 &0.8631 &0.8807 \\
\textbf{Lungern,OW} &0.8672 &0.8733 &0.8645 &0.8799 \\
\textbf{Lupfig,AG} &0.8704 &0.8828 &0.8694 &0.8898 \\
\textbf{Thundorf,TG} &0.8742 &0.8909 &0.8751 &0.8928 \\
\textbf{Luzern,LU} &0.8712 &0.8772 &0.8684 &0.8851 \\
\textbf{Silenen,UR} &0.8740 &0.8800 &0.8667 &0.8873 \\
\textbf{Magden,AG} &0.8725 &0.8744 &0.8667 &0.8849 \\
\textbf{Maisprach,BL} &0.8694 &0.8729 &0.8670 &0.8832 \\
\textbf{Malans,GR} &0.8765 &0.8805 &0.8755 &0.8879 \\
\textbf{Malters,LU} &0.8710 &0.8745 &0.8690 &0.8864 \\
\textbf{Mammern,TG} &0.8778 &0.8826 &0.8747 &0.8890 \\
\textbf{Marbach,LU} &0.8767 &0.8786 &0.8741 &0.8893 \\
\textbf{Marthalen,ZH} &0.8741 &0.8805 &0.8769 &0.8886 \\
\textbf{St.Stephan,BE} &0.8686 &0.8790 &0.8654 &0.8835 \\
\textbf{Meikirch,BE} &0.8591 &0.8738 &0.8577 &0.8794 \\
\textbf{Meilen,ZH} &0.8733 &0.8824 &0.8738 &0.8874 \\
\textbf{Meiringen,BE} &0.8718 &0.8796 &0.8714 &0.8886 \\
\textbf{Melchnau,BE} &0.8718 &0.8820 &0.8664 &0.8942 \\
\textbf{Kerns,OW} &0.8676 &0.8805 &0.8631 &0.8827 \\
\textbf{Mels,SG} &0.8675 &0.8823 &0.8736 &0.8853 \\
\textbf{Brunegg,AG} &0.8731 &0.8885 &0.8722 &0.8929 \\
\textbf{Menzingen,ZG} &0.8711 &0.8838 &0.8714 &0.8894 \\
\textbf{Merenschwand,AG} &0.8715 &0.8803 &0.8728 &0.8833 \\
\textbf{Merishausen,SH} &0.8779 &0.8853 &0.8745 &0.8906 \\
\textbf{Metzerlen,SO} &0.8641 &0.8727 &0.8618 &0.8814 \\
\textbf{Möhlin,AG} &0.8746 &0.8776 &0.8712 &0.8872 \\
\textbf{Mörel,VS} &0.8692 &0.8792 &0.8727 &0.8852 \\
\textbf{Mörschwil,SG} &0.8706 &0.8813 &0.8695 &0.8882 \\
\textbf{Mollis,GL} &0.8781 &0.8829 &0.8749 &0.8922 \\
\textbf{Mosnang,SG} &0.8723 &0.8801 &0.8679 &0.8823 \\
\textbf{Mümliswil-Ramiswil,SO} &0.8650 &0.8779 &0.8627 &0.8845 \\
\textbf{Münchenbuchsee,BE} &0.8679 &0.8767 &0.8643 &0.8887 \\
\textbf{Muhen,AG} &0.8741 &0.8784 &0.8681 &0.8895 \\
\textbf{Muotathal,SZ} &0.8587 &0.8748 &0.8569 &0.8783 \\
\textbf{Murten,FR} &0.8616 &0.8732 &0.8578 &0.8802 \\
\textbf{Mutten,GR} &0.8726 &0.8843 &0.8680 &0.8891 \\
\textbf{Muttenz,BL} &0.8794 &0.8836 &0.8750 &0.8908 \\
\textbf{Näfels,GL} &0.8750 &0.8857 &0.8720 &0.8917 \\
\textbf{Uster,ZH} &0.8731 &0.8857 &0.8702 &0.8859 \\
\textbf{Neftenbach,ZH} &0.8773 &0.8842 &0.8764 &0.8885 \\
\textbf{Neuenegg,BE} &0.8768 &0.8772 &0.8714 &0.8906 \\
\textbf{Neuenkirch,LU} &0.8675 &0.8810 &0.8653 &0.8877 \\
\textbf{Kradolf-Schönenberg,TG} &0.8730 &0.8831 &0.8733 &0.8876 \\
\textbf{Niederbipp,BE} &0.8708 &0.8739 &0.8656 &0.8880 \\
\textbf{Niederrohrdorf,AG} &0.8770 &0.8833 &0.8741 &0.8900 \\
\textbf{Niederweningen,ZH} &0.8739 &0.8797 &0.8716 &0.8827 \\
\textbf{Nunningen,SO} &0.8666 &0.8720 &0.8619 &0.8795 \\
\textbf{Oberägeri,ZG} &0.8655 &0.8701 &0.8610 &0.8779 \\
\textbf{Oberhof,AG} &0.8680 &0.8767 &0.8698 &0.8793 \\
\textbf{Oberiberg,SZ} &0.8680 &0.8741 &0.8665 &0.8852 \\
\textbf{Oberriet,SG} &0.8681 &0.8784 &0.8656 &0.8870 \\
\textbf{Obersaxen,GR} &0.8778 &0.8774 &0.8715 &0.8865 \\
\textbf{Oberwald,VS} &0.8622 &0.8740 &0.8634 &0.8752 \\
\textbf{Oberwichtrach,BE} &0.8632 &0.8767 &0.8618 &0.8849 \\
\textbf{Obstalden,GL} &0.8771 &0.8795 &0.8763 &0.8911 \\
\textbf{Pfäfers,SG} &0.8747 &0.8786 &0.8733 &0.8878 \\
\textbf{Pfäffikon,ZH} &0.8752 &0.8853 &0.8752 &0.8913 \\
\textbf{Pfaffnau,LU} &0.8724 &0.8840 &0.8691 &0.8910 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.75\textwidth}{!}{%
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Pieterlen,BE} &0.8727 &0.8733 &0.8674 &0.8815 \\
\textbf{Plaffeien,FR} &0.8612 &0.8743 &0.8572 &0.8752 \\
\textbf{Pratteln,BL} &0.8666 &0.8728 &0.8651 &0.8839 \\
\textbf{Quarten,SG} &0.8757 &0.8870 &0.8758 &0.8921 \\
\textbf{Rafz,ZH} &0.8737 &0.8816 &0.8712 &0.8865 \\
\textbf{Ramsen,SH} &0.8748 &0.8809 &0.8724 &0.8866 \\
\textbf{Randa,VS} &0.8578 &0.8678 &0.8597 &0.8798 \\
\textbf{Rapperswil,BE} &0.8714 &0.8810 &0.8680 &0.8902 \\
\textbf{Reckingen,VS} &0.8608 &0.8769 &0.8660 &0.8820 \\
\textbf{Regensberg,ZH} &0.8760 &0.8806 &0.8719 &0.8879 \\
\textbf{Reutigen,BE} &0.8645 &0.8777 &0.8674 &0.8831 \\
\textbf{Rheineck,SG} &0.8694 &0.8827 &0.8671 &0.8879 \\
\textbf{Medels im Rheinwald,GR} &0.8748 &0.8769 &0.8653 &0.8827 \\
\textbf{Wattwil,SG} &0.8697 &0.8827 &0.8668 &0.8868 \\
\textbf{Rickenbach,SO} &0.8691 &0.8731 &0.8680 &0.8834 \\
\textbf{Rifferswil,ZH} &0.8734 &0.8873 &0.8681 &0.8927 \\
\textbf{Murgenthal,AG} &0.8736 &0.8813 &0.8707 &0.8905 \\
\textbf{Römerswil,LU} &0.8703 &0.8757 &0.8711 &0.8850 \\
\textbf{Röthenbach im Emmental,BE} &0.8704 &0.8789 &0.8684 &0.8864 \\
\textbf{Roggenburg,BL} &0.8762 &0.8783 &0.8674 &0.8885 \\
\textbf{Roggwil,TG} &0.8756 &0.8797 &0.8720 &0.8875 \\
\textbf{Romanshorn,TG} &0.8721 &0.8849 &0.8699 &0.8899 \\
\textbf{Rorbas,ZH} &0.8727 &0.8859 &0.8722 &0.8896 \\
\textbf{Risch,ZG} &0.8737 &0.8802 &0.8734 &0.8870 \\
\textbf{Rubigen,BE} &0.8710 &0.8766 &0.8686 &0.8896 \\
\textbf{Rüeggisberg,BE} &0.8723 &0.8859 &0.8710 &0.8912 \\
\textbf{Rümlang,ZH} &0.8781 &0.8862 &0.8759 &0.8928 \\
\textbf{Ruswil,LU} &0.8743 &0.8792 &0.8723 &0.8905 \\
\textbf{Saanen,BE} &0.8688 &0.8687 &0.8643 &0.8799 \\
\textbf{Saas Grund,VS} &0.8641 &0.8719 &0.8661 &0.8784 \\
\textbf{Safien,GR} &0.8754 &0.8729 &0.8679 &0.8813 \\
\textbf{Salgesch,VS} &0.8626 &0.8697 &0.8634 &0.8782 \\
\textbf{Sarnen,OW} &0.8690 &0.8721 &0.8675 &0.8831 \\
\textbf{Schänis,SG} &0.8747 &0.8878 &0.8745 &0.8880 \\
\textbf{Schaffhausen,SH} &0.8783 &0.8870 &0.8775 &0.8914 \\
\textbf{Schangnau,BE} &0.8690 &0.8826 &0.8652 &0.8886 \\
\textbf{Schiers,GR} &0.8719 &0.8849 &0.8759 &0.8922 \\
\textbf{Schleitheim,SH} &0.8747 &0.8821 &0.8763 &0.8867 \\
\textbf{Schnottwil,SO} &0.8706 &0.8757 &0.8676 &0.8846 \\
\textbf{Schönenbuch,BL} &0.8703 &0.8753 &0.8668 &0.8836 \\
\textbf{Schüpfheim,LU} &0.8672 &0.8739 &0.8656 &0.8844 \\
\textbf{Schwanden,GL} &0.8763 &0.8889 &0.8764 &0.8955 \\
\textbf{Wahlern,BE} &0.8667 &0.8787 &0.8644 &0.8868 \\
\textbf{Schwyz,SZ} &0.8672 &0.8848 &0.8679 &0.8857 \\
\textbf{Seftigen,BE} &0.8685 &0.8774 &0.8652 &0.8886 \\
\textbf{Sempach,LU} &0.8718 &0.8773 &0.8711 &0.8849 \\
\textbf{Sennwald,SG} &0.8716 &0.8738 &0.8721 &0.8856 \\
\textbf{Sevelen,SG} &0.8757 &0.8811 &0.8714 &0.8885 \\
\textbf{Siglistorf,AG} &0.8780 &0.8854 &0.8761 &0.8860 \\
\textbf{Signau,BE} &0.8676 &0.8804 &0.8677 &0.8870 \\
\textbf{Simplon,VS} &0.8671 &0.8770 &0.8668 &0.8851 \\
\textbf{Zihlschlacht-Sitterdorf,TG} &0.8766 &0.8892 &0.8762 &0.8950 \\
\textbf{Solothurn,SO} &0.8655 &0.8785 &0.8655 &0.8819 \\
\textbf{St.Antönien,GR} &0.8713 &0.8828 &0.8741 &0.8891 \\
\textbf{St.Gallen,SG} &0.8744 &0.8886 &0.8706 &0.8888 \\
\textbf{St.Niklaus,VS} &0.8596 &0.8677 &0.8616 &0.8744 \\
\textbf{Stadel,ZH} &0.8775 &0.8864 &0.8718 &0.8911 \\
\textbf{Stallikon,ZH} &0.8720 &0.8763 &0.8737 &0.8869 \\
\textbf{Stans,NW} &0.8736 &0.8770 &0.8694 &0.8896 \\
\textbf{Steffisburg,BE} &0.8629 &0.8771 &0.8636 &0.8824 \\
\textbf{Steg,VS} &0.8657 &0.8776 &0.8710 &0.8829 \\
\textbf{Stein,AG} &0.8708 &0.8834 &0.8701 &0.8866 \\
\textbf{Stein am Rhein,SH} &0.8722 &0.8855 &0.8749 &0.8867 \\
\textbf{Sternenberg,ZH} &0.8727 &0.8812 &0.8697 &0.8875 \\
\textbf{Stüsslingen,SO} &0.8714 &0.8832 &0.8670 &0.8911 \\
\textbf{Sumiswald,BE} &0.8654 &0.8778 &0.8630 &0.8828 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.75\textwidth}{!}{%
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Sursee,LU} &0.8689 &0.8781 &0.8723 &0.8852 \\
\textbf{Täuffelen,BE} &0.8640 &0.8696 &0.8633 &0.8787 \\
\textbf{Tafers,FR} &0.8653 &0.8732 &0.8586 &0.8766 \\
\textbf{Tamins,GR} &0.8733 &0.8756 &0.8683 &0.8907 \\
\textbf{Teufenthal,AG} &0.8749 &0.8820 &0.8741 &0.8899 \\
\textbf{Thalwil,ZH} &0.8776 &0.8909 &0.8777 &0.8938 \\
\textbf{Thun,BE} &0.8714 &0.8765 &0.8681 &0.8839 \\
\textbf{Thusis,GR} &0.8751 &0.8762 &0.8672 &0.8880 \\
\textbf{Triengen,LU} &0.8694 &0.8739 &0.8681 &0.8836 \\
\textbf{Trimmis,GR} &0.8654 &0.8800 &0.8685 &0.8861 \\
\textbf{Trogen,AR} &0.8705 &0.8843 &0.8707 &0.8884 \\
\textbf{Tüscherz-Alfermée,BE} &0.8696 &0.8760 &0.8695 &0.8857 \\
\textbf{Tuggen,SZ} &0.8786 &0.8843 &0.8751 &0.8927 \\
\textbf{Turbenthal,ZH} &0.8772 &0.8842 &0.8756 &0.8914 \\
\textbf{Ueberstorf,FR} &0.8689 &0.8790 &0.8651 &0.8890 \\
\textbf{Unterschächen,UR} &0.8668 &0.8687 &0.8611 &0.8781 \\
\textbf{Unterstammheim,ZH} &0.8701 &0.8807 &0.8736 &0.8840 \\
\textbf{Untervaz,GR} &0.8679 &0.8755 &0.8701 &0.8867 \\
\textbf{Urdorf,ZH} &0.8752 &0.8898 &0.8715 &0.8880 \\
\textbf{Urnäsch,AR} &0.8718 &0.8766 &0.8691 &0.8855 \\
\textbf{Ursenbach,BE} &0.8644 &0.8756 &0.8618 &0.8831 \\
\textbf{Utzenstorf,BE} &0.8710 &0.8771 &0.8672 &0.8879 \\
\textbf{Vals,GR} &0.8690 &0.8790 &0.8669 &0.8870 \\
\textbf{Villigen,AG} &0.8802 &0.8843 &0.8718 &0.8906 \\
\textbf{Visp,VS} &0.8650 &0.8772 &0.8721 &0.8811 \\
\textbf{Visperterminen,VS} &0.8611 &0.8644 &0.8549 &0.8733 \\
\textbf{Wädenswil,ZH} &0.8781 &0.8852 &0.8796 &0.8919 \\
\textbf{Wängi,TG} &0.8740 &0.8848 &0.8734 &0.8908 \\
\textbf{Walchwil,ZG} &0.8704 &0.8784 &0.8700 &0.8864 \\
\textbf{Wald,ZH} &0.8747 &0.8852 &0.8728 &0.8920 \\
\textbf{Waldstatt,AR} &0.8700 &0.8830 &0.8661 &0.8899 \\
\textbf{Walenstadt,SG} &0.8720 &0.8777 &0.8692 &0.8834 \\
\textbf{Wangen an der Aare,BE} &0.8665 &0.8759 &0.8630 &0.8859 \\
\textbf{Wartau,SG} &0.8709 &0.8798 &0.8733 &0.8852 \\
\textbf{Wegenstetten,AG} &0.8737 &0.8812 &0.8749 &0.8894 \\
\textbf{Weggis,LU} &0.8709 &0.8778 &0.8696 &0.8844 \\
\textbf{Weinfelden,TG} &0.8786 &0.8884 &0.8753 &0.8887 \\
\textbf{Welschenrohr,SO} &0.8645 &0.8717 &0.8672 &0.8839 \\
\textbf{Wengi,BE} &0.8695 &0.8735 &0.8694 &0.8868 \\
\textbf{Wiesen,GR} &0.8725 &0.8878 &0.8731 &0.8922 \\
\textbf{Wil,SG} &0.8730 &0.8866 &0.8735 &0.8902 \\
\textbf{Wilchingen,SH} &0.8720 &0.8776 &0.8748 &0.8856 \\
\textbf{Wildhaus,SG} &0.8750 &0.8785 &0.8761 &0.8845 \\
\textbf{Willisau Stadt,LU} &0.8746 &0.8805 &0.8735 &0.8901 \\
\textbf{Winterthur,ZH} &0.8787 &0.8858 &0.8739 &0.8900 \\
\textbf{Wolfenschiessen,NW} &0.8767 &0.8761 &0.8723 &0.8857 \\
\textbf{Wolhusen,LU} &0.8702 &0.8750 &0.8695 &0.8850 \\
\textbf{Wollerau,SZ} &0.8758 &0.8822 &0.8773 &0.8865 \\
\textbf{Worb,BE} &0.8749 &0.8794 &0.8737 &0.8901 \\
\textbf{Würenlos,AG} &0.8721 &0.8833 &0.8714 &0.8903 \\
\textbf{Wynigen,BE} &0.8676 &0.8754 &0.8686 &0.8829 \\
\textbf{Zell,LU} &0.8672 &0.8814 &0.8641 &0.8903 \\
\textbf{Zermatt,VS} &0.8635 &0.8708 &0.8667 &0.8769 \\
\textbf{Ziefen,BL} &0.8732 &0.8795 &0.8706 &0.8830 \\
\textbf{Zofingen,AG} &0.8738 &0.8865 &0.8705 &0.8889 \\
\textbf{Zürich,ZH} &0.8726 &0.8835 &0.8702 &0.8892 \\
\textbf{Zug,ZG} &0.8691 &0.8794 &0.8660 &0.8861 \\
\textbf{Zunzgen,BL} &0.8720 &0.8744 &0.8685 &0.8875 \\
\textbf{Zweisimmen,BE} &0.8639 &0.8703 &0.8652 &0.8815 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Aarau,AG} &121 &42.68 &45.48 &41.85 &45.29 \\
\textbf{Aarberg,BE} &117 &43.83 &46.08 &41.73 &46.68 \\
\textbf{Aarburg,AG} &118 &43.51 &45.44 &42.02 &46.03 \\
\textbf{Adelboden,BE} &120 &41.16 &41.33 &39.97 &41.82 \\
\textbf{Aedermannsdorf,SO} &115 &43.34 &45.56 &41.56 &45.76 \\
\textbf{Aesch,BL} &118 &43.57 &44.50 &41.46 &45.56 \\
\textbf{Aeschi,SO} &113 &42.75 &46.62 &41.68 &45.66 \\
\textbf{Agarn,VS} &124 &41.48 &43.07 &42.28 &43.52 \\
\textbf{Alpnach,OW} &115 &42.34 &45.81 &41.03 &46.29 \\
\textbf{Alpthal,SZ} &118 &44.72 &45.42 &42.23 &46.04 \\
\textbf{Altdorf,UR} &115 &42.34 &45.60 &41.23 &47.08 \\
\textbf{Altstätten,SG} &121 &42.99 &44.43 &42.41 &45.79 \\
\textbf{Amden,SG} &115 &44.56 &47.58 &44.22 &48.01 \\
\textbf{Amriswil,TG} &115 &43.59 &46.07 &42.67 &46.27 \\
\textbf{Andelfingen,ZH} &116 &45.26 &46.45 &44.44 &48.33 \\
\textbf{Andermatt,UR} &120 &43.19 &43.95 &41.49 &46.73 \\
\textbf{Andwil,SG} &119 &43.58 &45.95 &43.06 &46.33 \\
\textbf{Appenzell,AI} &116 &42.81 &44.03 &42.36 &47.65 \\
\textbf{Arosa,GR} &119 &43.82 &46.90 &42.83 &45.15 \\
\textbf{Ausserberg,VS} &121 &41.21 &43.27 &41.73 &44.63 \\
\textbf{Avers,GR} &117 &43.55 &47.02 &43.39 &46.60 \\
\textbf{Bäretswil,ZH} &118 &43.34 &46.23 &43.75 &46.84 \\
\textbf{Baldingen,AG} &119 &45.65 &47.26 &44.78 &47.79 \\
\textbf{Basadingen-Schlattingen,TG} &118 &43.83 &45.40 &43.22 &46.62 \\
\textbf{Basel,BS} &116 &42.78 &46.60 &43.54 &46.21 \\
\textbf{Bassersdorf,ZH} &124 &44.16 &48.41 &43.90 &46.56 \\
\textbf{Bauma,ZH} &117 &43.10 &46.12 &44.00 &46.95 \\
\textbf{Belp,BE} &115 &43.86 &46.72 &44.23 &47.58 \\
\textbf{Benken,SG} &110 &46.39 &46.81 &45.69 &48.79 \\
\textbf{Bern,BE} &119 &44.88 &47.26 &42.62 &47.06 \\
\textbf{Berneck,SG} &115 &42.38 &44.09 &41.00 &45.01 \\
\textbf{Betten,VS} &119 &41.49 &41.82 &41.61 &44.45 \\
\textbf{Bettingen,BS} &112 &43.89 &46.38 &43.13 &47.96 \\
\textbf{Bettlach,SO} &117 &42.86 &44.97 &40.82 &45.04 \\
\textbf{Bibern,SH} &116 &44.59 &46.18 &43.17 &46.29 \\
\textbf{Binn,VS} &118 &42.93 &46.28 &44.46 &46.07 \\
\textbf{Birmenstorf,AG} &119 &44.35 &45.91 &43.67 &47.05 \\
\textbf{Birwinken,TG} &117 &43.57 &46.86 &43.37 &46.93 \\
\textbf{Blatten,VS} &126 &40.35 &41.07 &41.98 &42.71 \\
\textbf{Bleienbach,BE} &115 &42.23 &46.18 &40.38 &45.29 \\
\textbf{Boltigen,BE} &109 &40.49 &42.60 &40.77 &42.95 \\
\textbf{Boniswil,AG} &115 &43.49 &47.19 &42.26 &44.73 \\
\textbf{Boswil,AG} &118 &44.10 &47.66 &43.70 &45.26 \\
\textbf{Bottighofen,TG} &116 &44.77 &47.41 &43.20 &46.20 \\
\textbf{Bremgarten,AG} &115 &44.67 &46.73 &44.01 &47.25 \\
\textbf{Brienz,BE} &121 &43.30 &45.64 &44.25 &45.53 \\
\textbf{Brig-Glis,VS} &122 &41.58 &42.07 &42.25 &43.81 \\
\textbf{Rüte,AI} &115 &42.53 &44.61 &42.78 &47.07 \\
\textbf{Brugg,AG} &120 &44.50 &46.30 &43.93 &47.12 \\
\textbf{Brunnadern,SG} &118 &45.09 &46.30 &42.20 &47.16 \\
\textbf{Ingenbohl,SZ} &120 &43.14 &44.99 &42.80 &46.61 \\
\textbf{Buchberg,SH} &121 &43.82 &46.20 &43.05 &45.45 \\
\textbf{Buckten,BL} &118 &42.28 &44.18 &40.58 &44.43 \\
\textbf{Bühler,AR} &116 &45.12 &45.37 &43.21 &46.58 \\
\textbf{Bülach,ZH} &121 &45.39 &48.44 &44.77 &47.20 \\
\textbf{Bürchen,VS} &119 &42.26 &42.29 &42.12 &43.96 \\
\textbf{Büren an der Aare,BE} &121 &43.07 &45.97 &41.45 &45.47 \\
\textbf{Buochs,NW} &116 &42.00 &44.33 &41.00 &44.73 \\
\textbf{Busswil bei Büren,BE} &116 &43.04 &44.46 &41.60 &45.31 \\
\textbf{Chur,GR} &116 &43.46 &46.15 &43.11 &46.42 \\
\textbf{Churwalden,GR} &117 &43.61 &48.47 &43.80 &47.56 \\
\textbf{Dagmersellen,LU} &118 &42.60 &45.22 &41.13 &44.13 \\
\textbf{Davos,GR} &118 &42.99 &48.81 &43.81 &48.13 \\
\textbf{Degersheim,SG} &113 &44.01 &47.68 &43.36 &47.13 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Densbüren,AG} &121 &42.90 &45.41 &41.66 &45.67 \\
\textbf{Diemtigen,BE} &118 &43.25 &44.20 &42.60 &45.45 \\
\textbf{Diepoldsau,SG} &113 &44.76 &46.68 &42.86 &47.97 \\
\textbf{Diessbach bei Büren,BE} &115 &41.72 &44.78 &41.32 &45.89 \\
\textbf{Düdingen,FR} &114 &43.28 &43.40 &41.91 &46.62 \\
\textbf{Ebnat-Kappel,SG} &122 &44.41 &44.93 &42.36 &45.33 \\
\textbf{Egg,ZH} &120 &44.48 &48.28 &43.16 &46.98 \\
\textbf{Eglisau,ZH} &116 &44.27 &47.79 &44.53 &48.54 \\
\textbf{Einsiedeln,SZ} &115 &43.58 &44.81 &42.34 &45.69 \\
\textbf{Elfingen,AG} &117 &45.53 &47.73 &44.11 &46.54 \\
\textbf{Elgg,ZH} &118 &43.78 &45.69 &43.28 &45.77 \\
\textbf{Ellikon an der Thur,ZH} &116 &43.23 &47.37 &43.41 &46.57 \\
\textbf{Elm,GL} &122 &42.29 &44.57 &42.61 &47.61 \\
\textbf{Engelberg,OW} &116 &42.85 &45.14 &40.49 &46.43 \\
\textbf{Engi,GL} &121 &42.93 &45.34 &42.37 &46.43 \\
\textbf{Entlebuch,LU} &117 &44.17 &44.93 &43.06 &45.78 \\
\textbf{Erlach,BE} &119 &42.13 &45.47 &40.93 &45.15 \\
\textbf{Ermatingen,TG} &113 &43.35 &45.56 &41.94 &45.92 \\
\textbf{Erschwil,SO} &112 &43.10 &46.18 &41.56 &46.45 \\
\textbf{Eschenbach,LU} &115 &44.57 &46.89 &43.24 &46.35 \\
\textbf{Escholzmatt,LU} &116 &42.85 &44.08 &41.29 &44.40 \\
\textbf{Ettingen,BL} &114 &43.94 &43.43 &41.60 &46.71 \\
\textbf{Fällanden,ZH} &117 &43.20 &46.46 &43.35 &45.70 \\
\textbf{Trub,BE} &114 &42.78 &44.80 &41.58 &46.00 \\
\textbf{Spiez,BE} &118 &42.22 &44.69 &40.80 &44.24 \\
\textbf{Ferden,VS} &122 &40.68 &40.96 &41.82 &43.94 \\
\textbf{Fiesch,VS} &116 &42.33 &43.01 &42.55 &44.75 \\
\textbf{Fischingen,TG} &114 &45.10 &48.05 &43.92 &46.61 \\
\textbf{Flaach,ZH} &117 &43.14 &48.09 &44.14 &46.69 \\
\textbf{Fläsch,GR} &117 &44.53 &46.61 &43.19 &46.97 \\
\textbf{Flawil,SG} &116 &43.39 &45.39 &42.39 &46.46 \\
\textbf{Flühli,LU} &117 &42.20 &44.65 &41.22 &44.79 \\
\textbf{Flums,SG} &120 &43.15 &45.93 &42.74 &45.84 \\
\textbf{Maur,ZH} &121 &44.33 &46.64 &44.65 &47.93 \\
\textbf{Frauenfeld,TG} &114 &45.34 &47.28 &43.19 &45.77 \\
\textbf{Frauenkappelen,BE} &118 &43.54 &45.20 &41.79 &44.91 \\
\textbf{Fribourg,FR} &118 &43.22 &43.74 &40.53 &46.04 \\
\textbf{Frick,AG} &121 &44.35 &45.77 &42.84 &45.92 \\
\textbf{Frutigen,BE} &118 &42.80 &44.14 &42.32 &44.51 \\
\textbf{Gadmen,BE} &118 &43.79 &46.37 &43.99 &45.83 \\
\textbf{Gächlingen,SH} &119 &43.25 &44.34 &42.05 &45.22 \\
\textbf{Gais,AR} &118 &45.05 &47.31 &43.47 &47.43 \\
\textbf{Gelterkinden,BL} &119 &42.65 &45.00 &40.83 &45.46 \\
\textbf{Giffers,FR} &115 &41.94 &44.42 &41.09 &45.66 \\
\textbf{Giswil,OW} &113 &43.03 &43.85 &40.61 &45.78 \\
\textbf{Glarus,GL} &123 &44.63 &47.17 &43.85 &48.66 \\
\textbf{Göschenen,UR} &118 &46.12 &47.65 &43.45 &48.06 \\
\textbf{Grabs,SG} &116 &43.84 &46.52 &42.92 &46.58 \\
\textbf{Grafenried,BE} &119 &42.85 &45.03 &42.33 &44.72 \\
\textbf{Grindelwald,BE} &119 &44.38 &47.50 &44.82 &48.27 \\
\textbf{Grosswangen,LU} &117 &41.91 &42.83 &40.94 &44.65 \\
\textbf{Gossau,ZH} &121 &43.55 &44.04 &43.08 &45.56 \\
\textbf{Gsteig,BE} &116 &41.98 &43.83 &41.56 &43.48 \\
\textbf{Guggisberg,BE} &114 &40.68 &43.74 &40.03 &44.24 \\
\textbf{Gurmels,FR} &118 &43.66 &45.91 &42.86 &47.73 \\
\textbf{Gurtnellen,UR} &117 &45.46 &47.43 &42.76 &47.28 \\
\textbf{Guttannen,BE} &121 &41.19 &43.44 &43.56 &44.57 \\
\textbf{Guttet-Feschel,VS} &122 &43.04 &43.56 &43.02 &45.23 \\
\textbf{Habkern,BE} &113 &41.87 &43.66 &41.93 &43.11 \\
\textbf{Hägglingen,AG} &115 &43.33 &45.39 &41.65 &44.75 \\
\textbf{Hallau,SH} &117 &43.16 &44.35 &41.72 &46.02 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Schlatt-Haslen,AI} &112 &43.00 &45.35 &41.44 &46.68 \\
\textbf{Hedingen,ZH} &116 &43.58 &46.64 &42.48 &46.60 \\
\textbf{Heiden,AR} &118 &43.34 &46.14 &42.52 &46.02 \\
\textbf{Heitenried,FR} &118 &41.19 &43.01 &39.87 &44.37 \\
\textbf{Herisau,AR} &113 &44.67 &46.57 &42.95 &46.84 \\
\textbf{Hölstein,BL} &120 &43.77 &45.67 &41.34 &45.70 \\
\textbf{Homburg,TG} &110 &44.39 &45.85 &42.55 &46.81 \\
\textbf{Horw,LU} &116 &43.34 &45.08 &42.57 &46.29 \\
\textbf{Hünenberg,ZG} &116 &43.25 &46.48 &42.64 &44.76 \\
\textbf{Hütten,ZH} &120 &43.72 &45.82 &44.02 &46.89 \\
\textbf{Hüttwilen,TG} &114 &44.91 &46.20 &44.08 &48.06 \\
\textbf{Huttwil,BE} &116 &43.18 &45.44 &41.43 &45.44 \\
\textbf{Illnau-Effretikon,ZH} &122 &43.26 &46.54 &42.42 &45.83 \\
\textbf{Inden,VS} &122 &41.91 &44.32 &43.06 &45.63 \\
\textbf{Innerthal,SZ} &113 &44.37 &46.03 &42.54 &45.87 \\
\textbf{Innertkirchen,BE} &121 &42.65 &46.37 &43.81 &44.97 \\
\textbf{Ins,BE} &113 &43.06 &45.14 &41.11 &45.61 \\
\textbf{Interlaken,BE} &116 &43.33 &46.24 &42.12 &45.21 \\
\textbf{Iseltwald,BE} &120 &43.49 &44.45 &41.92 &45.46 \\
\textbf{Isenthal,UR} &117 &46.10 &47.12 &43.20 &48.94 \\
\textbf{Ittigen,BE} &114 &44.07 &45.68 &42.42 &45.89 \\
\textbf{Jaun,FR} &118 &41.79 &41.47 &40.62 &43.19 \\
\textbf{Jenins,GR} &113 &43.57 &44.42 &41.81 &45.94 \\
\textbf{Kaiserstuhl,AG} &117 &44.22 &46.50 &42.81 &47.13 \\
\textbf{Kaisten,AG} &119 &45.30 &48.33 &44.62 &47.99 \\
\textbf{Kandersteg,BE} &114 &42.79 &43.93 &41.76 &44.53 \\
\textbf{Kappel am Albis,ZH} &116 &43.54 &47.00 &43.36 &47.30 \\
\textbf{Kesswil,TG} &115 &44.34 &47.71 &42.23 &45.57 \\
\textbf{Reichenbach im Kandertal,BE} &115 &43.54 &46.31 &43.38 &45.04 \\
\textbf{Kirchberg,SG} &112 &45.33 &47.57 &44.45 &47.01 \\
\textbf{Kirchleerau,AG} &120 &45.17 &45.48 &43.36 &46.01 \\
\textbf{Kleinlützel,SO} &116 &43.56 &44.56 &40.52 &45.04 \\
\textbf{Klosters-Serneus,GR} &121 &43.87 &49.55 &44.94 &48.79 \\
\textbf{Konolfingen,BE} &116 &43.34 &44.26 &41.52 &44.75 \\
\textbf{Krauchthal,BE} &117 &43.44 &45.89 &43.21 &46.89 \\
\textbf{Krinau,SG} &114 &44.11 &46.80 &42.82 &46.33 \\
\textbf{Küblis,GR} &113 &43.58 &49.79 &44.37 &48.57 \\
\textbf{Küsnacht,ZH} &122 &45.06 &48.33 &44.40 &47.39 \\
\textbf{Küssnacht am Rigi,SZ} &119 &45.73 &48.47 &44.19 &48.58 \\
\textbf{Lachen,SZ} &115 &44.87 &47.61 &45.00 &48.13 \\
\textbf{Langenbruck,BL} &112 &44.18 &47.47 &42.29 &46.35 \\
\textbf{Langenthal,BE} &113 &42.00 &45.87 &41.91 &46.01 \\
\textbf{Langnau im Emmental,BE} &119 &41.93 &43.73 &41.25 &44.82 \\
\textbf{Langnau am Albis,ZH} &118 &44.89 &47.84 &43.73 &47.04 \\
\textbf{Langwies,GR} &110 &43.81 &48.92 &43.67 &49.30 \\
\textbf{Laufen,BL} &114 &43.55 &44.84 &41.50 &45.99 \\
\textbf{Laupen,BE} &115 &43.03 &44.17 &40.66 &45.37 \\
\textbf{Lauterbrunnen,BE} &125 &41.80 &45.67 &43.89 &45.06 \\
\textbf{Leibstadt,AG} &120 &44.68 &47.03 &43.77 &46.59 \\
\textbf{Leissigen,BE} &118 &42.04 &43.08 &40.49 &43.01 \\
\textbf{Lenk,BE} &120 &41.43 &43.57 &41.12 &43.40 \\
\textbf{Lenzburg,AG} &120 &42.57 &44.96 &42.39 &45.87 \\
\textbf{Liesberg,BL} &121 &43.88 &46.08 &42.08 &45.44 \\
\textbf{Liestal,BL} &116 &42.28 &45.57 &41.11 &44.97 \\
\textbf{Ligerz,BE} &111 &42.14 &43.95 &41.67 &45.34 \\
\textbf{Linthal,GL} &119 &43.69 &46.21 &43.21 &48.08 \\
\textbf{Luchsingen,GL} &123 &45.75 &47.67 &44.80 &49.52 \\
\textbf{Lützelflüh,BE} &118 &40.90 &42.84 &40.84 &44.22 \\
\textbf{Lungern,OW} &115 &41.86 &43.08 &40.42 &45.37 \\
\textbf{Lupfig,AG} &112 &43.05 &46.31 &42.59 &46.75 \\
\textbf{Thundorf,TG} &116 &44.06 &46.66 &43.30 &47.27 \\
\textbf{Luzern,LU} &119 &42.98 &45.49 &42.13 &45.79 \\
\textbf{Silenen,UR} &117 &44.40 &45.06 &41.75 &47.26 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Magden,AG} &114 &42.59 &44.77 &41.13 &45.16 \\
\textbf{Maisprach,BL} &116 &43.95 &45.07 &42.59 &45.70 \\
\textbf{Malans,GR} &114 &43.78 &47.20 &42.79 &46.06 \\
\textbf{Malters,LU} &117 &42.62 &44.17 &40.39 &43.99 \\
\textbf{Mammern,TG} &120 &44.85 &47.15 &44.87 &47.44 \\
\textbf{Marbach,LU} &121 &44.63 &46.40 &43.94 &46.55 \\
\textbf{Marthalen,ZH} &115 &44.31 &46.01 &43.94 &47.07 \\
\textbf{St.Stephan,BE} &117 &42.73 &44.50 &42.24 &44.22 \\
\textbf{Meikirch,BE} &115 &40.46 &43.61 &40.14 &45.00 \\
\textbf{Meilen,ZH} &124 &43.62 &47.38 &44.55 &45.47 \\
\textbf{Meiringen,BE} &120 &43.76 &45.80 &44.15 &44.29 \\
\textbf{Melchnau,BE} &112 &43.62 &45.76 &41.07 &46.41 \\
\textbf{Kerns,OW} &116 &42.88 &45.26 &41.14 &46.81 \\
\textbf{Mels,SG} &125 &43.38 &45.83 &42.61 &45.72 \\
\textbf{Brunegg,AG} &113 &44.24 &47.23 &42.96 &46.43 \\
\textbf{Menzingen,ZG} &116 &45.39 &48.38 &44.68 &48.68 \\
\textbf{Merenschwand,AG} &115 &43.56 &45.94 &42.55 &46.33 \\
\textbf{Merishausen,SH} &118 &45.29 &44.84 &42.86 &45.74 \\
\textbf{Metzerlen,SO} &111 &45.03 &47.28 &44.08 &48.05 \\
\textbf{Möhlin,AG} &121 &43.73 &45.95 &42.47 &45.77 \\
\textbf{Mörel,VS} &124 &43.16 &45.79 &43.96 &46.12 \\
\textbf{Mörschwil,SG} &117 &43.63 &44.55 &42.22 &46.43 \\
\textbf{Mollis,GL} &125 &44.95 &46.92 &44.54 &48.41 \\
\textbf{Mosnang,SG} &117 &44.03 &44.76 &41.39 &45.58 \\
\textbf{Mümliswil-Ramiswil,SO} &113 &43.04 &45.17 &41.78 &45.14 \\
\textbf{Münchenbuchsee,BE} &114 &43.37 &45.55 &41.95 &46.66 \\
\textbf{Muhen,AG} &114 &42.15 &44.18 &40.51 &44.80 \\
\textbf{Muotathal,SZ} &117 &39.71 &44.37 &38.53 &44.37 \\
\textbf{Murten,FR} &114 &42.74 &45.02 &41.23 &45.43 \\
\textbf{Mutten,GR} &112 &45.95 &49.00 &45.25 &49.56 \\
\textbf{Muttenz,BL} &116 &44.21 &46.60 &43.30 &46.98 \\
\textbf{Näfels,GL} &117 &45.95 &48.83 &44.94 &49.39 \\
\textbf{Uster,ZH} &118 &43.70 &46.87 &43.18 &46.90 \\
\textbf{Neftenbach,ZH} &117 &44.67 &46.53 &43.90 &46.93 \\
\textbf{Neuenegg,BE} &115 &42.91 &44.37 &41.52 &45.44 \\
\textbf{Neuenkirch,LU} &113 &42.58 &45.21 &41.65 &46.34 \\
\textbf{Kradolf-Schönenberg,TG} &113 &45.31 &46.35 &43.21 &46.23 \\
\textbf{Niederbipp,BE} &115 &43.81 &45.90 &41.48 &45.68 \\
\textbf{Niederrohrdorf,AG} &120 &44.26 &46.00 &43.05 &45.52 \\
\textbf{Niederweningen,ZH} &124 &43.99 &46.68 &43.30 &45.84 \\
\textbf{Nunningen,SO} &114 &42.14 &45.19 &40.04 &44.58 \\
\textbf{Oberägeri,ZG} &118 &41.60 &44.03 &41.28 &45.92 \\
\textbf{Oberhof,AG} &118 &42.17 &44.36 &41.13 &44.19 \\
\textbf{Oberiberg,SZ} &118 &42.71 &44.38 &40.90 &46.09 \\
\textbf{Oberriet,SG} &117 &42.66 &43.67 &41.29 &46.39 \\
\textbf{Obersaxen,GR} &120 &44.71 &46.13 &42.95 &47.11 \\
\textbf{Oberwald,VS} &117 &42.53 &43.23 &42.00 &44.30 \\
\textbf{Oberwichtrach,BE} &115 &41.89 &43.91 &40.91 &45.82 \\
\textbf{Obstalden,GL} &122 &43.72 &46.14 &43.04 &46.01 \\
\textbf{Pfäfers,SG} &120 &44.13 &45.48 &42.90 &46.78 \\
\textbf{Pfäffikon,ZH} &116 &44.57 &47.24 &44.01 &47.89 \\
\textbf{Pfaffnau,LU} &114 &44.69 &46.88 &42.86 &46.95 \\
\textbf{Pieterlen,BE} &120 &43.98 &44.66 &41.63 &45.00 \\
\textbf{Plaffeien,FR} &116 &40.25 &42.16 &39.30 &43.42 \\
\textbf{Pratteln,BL} &120 &41.61 &44.17 &39.99 &45.25 \\
\textbf{Quarten,SG} &117 &45.27 &46.47 &42.97 &48.38 \\
\textbf{Rafz,ZH} &121 &43.13 &46.27 &42.66 &46.53 \\
\textbf{Ramsen,SH} &116 &43.25 &43.74 &42.20 &44.63 \\
\textbf{Randa,VS} &118 &41.95 &41.84 &40.98 &44.91 \\
\textbf{Rapperswil,BE} &116 &44.92 &47.31 &44.74 &47.44 \\
\textbf{Reckingen,VS} &121 &41.49 &43.80 &42.82 &45.10 \\
\textbf{Regensberg,ZH} &120 &43.89 &45.60 &42.80 &46.47 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Reutigen,BE} &118 &43.08 &45.58 &42.86 &45.27 \\
\textbf{Rheineck,SG} &119 &43.50 &45.45 &42.15 &47.24 \\
\textbf{Medels im Rheinwald,GR} &111 &44.75 &47.27 &43.00 &46.92 \\
\textbf{Wattwil,SG} &117 &43.08 &46.42 &42.32 &46.12 \\
\textbf{Rickenbach,SO} &118 &42.66 &43.94 &41.46 &44.53 \\
\textbf{Rifferswil,ZH} &114 &43.75 &46.14 &43.29 &46.58 \\
\textbf{Murgenthal,AG} &120 &43.61 &46.13 &42.56 &45.41 \\
\textbf{Römerswil,LU} &116 &42.82 &43.92 &41.54 &45.47 \\
\textbf{Röthenbach im Emmental,BE} &118 &43.15 &45.73 &42.64 &46.14 \\
\textbf{Roggenburg,BL} &112 &44.71 &45.86 &41.87 &45.97 \\
\textbf{Roggwil,TG} &119 &43.96 &45.03 &42.14 &44.53 \\
\textbf{Romanshorn,TG} &116 &43.88 &47.21 &43.53 &47.13 \\
\textbf{Rorbas,ZH} &120 &44.27 &47.68 &44.34 &48.19 \\
\textbf{Risch,ZG} &116 &45.07 &46.04 &43.88 &47.43 \\
\textbf{Rubigen,BE} &116 &42.04 &45.13 &42.49 &45.75 \\
\textbf{Rüeggisberg,BE} &115 &44.73 &49.26 &43.62 &47.86 \\
\textbf{Rümlang,ZH} &119 &45.52 &46.61 &44.40 &46.97 \\
\textbf{Ruswil,LU} &117 &44.65 &45.06 &42.18 &46.55 \\
\textbf{Saanen,BE} &122 &41.74 &43.30 &40.96 &43.67 \\
\textbf{Saas Grund,VS} &119 &42.64 &42.40 &42.59 &45.67 \\
\textbf{Safien,GR} &117 &43.19 &43.14 &42.51 &45.17 \\
\textbf{Salgesch,VS} &124 &41.77 &44.16 &42.64 &45.11 \\
\textbf{Sarnen,OW} &118 &42.33 &44.12 &40.98 &45.06 \\
\textbf{Schänis,SG} &113 &46.54 &47.66 &44.78 &47.66 \\
\textbf{Schaffhausen,SH} &114 &44.83 &46.57 &43.51 &47.37 \\
\textbf{Schangnau,BE} &111 &42.87 &46.38 &42.87 &47.42 \\
\textbf{Schiers,GR} &113 &43.76 &48.21 &45.52 &47.21 \\
\textbf{Schleitheim,SH} &115 &43.87 &45.29 &42.84 &46.05 \\
\textbf{Schnottwil,SO} &116 &42.42 &45.26 &40.74 &45.66 \\
\textbf{Schönenbuch,BL} &117 &44.10 &45.07 &41.52 &45.46 \\
\textbf{Schüpfheim,LU} &117 &41.35 &44.12 &40.77 &44.68 \\
\textbf{Schwanden,GL} &119 &44.05 &46.48 &43.00 &47.59 \\
\textbf{Wahlern,BE} &113 &42.16 &44.34 &40.40 &44.85 \\
\textbf{Schwyz,SZ} &117 &42.23 &47.23 &41.34 &46.30 \\
\textbf{Seftigen,BE} &110 &43.46 &46.03 &41.53 &46.77 \\
\textbf{Sempach,LU} &117 &42.90 &44.17 &41.67 &45.49 \\
\textbf{Sennwald,SG} &120 &42.22 &44.28 &41.71 &45.91 \\
\textbf{Sevelen,SG} &119 &43.55 &44.41 &41.63 &45.88 \\
\textbf{Siglistorf,AG} &115 &46.05 &48.10 &45.71 &47.96 \\
\textbf{Signau,BE} &111 &43.54 &45.70 &42.08 &46.84 \\
\textbf{Simplon,VS} &123 &41.73 &44.66 &42.09 &46.69 \\
\textbf{Zihlschlacht-Sitterdorf,TG} &116 &44.99 &47.26 &43.92 &47.58 \\
\textbf{Solothurn,SO} &115 &43.88 &47.45 &42.50 &46.51 \\
\textbf{St.Antönien,GR} &116 &44.19 &49.63 &45.30 &49.07 \\
\textbf{St.Gallen,SG} &116 &44.29 &46.23 &42.23 &46.36 \\
\textbf{St.Niklaus,VS} &120 &40.52 &42.44 &41.37 &43.27 \\
\textbf{Stadel,ZH} &118 &44.41 &47.50 &45.36 &48.10 \\
\textbf{Stallikon,ZH} &121 &42.93 &45.14 &43.55 &45.77 \\
\textbf{Stans,NW} &119 &43.80 &44.42 &41.96 &45.64 \\
\textbf{Steffisburg,BE} &116 &42.59 &44.92 &41.06 &45.15 \\
\textbf{Steg,VS} &118 &42.29 &44.85 &43.45 &45.54 \\
\textbf{Stein,AG} &116 &45.13 &47.05 &43.73 &46.66 \\
\textbf{Stein am Rhein,SH} &116 &43.89 &47.04 &44.46 &46.62 \\
\textbf{Sternenberg,ZH} &120 &43.34 &46.76 &43.10 &45.73 \\
\textbf{Stüsslingen,SO} &114 &44.26 &46.91 &42.54 &46.42 \\
\textbf{Sumiswald,BE} &113 &42.69 &45.35 &41.03 &44.59 \\
\textbf{Sursee,LU} &118 &44.06 &45.72 &42.74 &46.14 \\
\textbf{Täuffelen,BE} &118 &43.04 &44.00 &40.21 &44.43 \\
\textbf{Tafers,FR} &115 &41.50 &42.19 &39.42 &43.56 \\
\textbf{Tamins,GR} &122 &42.84 &44.54 &42.16 &47.36 \\
\textbf{Teufenthal,AG} &118 &43.48 &44.83 &41.23 &44.33 \\
\textbf{Thalwil,ZH} &117 &45.43 &48.98 &45.65 &48.20 \\
\textbf{Thun,BE} &116 &43.33 &45.36 &42.01 &44.90 \\
\textbf{Thusis,GR} &117 &44.66 &46.54 &42.75 &47.48 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Triengen,LU} &118 &42.98 &44.26 &42.42 &44.36 \\
\textbf{Trimmis,GR} &117 &42.94 &45.24 &42.59 &47.24 \\
\textbf{Trogen,AR} &118 &43.28 &44.89 &41.74 &46.20 \\
\textbf{Tüscherz-Alfermée,BE} &115 &43.25 &45.20 &43.30 &45.97 \\
\textbf{Tuggen,SZ} &120 &45.74 &46.84 &43.51 &47.35 \\
\textbf{Turbenthal,ZH} &124 &44.83 &47.59 &44.28 &47.45 \\
\textbf{Ueberstorf,FR} &116 &42.94 &43.42 &40.69 &45.95 \\
\textbf{Unterschächen,UR} &120 &42.77 &42.09 &40.95 &43.06 \\
\textbf{Unterstammheim,ZH} &115 &43.39 &45.52 &42.61 &44.94 \\
\textbf{Untervaz,GR} &121 &43.39 &45.89 &43.13 &46.80 \\
\textbf{Urdorf,ZH} &115 &43.36 &48.10 &44.04 &47.17 \\
\textbf{Urnäsch,AR} &117 &43.75 &43.19 &40.74 &46.07 \\
\textbf{Ursenbach,BE} &116 &43.00 &45.79 &41.84 &45.71 \\
\textbf{Utzenstorf,BE} &116 &41.99 &44.37 &40.89 &45.37 \\
\textbf{Vals,GR} &120 &41.33 &44.18 &41.93 &44.23 \\
\textbf{Villigen,AG} &117 &45.27 &46.95 &44.05 &46.02 \\
\textbf{Visp,VS} &118 &41.71 &44.88 &43.11 &45.14 \\
\textbf{Visperterminen,VS} &120 &41.10 &41.87 &40.31 &44.02 \\
\textbf{Wädenswil,ZH} &118 &44.92 &47.91 &45.51 &47.51 \\
\textbf{Wängi,TG} &115 &44.26 &46.97 &44.85 &46.73 \\
\textbf{Walchwil,ZG} &116 &42.21 &45.28 &41.27 &46.86 \\
\textbf{Wald,ZH} &116 &43.68 &46.00 &43.00 &47.07 \\
\textbf{Waldstatt,AR} &113 &44.63 &45.08 &41.62 &46.79 \\
\textbf{Walenstadt,SG} &125 &43.86 &45.27 &42.49 &45.60 \\
\textbf{Wangen an der Aare,BE} &119 &42.54 &46.25 &42.30 &46.30 \\
\textbf{Wartau,SG} &123 &43.53 &45.94 &43.22 &45.94 \\
\textbf{Wegenstetten,AG} &121 &44.23 &47.84 &44.06 &47.23 \\
\textbf{Weggis,LU} &118 &42.83 &45.34 &41.30 &45.44 \\
\textbf{Weinfelden,TG} &116 &44.71 &46.87 &43.44 &46.39 \\
\textbf{Welschenrohr,SO} &123 &41.71 &43.94 &41.11 &44.49 \\
\textbf{Wengi,BE} &118 &41.36 &43.38 &40.78 &44.89 \\
\textbf{Wiesen,GR} &116 &45.03 &49.35 &44.99 &49.60 \\
\textbf{Wil,SG} &116 &43.38 &45.22 &42.75 &46.23 \\
\textbf{Wilchingen,SH} &117 &43.55 &44.05 &43.29 &45.02 \\
\textbf{Wildhaus,SG} &115 &44.08 &45.33 &43.14 &45.39 \\
\textbf{Willisau Stadt,LU} &116 &44.18 &45.89 &42.53 &45.29 \\
\textbf{Winterthur,ZH} &125 &45.34 &47.79 &44.30 &46.05 \\
\textbf{Wolfenschiessen,NW} &117 &44.33 &44.65 &41.91 &45.60 \\
\textbf{Wolhusen,LU} &117 &43.26 &45.19 &42.57 &45.95 \\
\textbf{Wollerau,SZ} &121 &44.71 &46.45 &44.43 &46.75 \\
\textbf{Worb,BE} &118 &44.55 &45.58 &42.98 &45.63 \\
\textbf{Würenlos,AG} &113 &43.76 &46.35 &43.99 &47.74 \\
\textbf{Wynigen,BE} &119 &42.80 &45.21 &42.20 &45.50 \\
\textbf{Zell,LU} &111 &43.43 &46.08 &40.76 &46.44 \\
\textbf{Zermatt,VS} &122 &41.03 &43.52 &43.32 &45.16 \\
\textbf{Ziefen,BL} &118 &43.83 &47.12 &40.91 &45.74 \\
\textbf{Zofingen,AG} &119 &43.55 &46.68 &42.95 &46.04 \\
\textbf{Zürich,ZH} &118 &44.00 &44.97 &43.72 &46.36 \\
\textbf{Zug,ZG} &114 &42.94 &45.54 &41.85 &46.70 \\
\textbf{Zunzgen,BL} &116 &42.40 &44.90 &41.42 &45.69 \\
\textbf{Zweisimmen,BE} &118 &42.27 &43.02 &41.96 &44.49 \\
% \textbf{Bibern,SO} &1 &19.30 &14.54 &19.30 &59.46 \\
% \textbf{Eschenbach,SG} &1 &3.75 &4.20 &3.09 &3.75 \\
% \textbf{Stein,SG} &1 &19.30 &14.54 &19.30 &59.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Aarau,AG} &42.37 &44.92 &41.80 &45.08 \\
\textbf{Aarberg,BE} &43.92 &45.63 &41.64 &46.50 \\
\textbf{Aarburg,AG} &43.55 &45.04 &41.73 &45.80 \\
\textbf{Adelboden,BE} &41.32 &40.88 &40.20 &41.82 \\
\textbf{Aedermannsdorf,SO} &43.51 &45.18 &41.40 &45.76 \\
\textbf{Aesch,BL} &43.32 &44.28 &41.30 &45.70 \\
\textbf{Aeschi,SO} &42.75 &46.79 &41.48 &45.63 \\
\textbf{Agarn,VS} &41.53 &42.94 &42.31 &43.53 \\
\textbf{Alpnach,OW} &42.23 &45.57 &41.01 &46.33 \\
\textbf{Alpthal,SZ} &44.47 &45.02 &41.82 &45.78 \\
\textbf{Altdorf,UR} &42.57 &45.44 &41.21 &47.20 \\
\textbf{Altstätten,SG} &42.73 &43.95 &42.65 &45.92 \\
\textbf{Amden,SG} &44.34 &47.73 &43.80 &47.82 \\
\textbf{Amriswil,TG} &43.76 &45.71 &42.71 &46.46 \\
\textbf{Andelfingen,ZH} &45.24 &45.89 &44.35 &48.11 \\
\textbf{Andermatt,UR} &43.12 &43.27 &41.04 &46.45 \\
\textbf{Andwil,SG} &43.53 &45.69 &42.77 &46.20 \\
\textbf{Appenzell,AI} &42.90 &43.83 &42.52 &47.73 \\
\textbf{Arosa,GR} &44.24 &46.96 &43.68 &45.66 \\
\textbf{Ausserberg,VS} &40.88 &42.69 &41.56 &44.45 \\
\textbf{Avers,GR} &43.87 &47.14 &43.93 &46.78 \\
\textbf{Bäretswil,ZH} &42.98 &45.68 &43.57 &46.52 \\
\textbf{Baldingen,AG} &45.60 &47.05 &44.45 &47.60 \\
\textbf{Basadingen-Schlattingen,TG} &43.81 &44.78 &43.00 &46.30 \\
\textbf{Basel,BS} &42.51 &46.50 &43.07 &46.06 \\
\textbf{Bassersdorf,ZH} &43.64 &47.85 &43.56 &46.21 \\
\textbf{Bauma,ZH} &42.79 &45.74 &43.93 &46.85 \\
\textbf{Belp,BE} &43.70 &46.46 &44.18 &47.25 \\
\textbf{Benken,SG} &45.97 &46.18 &45.23 &48.53 \\
\textbf{Bern,BE} &45.29 &46.93 &42.84 &47.18 \\
\textbf{Berneck,SG} &42.70 &44.22 &41.59 &45.30 \\
\textbf{Betten,VS} &41.95 &42.08 &41.84 &45.01 \\
\textbf{Bettingen,BS} &43.69 &46.16 &42.58 &47.88 \\
\textbf{Bettlach,SO} &43.41 &44.87 &41.23 &45.31 \\
\textbf{Bibern,SH} &44.69 &45.93 &43.07 &46.03 \\
\textbf{Binn,VS} &42.85 &46.07 &44.61 &45.89 \\
\textbf{Birmenstorf,AG} &44.18 &45.47 &43.31 &46.82 \\
\textbf{Birwinken,TG} &43.52 &46.32 &43.15 &46.49 \\
\textbf{Blatten,VS} &39.64 &40.38 &41.61 &42.43 \\
\textbf{Bleienbach,BE} &42.49 &46.30 &40.62 &45.50 \\
\textbf{Boltigen,BE} &40.62 &42.31 &40.42 &43.19 \\
\textbf{Boniswil,AG} &43.72 &47.37 &42.48 &44.91 \\
\textbf{Boswil,AG} &43.72 &47.34 &43.07 &44.95 \\
\textbf{Bottighofen,TG} &44.52 &46.78 &42.88 &45.70 \\
\textbf{Bremgarten,AG} &44.64 &46.28 &43.65 &46.86 \\
\textbf{Brienz,BE} &43.38 &45.25 &44.75 &45.83 \\
\textbf{Brig-Glis,VS} &42.05 &42.50 &42.83 &44.54 \\
\textbf{Rüte,AI} &42.66 &43.79 &42.87 &46.85 \\
\textbf{Brugg,AG} &44.53 &45.92 &43.70 &47.02 \\
\textbf{Brunnadern,SG} &45.34 &45.91 &42.28 &47.15 \\
\textbf{Ingenbohl,SZ} &43.79 &45.07 &43.36 &46.82 \\
\textbf{Buchberg,SH} &44.01 &46.10 &43.80 &45.78 \\
\textbf{Buckten,BL} &42.79 &44.07 &41.18 &44.72 \\
\textbf{Bühler,AR} &45.38 &45.05 &43.22 &46.49 \\
\textbf{Bülach,ZH} &45.74 &48.50 &45.47 &47.60 \\
\textbf{Bürchen,VS} &41.96 &42.00 &41.73 &43.88 \\
\textbf{Büren an der Aare,BE} &42.77 &45.27 &41.40 &45.14 \\
\textbf{Buochs,NW} &41.79 &44.16 &40.75 &44.48 \\
\textbf{Busswil bei Büren,BE} &43.82 &44.72 &42.20 &45.67 \\
\textbf{Chur,GR} &43.52 &45.92 &43.35 &46.38 \\
\textbf{Churwalden,GR} &43.62 &48.35 &43.80 &47.60 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.8\textwidth}{!}{%
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Dagmersellen,LU} &43.37 &45.40 &41.86 &44.30 \\
\textbf{Davos,GR} &42.51 &48.28 &43.25 &47.52 \\
\textbf{Degersheim,SG} &43.95 &47.30 &43.46 &47.20 \\
\textbf{Densbüren,AG} &43.13 &45.45 &42.36 &46.12 \\
\textbf{Diemtigen,BE} &43.64 &44.05 &42.47 &45.65 \\
\textbf{Diepoldsau,SG} &44.82 &46.39 &43.17 &48.11 \\
\textbf{Diessbach bei Büren,BE} &41.73 &44.67 &41.10 &45.92 \\
\textbf{Düdingen,FR} &43.44 &43.49 &42.09 &46.80 \\
\textbf{Ebnat-Kappel,SG} &44.43 &44.56 &42.24 &45.08 \\
\textbf{Egg,ZH} &44.01 &47.55 &42.97 &46.59 \\
\textbf{Eglisau,ZH} &44.09 &47.56 &44.17 &48.27 \\
\textbf{Einsiedeln,SZ} &43.37 &44.46 &41.82 &45.47 \\
\textbf{Elfingen,AG} &45.89 &47.91 &44.37 &46.85 \\
\textbf{Elgg,ZH} &43.80 &45.24 &42.98 &45.56 \\
\textbf{Ellikon an der Thur,ZH} &43.37 &47.21 &43.29 &46.50 \\
\textbf{Elm,GL} &41.96 &43.80 &42.39 &47.50 \\
\textbf{Engelberg,OW} &42.94 &44.97 &40.68 &46.23 \\
\textbf{Engi,GL} &43.07 &45.20 &42.84 &46.95 \\
\textbf{Entlebuch,LU} &44.34 &44.47 &42.98 &45.58 \\
\textbf{Erlach,BE} &42.07 &45.41 &40.96 &44.94 \\
\textbf{Ermatingen,TG} &43.59 &45.63 &42.02 &46.20 \\
\textbf{Erschwil,SO} &43.26 &46.17 &41.39 &46.59 \\
\textbf{Eschenbach,LU} &44.61 &46.54 &42.91 &46.18 \\
\textbf{Escholzmatt,LU} &43.75 &44.60 &42.01 &44.92 \\
\textbf{Ettingen,BL} &43.97 &43.10 &41.31 &46.88 \\
\textbf{Fällanden,ZH} &43.38 &45.89 &42.99 &45.39 \\
\textbf{Trub,BE} &42.62 &44.26 &41.13 &45.93 \\
\textbf{Spiez,BE} &42.50 &44.49 &41.36 &44.14 \\
\textbf{Ferden,VS} &40.72 &40.79 &41.77 &43.93 \\
\textbf{Fiesch,VS} &42.38 &42.76 &42.46 &44.71 \\
\textbf{Fischingen,TG} &45.47 &47.82 &44.14 &46.46 \\
\textbf{Flaach,ZH} &42.82 &47.78 &44.01 &46.40 \\
\textbf{Fläsch,GR} &44.59 &46.03 &43.07 &46.69 \\
\textbf{Flawil,SG} &43.39 &44.79 &42.27 &46.30 \\
\textbf{Flühli,LU} &42.51 &44.50 &41.25 &44.68 \\
\textbf{Flums,SG} &43.42 &45.93 &42.93 &45.84 \\
\textbf{Maur,ZH} &43.86 &45.91 &44.52 &47.66 \\
\textbf{Frauenfeld,TG} &45.61 &46.93 &43.46 &45.87 \\
\textbf{Frauenkappelen,BE} &43.61 &44.61 &41.66 &44.45 \\
\textbf{Fribourg,FR} &43.85 &43.73 &41.18 &46.28 \\
\textbf{Frick,AG} &43.84 &45.05 &42.61 &45.61 \\
\textbf{Frutigen,BE} &43.13 &44.27 &42.52 &44.85 \\
\textbf{Gadmen,BE} &44.33 &46.41 &44.62 &45.92 \\
\textbf{Gächlingen,SH} &42.63 &43.50 &41.73 &45.07 \\
\textbf{Gais,AR} &45.34 &47.52 &43.47 &47.58 \\
\textbf{Gelterkinden,BL} &43.41 &45.42 &41.72 &46.13 \\
\textbf{Giffers,FR} &41.84 &43.99 &40.88 &45.57 \\
\textbf{Giswil,OW} &43.01 &43.74 &40.42 &45.98 \\
\textbf{Glarus,GL} &44.62 &47.02 &44.18 &49.05 \\
\textbf{Göschenen,UR} &46.27 &47.64 &43.55 &48.22 \\
\textbf{Grabs,SG} &43.63 &46.04 &42.56 &46.00 \\
\textbf{Grafenried,BE} &42.82 &44.66 &42.31 &44.48 \\
\textbf{Grindelwald,BE} &44.21 &47.08 &44.97 &48.61 \\
\textbf{Grosswangen,LU} &42.15 &42.26 &40.83 &44.56 \\
\textbf{Gossau,ZH} &43.73 &44.20 &43.52 &45.91 \\
\textbf{Gsteig,BE} &42.57 &43.88 &42.10 &43.74 \\
\textbf{Guggisberg,BE} &40.72 &43.55 &39.54 &44.10 \\
\textbf{Gurmels,FR} &43.76 &44.95 &42.85 &47.40 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.8\textwidth}{!}{%
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Gurtnellen,UR} &45.79 &47.38 &43.16 &47.10 \\
\textbf{Guttannen,BE} &41.24 &43.07 &44.10 &45.16 \\
\textbf{Guttet-Feschel,VS} &43.40 &43.76 &43.24 &45.38 \\
\textbf{Habkern,BE} &41.95 &43.22 &41.68 &43.27 \\
\textbf{Hägglingen,AG} &43.12 &44.81 &41.02 &44.39 \\
\textbf{Hallau,SH} &42.79 &43.39 &41.39 &45.57 \\
\textbf{Schlatt-Haslen,AI} &43.08 &45.04 &41.44 &46.77 \\
\textbf{Hedingen,ZH} &43.49 &46.05 &42.08 &46.28 \\
\textbf{Heiden,AR} &43.75 &46.14 &42.99 &46.15 \\
\textbf{Heitenried,FR} &41.32 &42.63 &39.88 &43.85 \\
\textbf{Herisau,AR} &44.83 &46.16 &43.00 &46.70 \\
\textbf{Hölstein,BL} &44.56 &46.03 &42.10 &46.03 \\
\textbf{Homburg,TG} &43.84 &45.43 &41.85 &46.55 \\
\textbf{Horw,LU} &43.66 &45.17 &42.88 &46.54 \\
\textbf{Hünenberg,ZG} &43.98 &46.76 &43.29 &45.10 \\
\textbf{Hütten,ZH} &43.41 &45.17 &43.85 &46.55 \\
\textbf{Hüttwilen,TG} &45.48 &46.50 &44.47 &48.67 \\
\textbf{Huttwil,BE} &42.96 &45.13 &40.96 &45.23 \\
\textbf{Illnau-Effretikon,ZH} &43.27 &46.46 &42.76 &45.94 \\
\textbf{Inden,VS} &42.10 &44.38 &43.37 &45.79 \\
\textbf{Innerthal,SZ} &44.93 &45.98 &42.96 &46.23 \\
\textbf{Innertkirchen,BE} &42.59 &46.11 &44.00 &44.68 \\
\textbf{Ins,BE} &42.97 &45.21 &40.81 &45.64 \\
\textbf{Interlaken,BE} &43.77 &46.37 &42.56 &45.46 \\
\textbf{Iseltwald,BE} &43.50 &44.03 &42.10 &45.67 \\
\textbf{Isenthal,UR} &45.67 &46.64 &42.53 &48.33 \\
\textbf{Ittigen,BE} &44.12 &45.57 &42.23 &45.97 \\
\textbf{Jaun,FR} &41.73 &41.06 &40.49 &43.14 \\
\textbf{Jenins,GR} &43.61 &44.46 &41.56 &46.04 \\
\textbf{Kaiserstuhl,AG} &44.29 &46.38 &42.74 &47.09 \\
\textbf{Kaisten,AG} &45.09 &48.08 &44.08 &47.73 \\
\textbf{Kandersteg,BE} &43.18 &44.01 &41.81 &44.60 \\
\textbf{Kappel am Albis,ZH} &43.51 &46.39 &43.22 &47.04 \\
\textbf{Kesswil,TG} &44.41 &47.63 &42.50 &45.65 \\
\textbf{Reichenbach im Kandertal,BE} &43.78 &46.48 &44.00 &45.36 \\
\textbf{Kirchberg,SG} &44.93 &47.46 &43.96 &46.76 \\
\textbf{Kirchleerau,AG} &45.07 &44.87 &43.25 &45.82 \\
\textbf{Kleinlützel,SO} &44.14 &44.82 &41.02 &45.32 \\
\textbf{Klosters-Serneus,GR} &43.53 &49.25 &44.57 &48.64 \\
\textbf{Konolfingen,BE} &43.74 &44.29 &41.68 &44.83 \\
\textbf{Krauchthal,BE} &43.71 &45.88 &43.55 &47.04 \\
\textbf{Krinau,SG} &44.49 &46.55 &43.09 &46.49 \\
\textbf{Küblis,GR} &43.73 &49.87 &44.56 &48.65 \\
\textbf{Küsnacht,ZH} &44.57 &47.65 &44.35 &47.23 \\
\textbf{Küssnacht am Rigi,SZ} &45.47 &48.25 &43.85 &48.37 \\
\textbf{Lachen,SZ} &44.85 &47.50 &44.92 &48.03 \\
\textbf{Langenbruck,BL} &43.98 &47.44 &41.70 &46.08 \\
\textbf{Langenthal,BE} &41.29 &45.40 &41.05 &45.24 \\
\textbf{Langnau im Emmental,BE} &42.52 &44.05 &42.17 &45.31 \\
\textbf{Langnau am Albis,ZH} &44.67 &47.42 &43.12 &46.72 \\
\textbf{Langwies,GR} &43.09 &48.42 &42.90 &48.82 \\
\textbf{Laufen,BL} &43.52 &44.93 &41.28 &46.16 \\
\textbf{Laupen,BE} &42.74 &43.74 &40.30 &44.92 \\
\textbf{Lauterbrunnen,BE} &42.09 &45.69 &44.66 &45.71 \\
\textbf{Leibstadt,AG} &44.88 &46.81 &43.67 &46.52 \\
\textbf{Leissigen,BE} &42.71 &43.29 &41.12 &43.32 \\
\textbf{Lenk,BE} &41.77 &43.44 &41.44 &43.61 \\
\textbf{Lenzburg,AG} &42.59 &44.46 &42.55 &45.76 \\
\textbf{Liesberg,BL} &44.20 &46.37 &42.83 &45.72 \\
\textbf{Liestal,BL} &42.63 &45.48 &41.44 &45.00 \\
\textbf{Ligerz,BE} &42.87 &44.47 &42.52 &45.98 \\
\textbf{Linthal,GL} &43.73 &46.05 &43.42 &48.14 \\
\textbf{Luchsingen,GL} &45.34 &47.28 &44.64 &49.47 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.8\textwidth}{!}{%
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Lützelflüh,BE} &41.08 &42.60 &40.63 &44.27 \\
\textbf{Lungern,OW} &41.99 &43.15 &40.55 &45.49 \\
\textbf{Lupfig,AG} &42.64 &46.24 &41.92 &46.65 \\
\textbf{Thundorf,TG} &44.29 &46.58 &43.28 &47.28 \\
\textbf{Luzern,LU} &43.36 &45.41 &42.75 &45.94 \\
\textbf{Silenen,UR} &44.72 &45.03 &41.89 &47.40 \\
\textbf{Magden,AG} &42.90 &44.99 &41.32 &45.59 \\
\textbf{Maisprach,BL} &44.14 &44.78 &42.65 &45.64 \\
\textbf{Malans,GR} &43.66 &46.97 &42.70 &45.85 \\
\textbf{Malters,LU} &43.45 &44.49 &41.25 &44.50 \\
\textbf{Mammern,TG} &44.52 &46.49 &44.90 &47.34 \\
\textbf{Marbach,LU} &44.69 &45.78 &43.69 &46.17 \\
\textbf{Marthalen,ZH} &44.41 &45.85 &44.25 &47.20 \\
\textbf{St.Stephan,BE} &43.10 &44.49 &42.35 &44.28 \\
\textbf{Meikirch,BE} &39.90 &43.18 &39.10 &44.37 \\
\textbf{Meilen,ZH} &42.97 &46.94 &44.28 &45.13 \\
\textbf{Meiringen,BE} &43.35 &45.64 &44.04 &44.19 \\
\textbf{Melchnau,BE} &44.05 &45.61 &40.94 &46.70 \\
\textbf{Kerns,OW} &43.26 &45.50 &41.40 &47.06 \\
\textbf{Mels,SG} &43.50 &45.94 &42.58 &45.68 \\
\textbf{Brunegg,AG} &44.05 &47.09 &42.35 &46.06 \\
\textbf{Menzingen,ZG} &44.93 &48.23 &44.11 &48.34 \\
\textbf{Merenschwand,AG} &43.40 &45.45 &42.04 &45.94 \\
\textbf{Merishausen,SH} &44.96 &44.14 &42.71 &45.34 \\
\textbf{Metzerlen,SO} &44.48 &46.86 &43.44 &47.75 \\
\textbf{Möhlin,AG} &43.92 &45.95 &43.39 &46.29 \\
\textbf{Mörel,VS} &43.55 &46.25 &44.63 &46.66 \\
\textbf{Mörschwil,SG} &43.41 &43.90 &42.11 &46.24 \\
\textbf{Mollis,GL} &44.68 &46.76 &44.16 &48.21 \\
\textbf{Mosnang,SG} &44.54 &44.42 &41.48 &45.66 \\
\textbf{Mümliswil-Ramiswil,SO} &42.76 &44.98 &41.34 &45.03 \\
\textbf{Münchenbuchsee,BE} &43.28 &45.39 &41.43 &46.65 \\
\textbf{Muhen,AG} &42.47 &44.06 &40.33 &44.94 \\
\textbf{Muotathal,SZ} &39.07 &44.03 &37.90 &44.07 \\
\textbf{Murten,FR} &42.73 &45.21 &41.23 &45.61 \\
\textbf{Mutten,GR} &46.08 &48.68 &45.16 &49.39 \\
\textbf{Muttenz,BL} &44.32 &46.40 &43.23 &46.94 \\
\textbf{Näfels,GL} &46.06 &48.81 &44.86 &49.31 \\
\textbf{Uster,ZH} &43.70 &46.28 &42.97 &46.53 \\
\textbf{Neftenbach,ZH} &44.93 &46.11 &43.70 &46.85 \\
\textbf{Neuenegg,BE} &43.59 &45.01 &42.21 &45.97 \\
\textbf{Neuenkirch,LU} &42.26 &44.93 &40.96 &46.01 \\
\textbf{Kradolf-Schönenberg,TG} &45.67 &46.37 &43.30 &46.38 \\
\textbf{Niederbipp,BE} &44.01 &45.87 &41.70 &45.86 \\
\textbf{Niederrohrdorf,AG} &44.09 &45.46 &43.22 &45.65 \\
\textbf{Niederweningen,ZH} &43.64 &45.99 &42.93 &45.50 \\
\textbf{Nunningen,SO} &42.23 &45.17 &39.96 &44.68 \\
\textbf{Oberägeri,ZG} &41.77 &43.51 &41.27 &45.87 \\
\textbf{Oberhof,AG} &42.21 &44.18 &41.05 &44.16 \\
\textbf{Oberiberg,SZ} &42.88 &43.85 &41.18 &46.01 \\
\textbf{Oberriet,SG} &42.29 &42.87 &41.04 &45.93 \\
\textbf{Obersaxen,GR} &44.65 &45.78 &42.95 &47.00 \\
\textbf{Oberwald,VS} &42.29 &42.79 &41.38 &43.94 \\
\textbf{Oberwichtrach,BE} &42.11 &43.80 &40.88 &46.06 \\
\textbf{Obstalden,GL} &43.09 &45.50 &42.62 &45.52 \\
\textbf{Pfäfers,SG} &43.76 &44.86 &42.86 &46.76 \\
\textbf{Pfäffikon,ZH} &44.84 &47.25 &44.04 &47.93 \\
\textbf{Pfaffnau,LU} &44.69 &46.75 &42.38 &46.94 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.8\textwidth}{!}{%
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Pieterlen,BE} &43.94 &44.26 &41.64 &44.77 \\
\textbf{Plaffeien,FR} &40.10 &41.86 &39.09 &42.91 \\
\textbf{Pratteln,BL} &41.85 &43.90 &40.42 &45.64 \\
\textbf{Quarten,SG} &45.51 &46.65 &43.12 &48.35 \\
\textbf{Rafz,ZH} &43.35 &46.20 &43.41 &46.96 \\
\textbf{Ramsen,SH} &43.22 &43.17 &42.17 &44.32 \\
\textbf{Randa,VS} &41.64 &41.40 &40.54 &44.79 \\
\textbf{Rapperswil,BE} &45.25 &47.19 &44.96 &47.52 \\
\textbf{Reckingen,VS} &42.08 &44.23 &43.27 &45.56 \\
\textbf{Regensberg,ZH} &43.65 &45.16 &42.75 &46.47 \\
\textbf{Reutigen,BE} &43.52 &45.69 &42.99 &45.62 \\
\textbf{Rheineck,SG} &43.01 &44.64 &41.69 &46.77 \\
\textbf{Medels im Rheinwald,GR} &44.43 &46.78 &42.89 &46.52 \\
\textbf{Wattwil,SG} &42.56 &45.36 &41.73 &45.55 \\
\textbf{Rickenbach,SO} &42.65 &43.76 &41.35 &44.43 \\
\textbf{Rifferswil,ZH} &44.04 &46.30 &43.30 &46.85 \\
\textbf{Murgenthal,AG} &43.62 &46.14 &42.74 &45.55 \\
\textbf{Römerswil,LU} &43.09 &43.64 &41.56 &45.51 \\
\textbf{Röthenbach im Emmental,BE} &43.19 &45.46 &42.35 &45.98 \\
\textbf{Roggenburg,BL} &45.03 &46.19 &41.91 &46.45 \\
\textbf{Roggwil,TG} &43.67 &44.41 &41.98 &44.28 \\
\textbf{Romanshorn,TG} &44.13 &47.05 &43.55 &47.09 \\
\textbf{Rorbas,ZH} &43.83 &46.96 &44.08 &47.94 \\
\textbf{Risch,ZG} &44.78 &46.01 &43.60 &47.01 \\
\textbf{Rubigen,BE} &41.88 &45.39 &42.24 &45.65 \\
\textbf{Rüeggisberg,BE} &44.85 &48.96 &43.72 &47.85 \\
\textbf{Rümlang,ZH} &45.38 &46.30 &44.02 &46.66 \\
\textbf{Ruswil,LU} &44.84 &45.09 &42.30 &46.87 \\
\textbf{Saanen,BE} &42.09 &43.33 &41.38 &44.19 \\
\textbf{Saas Grund,VS} &42.46 &42.33 &42.34 &46.00 \\
\textbf{Safien,GR} &43.20 &43.17 &42.28 &45.11 \\
\textbf{Salgesch,VS} &41.83 &44.12 &42.79 &45.17 \\
\textbf{Sarnen,OW} &43.00 &44.23 &41.78 &45.28 \\
\textbf{Schänis,SG} &46.80 &47.53 &44.89 &47.65 \\
\textbf{Schaffhausen,SH} &44.71 &46.22 &43.27 &47.30 \\
\textbf{Schangnau,BE} &42.85 &46.53 &42.52 &47.40 \\
\textbf{Schiers,GR} &43.81 &48.02 &45.79 &47.21 \\
\textbf{Schleitheim,SH} &43.92 &45.00 &43.08 &46.29 \\
\textbf{Schnottwil,SO} &42.68 &45.13 &40.76 &45.77 \\
\textbf{Schönenbuch,BL} &44.58 &45.11 &42.08 &45.94 \\
\textbf{Schüpfheim,LU} &41.76 &44.29 &41.11 &45.07 \\
\textbf{Schwanden,GL} &44.36 &46.62 &43.48 &47.91 \\
\textbf{Wahlern,BE} &41.99 &44.21 &40.04 &44.65 \\
\textbf{Schwyz,SZ} &42.74 &47.11 &41.51 &46.41 \\
\textbf{Seftigen,BE} &43.07 &45.85 &40.81 &46.70 \\
\textbf{Sempach,LU} &42.88 &44.02 &41.64 &45.56 \\
\textbf{Sennwald,SG} &41.80 &43.77 &41.78 &45.91 \\
\textbf{Sevelen,SG} &44.09 &44.47 &42.39 &46.38 \\
\textbf{Siglistorf,AG} &45.88 &47.99 &45.17 &47.68 \\
\textbf{Signau,BE} &43.37 &45.35 &42.00 &46.71 \\
\textbf{Simplon,VS} &41.96 &45.21 &42.39 &47.27 \\
\textbf{Zihlschlacht-Sitterdorf,TG} &45.15 &46.76 &44.13 &47.67 \\
\textbf{Solothurn,SO} &43.70 &47.45 &42.21 &46.41 \\
\textbf{St.Antönien,GR} &44.20 &49.37 &45.38 &49.05 \\
\textbf{St.Gallen,SG} &44.26 &45.72 &42.01 &46.17 \\
\textbf{St.Niklaus,VS} &40.55 &42.26 &41.18 &43.72 \\
\textbf{Stadel,ZH} &44.34 &46.94 &45.25 &47.71 \\
\textbf{Stallikon,ZH} &42.65 &44.65 &43.79 &45.61 \\
\textbf{Stans,NW} &44.37 &44.68 &42.53 &45.98 \\
\textbf{Steffisburg,BE} &42.34 &44.69 &40.65 &44.87 \\
\textbf{Steg,VS} &41.65 &44.18 &42.78 &45.23 \\
\textbf{Stein,AG} &45.32 &46.91 &43.72 &46.51 \\
\textbf{Stein am Rhein,SH} &43.85 &47.02 &44.18 &46.30 \\
% \textbf{Sternenberg,ZH} &42.94 &46.30 &43.02 &45.59 \\
% \textbf{Stüsslingen,SO} &44.20 &46.79 &42.08 &46.39 \\
% \textbf{Sumiswald,BE} &42.71 &45.16 &40.87 &44.69 \\
\end{tabular}
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{0.8\textwidth}{!}{%
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{Sursee,LU} &44.06 &45.50 &42.94 &46.22 \\
\textbf{Täuffelen,BE} &43.07 &43.73 &40.37 &44.37 \\
\textbf{Tafers,FR} &41.72 &42.16 &39.89 &43.73 \\
\textbf{Tamins,GR} &42.72 &44.48 &42.30 &47.25 \\
\textbf{Teufenthal,AG} &43.60 &44.72 &41.27 &44.33 \\
\textbf{Thalwil,ZH} &44.94 &48.49 &45.24 &47.56 \\
\textbf{Thun,BE} &43.50 &45.27 &41.94 &44.61 \\
\textbf{Thusis,GR} &44.78 &46.07 &42.95 &47.45 \\
\textbf{Triengen,LU} &43.10 &43.89 &42.13 &44.10 \\
\textbf{Trimmis,GR} &42.89 &44.77 &42.44 &46.90 \\
\textbf{Trogen,AR} &43.35 &44.55 &41.68 &46.09 \\
\textbf{Tüscherz-Alfermée,BE} &42.86 &45.29 &43.06 &45.91 \\
\textbf{Tuggen,SZ} &45.78 &46.64 &43.68 &47.53 \\
\textbf{Turbenthal,ZH} &44.82 &47.77 &44.42 &47.71 \\
\textbf{Ueberstorf,FR} &42.98 &42.90 &40.51 &45.53 \\
\textbf{Unterschächen,UR} &43.23 &41.62 &41.01 &43.12 \\
\textbf{Unterstammheim,ZH} &43.49 &45.57 &42.91 &45.11 \\
\textbf{Untervaz,GR} &42.52 &45.05 &42.80 &46.42 \\
\textbf{Urdorf,ZH} &43.54 &48.34 &44.37 &47.40 \\
\textbf{Urnäsch,AR} &43.71 &42.48 &40.47 &45.65 \\
\textbf{Ursenbach,BE} &42.87 &45.45 &41.57 &45.37 \\
\textbf{Utzenstorf,BE} &42.32 &44.30 &40.91 &45.50 \\
\textbf{Vals,GR} &41.27 &43.79 &42.09 &44.08 \\
\textbf{Villigen,AG} &45.06 &46.51 &43.60 &45.77 \\
\textbf{Visp,VS} &42.59 &45.13 &43.92 &45.73 \\
\textbf{Visperterminen,VS} &40.85 &41.75 &39.91 &43.72 \\
\textbf{Wädenswil,ZH} &44.94 &47.37 &45.28 &47.26 \\
\textbf{Wängi,TG} &44.68 &46.99 &45.29 &47.03 \\
\textbf{Walchwil,ZG} &42.62 &45.21 &41.51 &47.08 \\
\textbf{Wald,ZH} &43.70 &45.46 &42.84 &46.78 \\
\textbf{Waldstatt,AR} &45.06 &45.00 &41.79 &47.01 \\
\textbf{Walenstadt,SG} &43.75 &45.16 &42.72 &45.67 \\
\textbf{Wangen an der Aare,BE} &42.58 &46.09 &42.45 &46.25 \\
\textbf{Wartau,SG} &43.32 &45.32 &43.17 &45.56 \\
\textbf{Wegenstetten,AG} &43.96 &47.07 &44.05 &47.07 \\
\textbf{Weggis,LU} &43.48 &45.34 &41.92 &45.68 \\
\textbf{Weinfelden,TG} &44.91 &46.69 &43.69 &46.35 \\
\textbf{Welschenrohr,SO} &42.45 &44.30 &42.14 &44.90 \\
\textbf{Wengi,BE} &41.60 &43.33 &40.85 &44.98 \\
\textbf{Wiesen,GR} &45.24 &49.02 &45.18 &49.69 \\
\textbf{Wil,SG} &43.48 &44.88 &42.73 &46.15 \\
\textbf{Wilchingen,SH} &43.50 &43.44 &43.09 &44.52 \\
\textbf{Wildhaus,SG} &44.85 &45.61 &44.10 &45.69 \\
\textbf{Willisau Stadt,LU} &44.96 &46.10 &43.17 &45.58 \\
\textbf{Winterthur,ZH} &44.42 &47.06 &43.87 &45.68 \\
\textbf{Wolfenschiessen,NW} &45.35 &45.15 &43.01 &46.31 \\
\textbf{Wolhusen,LU} &43.39 &45.30 &42.61 &46.20 \\
\textbf{Wollerau,SZ} &45.14 &46.44 &44.78 &46.92 \\
\textbf{Worb,BE} &44.82 &45.76 &43.38 &45.88 \\
\textbf{Würenlos,AG} &43.78 &46.76 &43.80 &48.01 \\
\textbf{Wynigen,BE} &42.82 &44.99 &42.24 &45.39 \\
\textbf{Zell,LU} &43.10 &45.94 &40.09 &46.22 \\
\textbf{Zermatt,VS} &40.75 &42.75 &43.28 &45.02 \\
\textbf{Ziefen,BL} &44.31 &47.28 &41.37 &45.84 \\
\textbf{Zofingen,AG} &43.71 &46.70 &43.05 &46.28 \\
\textbf{Zürich,ZH} &43.96 &44.60 &43.65 &46.21 \\
\textbf{Zug,ZG} &43.22 &45.58 &42.00 &47.07 \\
% \textbf{Zunzgen,BL} &42.89 &45.11 &42.10 &45.89 \\
% \textbf{Zweisimmen,BE} &42.58 &42.61 &41.63 &44.31 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{AG} &3881 &0.8750 &0.8817 &0.8717 &0.8889 \\
\textbf{BE} &8389 &0.8691 &0.8758 &0.8665 &0.8853 \\
\textbf{SO} &1498 &0.8672 &0.8750 &0.8643 &0.8831 \\
\textbf{BL} &1867 &0.8703 &0.8740 &0.8657 &0.8840 \\
\textbf{VS} &2775 &0.8636 &0.8707 &0.8642 &0.8782 \\
\textbf{OW} &693 &0.8689 &0.8766 &0.8640 &0.8830 \\
\textbf{SZ} &1293 &0.8718 &0.8792 &0.8694 &0.8862 \\
\textbf{UR} &824 &0.8716 &0.8767 &0.8657 &0.8855 \\
\textbf{SG} &3522 &0.8726 &0.8819 &0.8714 &0.8870 \\
\textbf{TG} &2077 &0.8743 &0.8846 &0.8721 &0.8891 \\
\textbf{ZH} &4871 &0.8749 &0.8838 &0.8721 &0.8888 \\
\textbf{AI} &343 &0.8661 &0.8803 &0.8688 &0.8868 \\
\textbf{GR} &2677 &0.8733 &0.8800 &0.8697 &0.8875 \\
\textbf{BS} &228 &0.8719 &0.8832 &0.8676 &0.8893 \\
\textbf{SH} &1169 &0.8751 &0.8816 &0.8723 &0.8872 \\
\textbf{AR} &813 &0.8711 &0.8814 &0.8709 &0.8883 \\
\textbf{NW} &352 &0.8711 &0.8756 &0.8668 &0.8840 \\
\textbf{LU} &2565 &0.8714 &0.8773 &0.8689 &0.8869 \\
\textbf{FR} &1162 &0.8659 &0.8742 &0.8598 &0.8809 \\
\textbf{GL} &1091 &0.8761 &0.8839 &0.8733 &0.8924 \\
\textbf{ZG} &696 &0.8718 &0.8784 &0.8691 &0.8860 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multicolumn{4}{c}{\textbf{COMET}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{AG} &0.8742 &0.8820 &0.8720 &0.8887 \\
\textbf{BE} &0.8689 &0.8762 &0.8668 &0.8851 \\
\textbf{SO} &0.8666 &0.8751 &0.8640 &0.8827 \\
\textbf{BL} &0.8702 &0.8750 &0.8667 &0.8844 \\
\textbf{VS} &0.8637 &0.8715 &0.8647 &0.8790 \\
\textbf{OW} &0.8686 &0.8777 &0.8649 &0.8831 \\
\textbf{SZ} &0.8713 &0.8795 &0.8700 &0.8861 \\
\textbf{UR} &0.8711 &0.8771 &0.8662 &0.8852 \\
\textbf{SG} &0.8726 &0.8828 &0.8723 &0.8877 \\
\textbf{TG} &0.8743 &0.8853 &0.8732 &0.8896 \\
\textbf{ZH} &0.8747 &0.8844 &0.8728 &0.8892 \\
\textbf{AI} &0.8665 &0.8814 &0.8699 &0.8877 \\
\textbf{GR} &0.8729 &0.8801 &0.8700 &0.8874 \\
\textbf{BS} &0.8717 &0.8834 &0.8667 &0.8889 \\
\textbf{SH} &0.8747 &0.8819 &0.8731 &0.8872 \\
\textbf{AR} &0.8722 &0.8833 &0.8723 &0.8897 \\
\textbf{NW} &0.8712 &0.8768 &0.8682 &0.8842 \\
\textbf{LU} &0.8709 &0.8779 &0.8698 &0.8866 \\
\textbf{FR} &0.8656 &0.8748 &0.8609 &0.8808 \\
\textbf{GL} &0.8760 &0.8844 &0.8738 &0.8930 \\
\textbf{ZG} &0.8708 &0.8788 &0.8694 &0.8850 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r|rrrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multirow{2}{*}{\textbf{\# of Sentences}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{3-6}
& &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{AG} &3881 &44.00 &46.28 &42.97 &46.16 \\
\textbf{BE} &8389 &42.79 &45.01 &41.97 &45.31 \\
\textbf{SO} &1498 &43.10 &45.58 &41.54 &45.63 \\
\textbf{BL} &1867 &43.42 &45.34 &41.52 &45.71 \\
\textbf{VS} &2775 &41.78 &43.27 &42.42 &44.77 \\
\textbf{OW} &693 &42.55 &44.55 &40.78 &45.95 \\
\textbf{SZ} &1293 &43.78 &46.06 &42.54 &46.53 \\
\textbf{UR} &824 &44.34 &45.54 &42.12 &46.90 \\
\textbf{SG} &3522 &43.94 &45.75 &42.71 &46.49 \\
\textbf{TG} &2077 &44.40 &46.66 &43.32 &46.56 \\
\textbf{ZH} &4871 &44.06 &46.87 &43.82 &46.82 \\
\textbf{AI} &343 &42.78 &44.66 &42.20 &47.14 \\
\textbf{GR} &2677 &43.79 &47.07 &43.46 &47.26 \\
\textbf{BS} &228 &43.33 &46.49 &43.34 &47.07 \\
\textbf{SH} &1169 &43.95 &45.26 &42.91 &45.84 \\
\textbf{AR} &813 &44.26 &45.51 &42.32 &46.56 \\
\textbf{NW} &352 &43.38 &44.47 &41.62 &45.33 \\
\textbf{LU} &2565 &43.25 &45.07 &41.95 &45.53 \\
\textbf{FR} &1162 &42.25 &43.47 &40.75 &45.20 \\
\textbf{GL} &1091 &44.22 &46.59 &43.60 &47.97 \\
\textbf{ZG} &696 &43.41 &45.95 &42.60 &46.72 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrr|}\toprule
\multirow{2}{*}{\textbf{Swiss-German}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{2-5}
&\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\textbf{AG} &43.96 &46.04 &42.85 &46.10 \\
\textbf{BE} &42.91 &44.88 &41.99 &45.35 \\
\textbf{SO} &43.25 &45.56 &41.52 &45.69 \\
\textbf{BL} &43.72 &45.37 &41.79 &45.92 \\
\textbf{VS} &41.81 &43.16 &42.42 &44.89 \\
\textbf{OW} &42.74 &44.53 &40.97 &46.06 \\
\textbf{SZ} &43.86 &45.85 &42.53 &46.51 \\
\textbf{UR} &44.48 &45.29 &42.05 &46.83 \\
\textbf{SG} &43.95 &45.46 &42.75 &46.43 \\
\textbf{TG} &44.50 &46.38 &43.35 &46.54 \\
\textbf{ZH} &43.92 &46.49 &43.73 &46.68 \\
\textbf{AI} &42.88 &44.22 &42.28 &47.11 \\
\textbf{GR} &43.73 &46.81 &43.46 &47.16 \\
\textbf{BS} &43.10 &46.33 &42.82 &46.97 \\
\textbf{SH} &43.83 &44.79 &42.85 &45.65 \\
\textbf{AR} &44.49 &45.27 &42.38 &46.52 \\
\textbf{NW} &43.84 &44.67 &42.10 &45.59 \\
\textbf{LU} &43.52 &44.97 &42.06 &45.61 \\
\textbf{FR} &42.35 &43.20 &40.81 &45.08 \\
\textbf{GL} &44.10 &46.34 &43.62 &48.01 \\
\textbf{ZG} &43.55 &45.89 &42.63 &46.75 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}\toprule
\textbf{Standard} &\multirow{2}{*}{\textbf{Variety}} &\multirow{2}{*}{\textbf{\# Sentences}} &\multicolumn{4}{c}{\textbf{BLEU}} \\\cmidrule{4-7}
\textbf{Language} & & &\textbf{NLLB-Dis-600M} &\textbf{NLLB-Dis-1.3B} &\textbf{NLLB-1.3B} &\textbf{NLLB-3.3B} \\\midrule
\multirow{2}{*}{\textbf{Tigrinya}} &\textbf{Ethiopian} &3071 &17.85 &20.85 &19.95 &21.67 \\
&\textbf{Eritrean} &3071 &14.83 &17.44 &16.68 &18.31 \\\cmidrule{2-7}
\multirow{2}{*}{\textbf{Farsi}} &\textbf{Farsi} &3071 &25.48 &28.55 &28.11 &30.28 \\
&\textbf{Dari} &3071 &25.21 &28.35 &27.73 &29.86 \\\cmidrule{2-7}
\multirow{2}{*}{\textbf{Malay-Indonesian}} &\textbf{Indonesian} &3071 &32.70 &35.20 &35.03 &36.52 \\
&\textbf{Malay} &3071 &32.54 &35.48 &35.14 &37.08 \\\cmidrule{2-7}
\multirow{2}{*}{\textbf{Swahili}} &\textbf{Costal} &1991 &28.51 &31.49 &31.21 &33.34 \\
&\textbf{Congolese} &1991 &17.48 &19.78 &19.20 &19.77 \\\cmidrule{2-7}
\multirow{2}{*}{\textbf{Occitan}} &\textbf{Aranese} &476 &12.92 &15.18 &15.33 &16.07 \\\cmidrule{2-7}
&\textbf{Occitan} &379 &17.72 &20.81 &20.99 &9.71 \\\cmidrule{2-7}
\multirow{4}{*}{\textbf{Central Kurdish}} &\textbf{Silêmanî} &300 &12.32 &13.55 &13.24 &13.31 \\
&\textbf{Hewlêr} &300 &9.64 &11.40 &10.17 &11.02 \\
&\textbf{Sine} &300 &8.84 &9.60 &9.43 &9.52 \\
&\textbf{Mehabad} &300 &10.91 &12.49 &11.38 &12.10 \\\cmidrule{2-7}
\multirow{5}{*}{\textbf{Bengali}} &\textbf{Barisal} &200 &11.22 &11.76 &12.68 &12.06 \\
&\textbf{Dhakaiya} &200 &17.20 &18.25 &18.10 &18.32 \\
&\textbf{Jessore} &200 &20.76 &23.01 &21.44 &23.24 \\
&\textbf{Khulna} &200 &19.04 &19.55 &19.73 &21.34 \\
&\textbf{Kushtia} &200 &17.88 &17.75 &19.04 &20.42 \\\cmidrule{2-7}
\textbf{Greek} &\textbf{Griko} &163 &3.81 &3.75 &3.87 &3.80 \\
\bottomrule
\end{tabular}
